Vision-based Safe Autonomous UAV Docking with Panoramic Sensors

The remarkable growth of unmanned aerial vehicles (UAVs) has also sparked concerns about safety measures during their missions. To advance towards safer autonomous aerial robots, this work presents a vision-based solution to ensuring safe autonomous UAV landings with minimal infrastructure. During docking maneuvers, UAVs pose a hazard to people in the vicinity. In this paper, we propose the use of a single omnidirectional panoramic camera pointing upwards from a landing pad to detect and estimate the position of people around the landing area. The images are processed in real-time in an embedded computer, which communicates with the onboard computer of approaching UAVs to transition between landing, hovering or emergency landing states. While landing, the ground camera also aids in finding an optimal position, which can be required in case of low-battery or when hovering is no longer possible. We use a YOLOv7-based object detection model and a XGBooxt model for localizing nearby people, and the open-source ROS and PX4 frameworks for communication, interfacing, and control of the UAV. We present both simulation and real-world indoor experimental results to show the efficiency of our methods.

==> tikz/misc/jumpy_time.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\begin{axis}[
			axis line style = {draw=none},
			tick align=outside,
			tick pos=left,
			x grid style={white!69.0196078431373!black},
			xmin=-96, xmax=2016,
			% xtick style={draw=none},
			xlabel={Timestamp order},
			% xmajorticks=false,  % <--- This disables ticks and labels for x-axis
			y grid style={lightgray204, dashed},
			ylabel={Time (s)},
			ymin=-4.25849273204804, ymax=90.0885355710983,
			ymajorgrids,
			ytick style={draw=none},
		]
		\addplot [semithick, color0]
		table {%
				0 0.0300085544586182
				1 0.0700268745422363
				2 0.100025653839111
				3 0.130098104476929
				4 0.170010089874268
				5 0.200000762939453
				6 0.230016231536865
				7 0.270041942596436
				8 0.300041437149048
				9 0.330016136169434
				10 0.370011806488037
				11 0.400017499923706
				12 0.430031538009644
				13 0.470031261444092
				14 0.500049352645874
				15 0.530068635940552
				16 0.570034742355347
				17 0.60003137588501
				18 0.630013465881348
				19 0.670046806335449
				20 0.700022459030151
				21 0.730049133300781
				22 0.770010709762573
				23 0.800042629241943
				24 0.830008983612061
				25 0.870054244995117
				26 0.900060176849365
				27 0.930046081542969
				28 0.970016479492188
				29 1.00002670288086
				30 1.02999997138977
				31 1.0700364112854
				32 1.10002326965332
				33 1.13006806373596
				34 1.17004632949829
				35 1.23004651069641
				36 1.30004644393921
				37 1.33007073402405
				38 1.37004089355469
				39 1.40004205703735
				40 1.43000531196594
				41 1.47004508972168
				42 1.5000147819519
				43 1.53002095222473
				44 1.57005262374878
				45 1.60002684593201
				46 1.63003277778625
				47 1.67002773284912
				48 1.70002222061157
				49 1.73001003265381
				50 1.77018284797668
				51 1.80003094673157
				52 1.83003640174866
				53 1.87005972862244
				54 1.90001702308655
				55 1.93001365661621
				56 1.9700186252594
				57 2.0000147819519
				58 2.03002619743347
				59 2.07003593444824
				60 2.10000872612
				61 2.13005042076111
				62 2.17000555992126
				63 2.20001363754272
				64 2.23002600669861
				65 2.27008700370789
				66 2.30003190040588
				67 2.33006262779236
				68 2.37007236480713
				69 2.40001749992371
				70 2.43003678321838
				71 2.47005176544189
				72 2.50002193450928
				73 2.53000974655151
				74 2.57003927230835
				75 2.60002422332764
				76 2.63003063201904
				77 2.67001605033875
				78 2.70002317428589
				79 2.73006439208984
				80 2.77003836631775
				81 2.80002927780151
				82 2.83002638816833
				83 2.87004160881042
				84 2.90001964569092
				85 2.93006181716919
				86 2.97002100944519
				87 3.00000953674316
				88 3.03000617027283
				89 3.07002472877502
				90 3.10000395774841
				91 3.13003516197205
				92 3.17000317573547
				93 3.20002222061157
				94 3.23005104064941
				95 3.27005124092102
				96 3.30004954338074
				97 3.33003997802734
				98 3.37002086639404
				99 3.40000367164612
				100 3.43002796173096
				101 3.47002863883972
				102 3.50002098083496
				103 3.53002309799194
				104 3.57003903388977
				105 3.60002946853638
				106 3.63003253936768
				107 3.67003130912781
				108 3.70001983642578
				109 3.73005223274231
				110 3.77004075050354
				111 3.79999709129333
				112 3.83001947402954
				113 3.87000417709351
				114 3.9000358581543
				115 3.93002343177795
				116 3.96999931335449
				117 4.0000422000885
				118 4.03000330924988
				119 4.07003235816956
				120 4.10002589225769
				121 4.13001918792725
				122 4.17004370689392
				123 4.20003056526184
				124 4.2300238609314
				125 4.27000379562378
				126 4.30001330375671
				127 4.3300199508667
				128 4.37002372741699
				129 4.40001797676086
				130 4.43001389503479
				131 4.47000861167908
				132 4.50003457069397
				133 4.53001713752747
				134 4.57003903388977
				135 4.60001826286316
				136 4.63002610206604
				137 4.67000317573547
				138 4.70001626014709
				139 4.73002934455872
				140 4.77005577087402
				141 4.80000948905945
				142 4.83003258705139
				143 4.87007284164429
				144 4.90008926391602
				145 4.93000936508179
				146 4.97005176544189
				147 5.00002932548523
				148 5.03001570701599
				149 5.07002973556519
				150 5.10003185272217
				151 5.1300311088562
				152 5.17004132270813
				153 5.20003056526184
				154 5.2300398349762
				155 5.27009439468384
				156 5.30005359649658
				157 5.33000040054321
				158 5.37003660202026
				159 5.40002918243408
				160 5.43009066581726
				161 5.47002911567688
				162 5.50001931190491
				163 5.53001475334167
				164 5.57004141807556
				165 5.60002326965332
				166 5.63002371788025
				167 5.67008543014526
				168 5.70001101493835
				169 5.73000502586365
				170 5.77002596855164
				171 5.80004596710205
				172 5.829998254776
				173 5.87002372741699
				174 5.90003681182861
				175 5.93001389503479
				176 5.97001671791077
				177 6.00002884864807
				178 6.03004145622253
				179 6.07004046440125
				180 6.10003638267517
				181 6.13002061843872
				182 6.17003393173218
				183 6.20002889633179
				184 6.23003149032593
				185 6.27000880241394
				186 6.30000734329224
				187 6.33004212379456
				188 6.37003350257874
				189 6.40002226829529
				190 6.43002152442932
				191 6.4700186252594
				192 6.50002646446228
				193 6.5300145149231
				194 6.57003688812256
				195 6.60000991821289
				196 6.63002967834473
				197 6.67006278038025
				198 6.70002794265747
				199 6.73004102706909
				200 6.77002191543579
				201 6.80000519752502
				202 6.83001971244812
				203 6.87003111839294
				204 6.90002298355103
				205 6.9300754070282
				206 6.97001314163208
				207 7.00001072883606
				208 7.03000617027283
				209 7.07002425193787
				210 7.10003995895386
				211 7.130042552948
				212 7.17003273963928
				213 7.20000314712524
				214 7.23003602027893
				215 7.27003979682922
				216 7.30001950263977
				217 7.33005237579346
				218 7.37001705169678
				219 7.40006756782532
				220 7.43003511428833
				221 7.47002863883972
				222 7.50007843971252
				223 7.53001546859741
				224 7.57005739212036
				225 7.60004663467407
				226 7.63008880615234
				227 7.67000699043274
				228 7.70000696182251
				229 7.73004508018494
				230 7.77004241943359
				231 7.80004739761353
				232 7.8300461769104
				233 7.87010931968689
				234 7.90003180503845
				235 7.93003940582275
				236 7.9700756072998
				237 8.00001764297485
				238 8.03003263473511
				239 8.07003951072693
				240 8.10000681877136
				241 8.13003993034363
				242 8.17005896568298
				243 8.20003795623779
				244 8.23002076148987
				245 8.27005195617676
				246 8.30004787445068
				247 8.33003664016724
				248 8.37002325057983
				249 8.40001749992371
				250 8.43003964424133
				251 8.47003936767578
				252 8.50006198883057
				253 8.53002595901489
				254 8.57002544403076
				255 8.60000944137573
				256 8.63002014160156
				257 8.6700599193573
				258 8.70003700256348
				259 8.73007655143738
				260 8.77003955841064
				261 8.8000214099884
				262 8.83003973960876
				263 8.87000608444214
				264 8.90001797676086
				265 8.93005418777466
				266 8.97002363204956
				267 9.0000581741333
				268 9.03001523017883
				269 9.07006406784058
				270 9.10004448890686
				271 9.13000869750977
				272 9.17001700401306
				273 9.20002055168152
				274 9.2300341129303
				275 9.27002382278442
				276 9.30001854896545
				277 9.33001017570496
				278 9.3700385093689
				279 9.40003108978271
				280 9.4300696849823
				281 9.47005462646484
				282 9.49998712539673
				283 9.5300304889679
				284 9.57003569602966
				285 9.60004711151123
				286 9.63001203536987
				287 9.67003035545349
				288 9.7000572681427
				289 9.73001718521118
				290 9.77003145217896
				291 9.80001258850098
				292 9.83002948760986
				293 9.87005496025085
				294 9.90005350112915
				295 9.93005061149597
				296 9.97009086608887
				297 9.99999260902405
				298 10.030024766922
				299 10.0700180530548
				300 10.1000480651855
				301 10.1300299167633
				302 10.1700263023376
				303 10.200092792511
				304 10.2300534248352
				305 10.2700109481812
				306 10.3000106811523
				307 10.3300189971924
				308 10.3700413703918
				309 10.4000105857849
				310 10.4300630092621
				311 10.4700126647949
				312 10.5000338554382
				313 10.5300354957581
				314 10.5700190067291
				315 10.6000518798828
				316 10.6300368309021
				317 10.6700072288513
				318 10.700005531311
				319 10.73002576828
				320 10.7700824737549
				321 10.8000423908234
				322 10.830005645752
				323 10.87002825737
				324 10.9000205993652
				325 10.930027961731
				326 10.9700317382812
				327 11.0000092983246
				328 11.0300233364105
				329 11.0700187683105
				330 11.1000263690948
				331 11.1300210952759
				332 11.170036315918
				333 11.2000801563263
				334 11.230048418045
				335 11.2700791358948
				336 11.3000206947327
				337 11.3300549983978
				338 11.3700215816498
				339 11.4000177383423
				340 11.4300589561462
				341 11.4700841903687
				342 11.5000154972076
				343 11.5300636291504
				344 11.5700445175171
				345 11.6000325679779
				346 11.6300330162048
				347 11.6700255870819
				348 11.7000541687012
				349 11.7300248146057
				350 11.7700395584106
				351 11.8000295162201
				352 11.8300087451935
				353 11.8700549602509
				354 11.9000358581543
				355 11.9300031661987
				356 11.9700164794922
				357 12.0000240802765
				358 12.0300288200378
				359 12.0699992179871
				360 12.1000485420227
				361 12.1299986839294
				362 12.1700186729431
				363 12.2000198364258
				364 12.2300460338593
				365 12.2700905799866
				366 12.300065279007
				367 12.3300507068634
				368 12.3700289726257
				369 12.4000325202942
				370 12.4300165176392
				371 12.4700193405151
				372 12.5000283718109
				373 12.5300436019897
				374 12.5700497627258
				375 12.6000277996063
				376 12.6300303936005
				377 12.6700229644775
				378 12.7000319957733
				379 12.7300069332123
				380 12.7700264453888
				381 12.8000230789185
				382 12.8300468921661
				383 12.8700635433197
				384 12.9000144004822
				385 12.9300355911255
				386 12.9700055122375
				387 13.0000615119934
				388 13.0300571918488
				389 13.0700376033783
				390 13.1000111103058
				391 13.1300110816956
				392 13.1700000762939
				393 13.2000164985657
				394 13.2300629615784
				395 13.2700161933899
				396 13.3000178337097
				397 13.3300349712372
				398 13.3700461387634
				399 13.400041103363
				400 13.4300408363342
				401 13.4700071811676
				402 13.5000333786011
				403 13.5300059318542
				404 13.5700187683105
				405 13.6000773906708
				406 13.6300859451294
				407 13.7000067234039
				408 13.7300040721893
				409 13.7700338363647
				410 13.8000392913818
				411 13.8300135135651
				412 13.8700692653656
				413 13.9000129699707
				414 13.9300632476807
				415 13.9700355529785
				416 14.0000340938568
				417 14.0300314426422
				418 14.0699963569641
				419 14.1000483036041
				420 14.1301081180573
				421 14.170033454895
				422 14.20001912117
				423 14.2300157546997
				424 14.2700326442719
				425 14.2999987602234
				426 14.3307981491089
				427 14.3700129985809
				428 14.4000523090363
				429 14.4300050735474
				430 14.4700253009796
				431 14.4999952316284
				432 14.5300359725952
				433 14.5701055526733
				434 14.6000423431396
				435 14.630038022995
				436 14.7000005245209
				437 14.7300631999969
				438 14.7700223922729
				439 14.800030708313
				440 14.8300364017487
				441 14.8700335025787
				442 14.9000308513641
				443 14.9300677776337
				444 14.9700176715851
				445 15.0000154972076
				446 15.0300147533417
				447 15.0700464248657
				448 15.1000182628632
				449 15.1300296783447
				450 15.170033454895
				451 15.2000107765198
				452 15.2300138473511
				453 15.2700417041779
				454 15.3000073432922
				455 15.3300189971924
				456 15.3600499629974
				457 15.4000203609467
				458 15.430008649826
				459 15.470032453537
				460 15.5000314712524
				461 15.5300273895264
				462 15.5700356960297
				463 15.600043296814
				464 15.6300032138824
				465 15.6700038909912
				466 15.7000393867493
				467 15.7300045490265
				468 15.7700459957123
				469 15.8000340461731
				470 15.830025434494
				471 15.8700039386749
				472 15.9000315666199
				473 15.9300501346588
				474 15.970018863678
				475 16.0000052452087
				476 16.0300357341766
				477 16.0700538158417
				478 16.100031375885
				479 16.1300435066223
				480 16.1700177192688
				481 16.2000489234924
				482 16.2300097942352
				483 16.2700338363647
				484 16.3000411987305
				485 16.3300642967224
				486 16.3700239658356
				487 16.400032043457
				488 16.4300317764282
				489 16.4699912071228
				490 16.5000247955322
				491 16.5300216674805
				492 16.5700075626373
				493 16.6000108718872
				494 16.6300065517426
				495 16.6700491905212
				496 16.7000458240509
				497 16.7300086021423
				498 16.7700176239014
				499 16.800008058548
				500 16.830037355423
				501 16.8700459003448
				502 16.9000506401062
				503 16.9300992488861
				504 16.9700257778168
				505 17.0000350475311
				506 17.0300261974335
				507 17.0700814723969
				508 17.1000618934631
				509 17.1300227642059
				510 17.1700468063354
				511 17.2000572681427
				512 17.2300567626953
				513 17.2700169086456
				514 17.3000161647797
				515 17.3300406932831
				516 17.3700368404388
				517 17.4000120162964
				518 17.4300346374512
				519 17.4700157642365
				520 17.5000302791595
				521 17.5300533771515
				522 17.5700237751007
				523 17.6000065803528
				524 17.6300287246704
				525 17.6700332164764
				526 17.7000138759613
				527 17.7300360202789
				528 17.7700448036194
				529 17.8000509738922
				530 17.8300180435181
				531 17.8700394630432
				532 17.9000403881073
				533 17.9300348758698
				534 17.9700381755829
				535 18.0000333786011
				536 18.0300042629242
				537 18.0700170993805
				538 18.1000339984894
				539 18.130010843277
				540 18.1700248718262
				541 18.2000143527985
				542 18.2300431728363
				543 18.2700870037079
				544 18.3000552654266
				545 18.3300263881683
				546 18.3700387477875
				547 18.4000422954559
				548 18.4300413131714
				549 18.4700391292572
				550 18.5000109672546
				551 18.530083656311
				552 18.5700500011444
				553 18.6000301837921
				554 18.6300263404846
				555 18.6700358390808
				556 18.7000067234039
				557 18.7300064563751
				558 18.7700090408325
				559 18.8000333309174
				560 18.8300175666809
				561 18.8700194358826
				562 18.9000308513641
				563 18.9300513267517
				564 18.970050573349
				565 19.0000145435333
				566 19.029993057251
				567 19.0700495243073
				568 19.1000437736511
				569 19.1300032138824
				570 19.1700072288513
				571 19.2000498771667
				572 19.2300643920898
				573 19.2699854373932
				574 19.3000338077545
				575 19.3300046920776
				576 19.3600473403931
				577 19.4000217914581
				578 19.5000021457672
				579 19.5301222801208
				580 19.5700566768646
				581 19.6000332832336
				582 19.630030632019
				583 19.6700520515442
				584 19.7000229358673
				585 19.7301335334778
				586 19.7700252532959
				587 19.8000235557556
				588 19.8300187587738
				589 19.8700277805328
				590 19.900012254715
				591 19.930029630661
				592 19.9700469970703
				593 20.0000283718109
				594 20.0300350189209
				595 20.0700345039368
				596 20.1000518798828
				597 20.1300225257874
				598 20.1700332164764
				599 20.200026512146
				600 20.2300045490265
				601 20.2700362205505
				602 20.3000257015228
				603 20.3300247192383
				604 20.3700246810913
				605 20.4000098705292
				606 20.4299981594086
				607 20.4700391292572
				608 20.5000059604645
				609 20.5300176143646
				610 20.570063829422
				611 20.6000189781189
				612 20.630003452301
				613 20.6700088977814
				614 20.700003862381
				615 20.7300112247467
				616 20.7700181007385
				617 20.8000361919403
				618 20.8300158977509
				619 20.8700158596039
				620 20.9000227451324
				621 20.9300382137299
				622 20.9700126647949
				623 21.0000462532043
				624 21.0300285816193
				625 21.0701425075531
				626 21.1000332832336
				627 21.1300101280212
				628 21.1700415611267
				629 21.2000539302826
				630 21.2300958633423
				631 21.2700178623199
				632 21.300008058548
				633 21.3300442695618
				634 21.3700566291809
				635 21.4000101089478
				636 21.4301133155823
				637 21.4700057506561
				638 21.5000195503235
				639 21.5300326347351
				640 21.5700154304504
				641 21.6000154018402
				642 21.6300175189972
				643 21.6700234413147
				644 21.7000257968903
				645 21.7300384044647
				646 21.7700567245483
				647 21.8000407218933
				648 21.8300406932831
				649 21.8700461387634
				650 21.9000294208527
				651 21.9300076961517
				652 21.9700119495392
				653 22.0000367164612
				654 22.0300369262695
				655 22.0699882507324
				656 22.100034236908
				657 22.1300368309021
				658 22.1700069904327
				659 22.2000315189362
				660 22.230003118515
				661 22.2700161933899
				662 22.3000168800354
				663 22.3300309181213
				664 22.3700258731842
				665 22.4000425338745
				666 22.4300155639648
				667 22.4700672626495
				668 22.5000193119049
				669 22.5300416946411
				670 22.5700414180756
				671 22.6000030040741
				672 22.6300060749054
				673 22.6700091362
				674 22.7000327110291
				675 22.7300198078156
				676 22.7700712680817
				677 22.800023317337
				678 22.8299987316132
				679 22.8800332546234
				680 22.9000222682953
				681 22.9300770759583
				682 22.9700779914856
				683 23.0000801086426
				684 23.0300364494324
				685 23.0700085163116
				686 23.1001191139221
				687 23.1300058364868
				688 23.170024394989
				689 23.2000451087952
				690 23.2300405502319
				691 23.2700710296631
				692 23.3000326156616
				693 23.3300199508667
				694 23.3700156211853
				695 23.400030374527
				696 23.4300403594971
				697 23.4700243473053
				698 23.5000233650208
				699 23.5300266742706
				700 23.5700466632843
				701 23.6000010967255
				702 23.6300156116486
				703 23.6700325012207
				704 23.8000159263611
				705 23.8000421524048
				706 23.800062417984
				707 23.8300240039825
				708 23.8700053691864
				709 24.0000171661377
				710 24.0000364780426
				711 24.000066280365
				712 24.0000996589661
				713 24.080020904541
				714 24.0900273323059
				715 24.1000356674194
				716 24.1600286960602
				717 24.1700177192688
				718 24.2500431537628
				719 24.2500717639923
				720 24.2700400352478
				721 24.3000152111053
				722 24.3300378322601
				723 24.3800213336945
				724 24.4000346660614
				725 24.4301521778107
				726 24.470043182373
				727 24.5000374317169
				728 24.5800292491913
				729 24.5800573825836
				730 24.6000165939331
				731 24.6300435066223
				732 24.6700403690338
				733 24.7000443935394
				734 24.7700111865997
				735 24.7700338363647
				736 24.8100371360779
				737 24.8300673961639
				738 24.9000525474548
				739 24.9000668525696
				740 24.9600441455841
				741 24.970014333725
				742 25.0099854469299
				743 25.0300011634827
				744 25.0800325870514
				745 25.1000671386719
				746 25.1300325393677
				747 25.170006275177
				748 25.2000226974487
				749 25.2300419807434
				750 25.2700471878052
				751 25.300036907196
				752 25.3300111293793
				753 25.3700375556946
				754 25.400022983551
				755 25.4299983978271
				756 25.4700071811676
				757 25.5300211906433
				758 25.5700323581696
				759 25.6000208854675
				760 25.7700383663177
				761 25.8000311851501
				762 25.8300249576569
				763 25.8700482845306
				764 25.9000372886658
				765 25.9300158023834
				766 25.9700245857239
				767 26.0000092983246
				768 26.0300035476685
				769 26.0700533390045
				770 26.1000323295593
				771 26.1700496673584
				772 26.2000124454498
				773 26.2300391197205
				774 26.2700047492981
				775 26.3000359535217
				776 26.3300428390503
				777 26.3700420856476
				778 26.730005979538
				779 27.4300556182861
				780 27.4709551334381
				781 27.5000269412994
				782 27.5300478935242
				783 27.5700118541718
				784 27.6000323295593
				785 27.6300225257874
				786 27.6700081825256
				787 27.700038433075
				788 27.7300379276276
				789 27.7700362205505
				790 27.8000049591064
				791 27.8300402164459
				792 27.8700194358826
				793 27.90003490448
				794 27.9300899505615
				795 27.9700524806976
				796 28.0000534057617
				797 28.030003786087
				798 28.0700314044952
				799 28.100035905838
				800 28.130039691925
				801 28.1700022220612
				802 28.200056552887
				803 28.2300407886505
				804 28.3000266551971
				805 28.3300116062164
				806 28.3700494766235
				807 28.4000527858734
				808 28.4300127029419
				809 28.4700360298157
				810 28.5000145435333
				811 28.530047416687
				812 28.5700316429138
				813 28.600029706955
				814 28.6300518512726
				815 28.6700284481049
				816 28.7000410556793
				817 28.7300524711609
				818 28.7700400352478
				819 28.8000183105469
				820 28.8300333023071
				821 28.9000310897827
				822 28.9300181865692
				823 28.9700107574463
				824 29.0300030708313
				825 29.1300055980682
				826 29.1700208187103
				827 29.2000179290771
				828 29.2299957275391
				829 29.2700307369232
				830 29.3000431060791
				831 29.3300206661224
				832 29.3700335025787
				833 29.4000494480133
				834 29.4300646781921
				835 29.4700388908386
				836 29.5000357627869
				837 29.5300214290619
				838 29.5700266361237
				839 29.6000547409058
				840 29.6300129890442
				841 29.6700549125671
				842 29.7000391483307
				843 29.7300143241882
				844 29.7700412273407
				845 29.8000292778015
				846 29.830073595047
				847 29.870020866394
				848 29.9000182151794
				849 29.9300529956818
				850 29.9700689315796
				851 30.0000340938568
				852 30.0300602912903
				853 30.0700464248657
				854 30.1000170707703
				855 30.1300354003906
				856 30.1700901985168
				857 30.2000572681427
				858 30.2300281524658
				859 30.2700328826904
				860 30.3000326156616
				861 30.3700666427612
				862 30.4000885486603
				863 30.4300177097321
				864 30.4700374603271
				865 30.5000462532043
				866 30.5300281047821
				867 30.5700709819794
				868 30.6000318527222
				869 30.6300446987152
				870 30.6700701713562
				871 30.7000463008881
				872 30.7300734519958
				873 30.7700781822205
				874 30.800021648407
				875 30.8300154209137
				876 30.8700149059296
				877 30.9000418186188
				878 30.9300298690796
				879 30.970050573349
				880 31.0000245571136
				881 31.0300154685974
				882 31.0700199604034
				883 31.1000399589539
				884 31.1300036907196
				885 31.1700851917267
				886 31.20001745224
				887 31.2300236225128
				888 31.2700805664062
				889 31.3000535964966
				890 31.3300492763519
				891 31.3700013160706
				892 31.4000532627106
				893 31.4300167560577
				894 31.4700918197632
				895 31.5000131130219
				896 31.5300829410553
				897 31.5700380802155
				898 31.6000466346741
				899 31.630028963089
				900 31.6700329780579
				901 31.7000262737274
				902 31.7300353050232
				903 31.7700357437134
				904 31.8000347614288
				905 31.8300054073334
				906 31.870025396347
				907 31.9000000953674
				908 31.9300470352173
				909 31.9700186252594
				910 32.0000233650208
				911 32.0300922393799
				912 32.0700576305389
				913 32.100031375885
				914 32.1300203800201
				915 32.1700050830841
				916 32.2000246047974
				917 32.2300224304199
				918 32.270031452179
				919 32.3000416755676
				920 32.3300113677979
				921 32.3700137138367
				922 32.400048494339
				923 32.4299898147583
				924 32.4700365066528
				925 32.5000052452087
				926 32.5300736427307
				927 32.5700733661652
				928 32.6000158786774
				929 32.6300747394562
				930 32.6700308322906
				931 32.700014591217
				932 32.7300274372101
				933 32.7700173854828
				934 32.8000290393829
				935 32.8300178050995
				936 32.870050907135
				937 32.9000186920166
				938 32.9300498962402
				939 32.970034122467
				940 33.0000188350677
				941 33.030047416687
				942 33.0700109004974
				943 33.1000230312347
				944 33.1300721168518
				945 33.1700189113617
				946 33.2000312805176
				947 33.2300388813019
				948 33.2700319290161
				949 33.2999982833862
				950 33.3301060199738
				951 33.3700273036957
				952 33.4000370502472
				953 33.430023431778
				954 33.4700317382812
				955 33.5000207424164
				956 33.6701219081879
				957 33.7000346183777
				958 33.7300217151642
				959 33.770024061203
				960 33.8000223636627
				961 34.0301380157471
				962 34.0700500011444
				963 34.1000044345856
				964 34.2300631999969
				965 34.2700409889221
				966 34.3000197410583
				967 34.370023727417
				968 35.5700125694275
				969 35.6000151634216
				970 35.6300737857819
				971 35.6700479984283
				972 35.7000234127045
				973 35.7301177978516
				974 35.7700273990631
				975 35.8000535964966
				976 35.830028295517
				977 35.8700280189514
				978 35.9000589847565
				979 35.9300100803375
				980 35.9700064659119
				981 36.0000433921814
				982 36.0300316810608
				983 36.0700368881226
				984 36.100035905838
				985 36.1300644874573
				986 36.1700210571289
				987 36.2000358104706
				988 36.2300243377686
				989 36.2700114250183
				990 36.3000512123108
				991 36.3300137519836
				992 36.3700242042542
				993 36.4000246524811
				994 36.4300065040588
				995 36.4700667858124
				996 36.5000166893005
				997 36.530038356781
				998 36.5700263977051
				999 36.6000144481659
				1000 36.6300373077393
				1001 36.6700294017792
				1002 36.7000489234924
				1003 36.7300527095795
				1004 36.8000242710114
				1005 36.8300423622131
				1006 36.8700051307678
				1007 36.9000325202942
				1008 36.9300327301025
				1009 36.9700291156769
				1010 37.0000343322754
				1011 37.0300118923187
				1012 37.1300539970398
				1013 37.2000169754028
				1014 37.3000342845917
				1015 37.3300204277039
				1016 37.3700368404388
				1017 37.4300711154938
				1018 37.5000162124634
				1019 37.5300459861755
				1020 37.6000361442566
				1021 37.6300265789032
				1022 37.6700315475464
				1023 38.8700802326202
				1024 38.9000389575958
				1025 38.9300439357758
				1026 38.9700307846069
				1027 39.0300159454346
				1028 39.0701432228088
				1029 39.1000347137451
				1030 39.17005610466
				1031 39.2000391483307
				1032 39.2300546169281
				1033 39.3000383377075
				1034 39.3300786018372
				1035 39.3700518608093
				1036 39.400050163269
				1037 39.430027961731
				1038 39.4700312614441
				1039 39.5000822544098
				1040 39.5299997329712
				1041 39.5700485706329
				1042 39.6000335216522
				1043 39.6300332546234
				1044 39.6700847148895
				1045 39.7000117301941
				1046 39.7300052642822
				1047 39.7700335979462
				1048 39.8000199794769
				1049 39.8300905227661
				1050 39.8700037002563
				1051 39.9000346660614
				1052 39.9300196170807
				1053 39.9700293540955
				1054 40.0000274181366
				1055 40.0300185680389
				1056 40.070084810257
				1057 40.1000065803528
				1058 40.1300573348999
				1059 40.1700685024261
				1060 40.2000086307526
				1061 40.2300732135773
				1062 40.2700583934784
				1063 40.3000242710114
				1064 40.330007314682
				1065 40.3700394630432
				1066 40.4000170230865
				1067 40.4300487041473
				1068 40.4700443744659
				1069 40.5000183582306
				1070 40.5300281047821
				1071 40.5700056552887
				1072 40.6000173091888
				1073 40.6300139427185
				1074 40.670015335083
				1075 40.7000463008881
				1076 40.7300488948822
				1077 40.7700190544128
				1078 40.8000037670135
				1079 40.8300294876099
				1080 40.8700275421143
				1081 40.900022983551
				1082 40.9300310611725
				1083 40.9700343608856
				1084 41.0000162124634
				1085 41.0300214290619
				1086 41.0700068473816
				1087 41.1300339698792
				1088 41.2300300598145
				1089 41.2700326442719
				1090 41.3000173568726
				1091 41.3300306797028
				1092 41.3700220584869
				1093 41.4000124931335
				1094 41.4301953315735
				1095 41.470046043396
				1096 41.5000252723694
				1097 41.530017375946
				1098 41.570056438446
				1099 41.6000249385834
				1100 41.6300325393677
				1101 41.670013666153
				1102 41.7000007629395
				1103 41.7300260066986
				1104 41.7700462341309
				1105 41.8000235557556
				1106 41.8300361633301
				1107 41.8700089454651
				1108 41.9000189304352
				1109 41.9300498962402
				1110 41.9700169563293
				1111 42.0000190734863
				1112 42.0300605297089
				1113 42.0700516700745
				1114 42.1000015735626
				1115 42.1300134658813
				1116 42.1700241565704
				1117 42.2000415325165
				1118 42.2700192928314
				1119 42.3000314235687
				1120 42.3300240039825
				1121 42.3700156211853
				1122 42.4000377655029
				1123 42.5700325965881
				1124 42.6000337600708
				1125 42.6300160884857
				1126 42.6700093746185
				1127 42.7000396251678
				1128 42.7300288677216
				1129 42.7700231075287
				1130 42.8000302314758
				1131 42.8300261497498
				1132 42.8700275421143
				1133 42.900025844574
				1134 42.9300765991211
				1135 42.9701075553894
				1136 43.0000233650208
				1137 43.0300130844116
				1138 43.0700271129608
				1139 43.1000239849091
				1140 43.1300311088562
				1141 43.1700193881989
				1142 43.200014591217
				1143 43.230092048645
				1144 43.2700307369232
				1145 43.3000204563141
				1146 43.3300576210022
				1147 43.3700335025787
				1148 43.4000566005707
				1149 43.4300303459167
				1150 43.4700875282288
				1151 43.500007390976
				1152 43.5300171375275
				1153 43.5699963569641
				1154 43.6000399589539
				1155 43.6300075054169
				1156 43.6700103282928
				1157 43.700028181076
				1158 43.7300081253052
				1159 43.7700223922729
				1160 43.8000433444977
				1161 43.8300292491913
				1162 43.8700520992279
				1163 43.9000468254089
				1164 43.9300119876862
				1165 43.9700176715851
				1166 44.0000493526459
				1167 44.0300703048706
				1168 44.07008934021
				1169 44.1000149250031
				1170 44.1300292015076
				1171 44.1700413227081
				1172 44.20001745224
				1173 44.2300317287445
				1174 44.2700605392456
				1175 44.3000154495239
				1176 44.3300263881683
				1177 44.3700382709503
				1178 44.4000115394592
				1179 44.4300177097321
				1180 44.4700210094452
				1181 44.5000154972076
				1182 44.5300114154816
				1183 44.5700168609619
				1184 44.6000175476074
				1185 44.6300280094147
				1186 44.6700429916382
				1187 44.7000391483307
				1188 44.7300355434418
				1189 44.7699959278107
				1190 44.8000495433807
				1191 44.8300034999847
				1192 44.8700349330902
				1193 44.9000277519226
				1194 44.9300277233124
				1195 44.9700231552124
				1196 45.0000083446503
				1197 45.1000032424927
				1198 45.1301097869873
				1199 45.1700193881989
				1200 45.2000157833099
				1201 45.2300124168396
				1202 45.2700507640839
				1203 45.3000202178955
				1204 45.3300077915192
				1205 45.3700044155121
				1206 45.4000358581543
				1207 45.430023431778
				1208 45.470023393631
				1209 45.5000329017639
				1210 45.5300278663635
				1211 45.569997549057
				1212 45.6000368595123
				1213 45.6300520896912
				1214 45.6700112819672
				1215 45.700058221817
				1216 45.7300131320953
				1217 45.7700021266937
				1218 45.8000438213348
				1219 45.8300378322601
				1220 45.8700320720673
				1221 45.9000070095062
				1222 45.9300708770752
				1223 45.9700653553009
				1224 46.0000305175781
				1225 46.0300421714783
				1226 46.0700585842133
				1227 46.1000628471375
				1228 46.1300411224365
				1229 46.1700215339661
				1230 46.2000374794006
				1231 46.2300407886505
				1232 46.2700779438019
				1233 46.3000175952911
				1234 46.3300449848175
				1235 46.3700668811798
				1236 46.4000363349915
				1237 46.4300258159637
				1238 46.4700357913971
				1239 46.5000247955322
				1240 46.5300958156586
				1241 46.5700149536133
				1242 46.6000108718872
				1243 46.6300401687622
				1244 46.6700065135956
				1245 46.7000045776367
				1246 46.7300405502319
				1247 46.7700400352478
				1248 46.8000156879425
				1249 46.8300421237946
				1250 46.8701102733612
				1251 46.9000339508057
				1252 46.9300208091736
				1253 47.0000121593475
				1254 47.0300235748291
				1255 47.0700206756592
				1256 47.1000018119812
				1257 47.1300253868103
				1258 47.1700091362
				1259 47.200005531311
				1260 47.2300322055817
				1261 47.2700352668762
				1262 47.3000061511993
				1263 47.3300006389618
				1264 47.3700234889984
				1265 47.4000182151794
				1266 47.4300618171692
				1267 47.5000302791595
				1268 47.5300250053406
				1269 47.6000099182129
				1270 47.6299967765808
				1271 47.6700365543365
				1272 47.7000045776367
				1273 47.7300269603729
				1274 47.7700445652008
				1275 47.800009727478
				1276 47.8300807476044
				1277 47.8700292110443
				1278 47.9000358581543
				1279 47.9300081729889
				1280 47.9700522422791
				1281 48.0000607967377
				1282 48.0300469398499
				1283 48.0700311660767
				1284 50.2700927257538
				1285 50.3000321388245
				1286 50.3300340175629
				1287 50.3700408935547
				1288 50.400022983551
				1289 50.4300208091736
				1290 50.4700031280518
				1291 50.5000278949738
				1292 51.3000349998474
				1293 51.3700199127197
				1294 51.4000945091248
				1295 51.4300863742828
				1296 51.5300445556641
				1297 51.970032453537
				1298 52.0000250339508
				1299 52.0300362110138
				1300 52.0701014995575
				1301 52.1000247001648
				1302 52.1300132274628
				1303 52.170037984848
				1304 52.2000658512115
				1305 52.2300143241882
				1306 52.2700390815735
				1307 52.3000235557556
				1308 52.3299987316132
				1309 52.3700160980225
				1310 52.4000208377838
				1311 52.4300146102905
				1312 52.4700088500977
				1313 52.5000250339508
				1314 52.5300452709198
				1315 52.570027589798
				1316 52.6000480651855
				1317 52.6600475311279
				1318 52.6700387001038
				1319 52.7000195980072
				1320 52.7301294803619
				1321 52.7700347900391
				1322 52.8000347614288
				1323 52.8300175666809
				1324 52.8700194358826
				1325 52.9000012874603
				1326 52.9300305843353
				1327 52.9700260162354
				1328 53.0000185966492
				1329 53.0300459861755
				1330 53.0700314044952
				1331 53.1000323295593
				1332 53.1300060749054
				1333 53.1700074672699
				1334 53.2000203132629
				1335 53.2300546169281
				1336 53.2700154781342
				1337 53.3000617027283
				1338 53.3300607204437
				1339 53.3700299263
				1340 53.4000055789948
				1341 53.4300153255463
				1342 53.4700222015381
				1343 53.5000157356262
				1344 53.5300431251526
				1345 53.5700387954712
				1346 53.6000361442566
				1347 53.6300320625305
				1348 53.6700320243835
				1349 53.7000417709351
				1350 53.7312431335449
				1351 53.7700743675232
				1352 53.8000152111053
				1353 53.8300523757935
				1354 53.8700320720673
				1355 53.900022983551
				1356 53.9300367832184
				1357 53.9700603485107
				1358 54.0000259876251
				1359 54.0300281047821
				1360 54.0700209140778
				1361 54.1000137329102
				1362 54.1300313472748
				1363 54.1700482368469
				1364 54.2000181674957
				1365 54.2300918102264
				1366 54.2700605392456
				1367 54.3000264167786
				1368 54.3300275802612
				1369 54.3700423240662
				1370 54.4000279903412
				1371 54.4300158023834
				1372 54.470032453537
				1373 54.500011920929
				1374 54.5300364494324
				1375 54.5700440406799
				1376 54.6000263690948
				1377 55.400007724762
				1378 55.90003657341
				1379 56.300009727478
				1380 56.3300688266754
				1381 56.400013923645
				1382 56.4300181865692
				1383 56.5000333786011
				1384 56.5700395107269
				1385 56.6000304222107
				1386 56.7300498485565
				1387 56.7700343132019
				1388 56.8700239658356
				1389 56.900030374527
				1390 56.9300298690796
				1391 56.9700305461884
				1392 56.9999983310699
				1393 57.0300228595734
				1394 57.0701086521149
				1395 57.1300406455994
				1396 57.1700074672699
				1397 57.200021982193
				1398 57.2300231456757
				1399 57.2700498104095
				1400 57.3000552654266
				1401 57.3300077915192
				1402 57.3700470924377
				1403 57.4000327587128
				1404 57.4300327301025
				1405 57.4700493812561
				1406 57.5000398159027
				1407 57.5300755500793
				1408 57.5700607299805
				1409 57.6000316143036
				1410 57.6300342082977
				1411 57.6700723171234
				1412 57.700021982193
				1413 57.7700412273407
				1414 57.8000297546387
				1415 57.8300287723541
				1416 57.8700547218323
				1417 57.9000101089478
				1418 57.9299964904785
				1419 57.9700198173523
				1420 58.0000205039978
				1421 58.0300328731537
				1422 58.0700242519379
				1423 58.100044965744
				1424 58.1600198745728
				1425 58.170065164566
				1426 58.2000300884247
				1427 58.2300207614899
				1428 58.2700438499451
				1429 58.3000116348267
				1430 58.3300402164459
				1431 58.3700423240662
				1432 58.4000179767609
				1433 58.4701182842255
				1434 58.5000174045563
				1435 58.5300130844116
				1436 58.5700414180756
				1437 58.6000454425812
				1438 58.6300268173218
				1439 58.670077085495
				1440 58.7000198364258
				1441 58.730043888092
				1442 58.7700409889221
				1443 58.8000230789185
				1444 58.8300261497498
				1445 58.8700456619263
				1446 58.9000625610352
				1447 58.9300949573517
				1448 61.2699966430664
				1449 61.3700268268585
				1450 61.970000743866
				1451 63.1700077056885
				1452 63.2000524997711
				1453 63.2300426959991
				1454 63.2700288295746
				1455 63.300030708313
				1456 63.3300046920776
				1457 63.4000310897827
				1458 63.5300061702728
				1459 63.5700399875641
				1460 63.6000165939331
				1461 63.6300284862518
				1462 63.6700165271759
				1463 63.7000207901001
				1464 63.730037689209
				1465 63.7700173854828
				1466 63.800044298172
				1467 63.8300492763519
				1468 63.8700113296509
				1469 63.9000318050385
				1470 63.9300134181976
				1471 63.9700326919556
				1472 64.0000188350677
				1473 64.0300297737122
				1474 64.0700213909149
				1475 64.100038766861
				1476 64.1300299167633
				1477 64.1700060367584
				1478 64.2000660896301
				1479 64.2300357818604
				1480 64.2700350284576
				1481 64.3000483512878
				1482 64.3300187587738
				1483 64.3700172901154
				1484 64.4000160694122
				1485 64.4300451278687
				1486 64.4700083732605
				1487 64.5000183582306
				1488 64.5300946235657
				1489 64.570024728775
				1490 64.6000099182129
				1491 64.6300077438354
				1492 64.6700329780579
				1493 64.7000105381012
				1494 64.7300300598145
				1495 64.7700383663177
				1496 64.8000168800354
				1497 64.8300144672394
				1498 64.8700230121613
				1499 64.9000289440155
				1500 64.9300518035889
				1501 64.9700222015381
				1502 65.0000405311584
				1503 65.0300288200378
				1504 65.0700304508209
				1505 65.1000146865845
				1506 65.1300246715546
				1507 65.1700208187103
				1508 65.2000021934509
				1509 65.2300276756287
				1510 65.2700090408325
				1511 65.3000121116638
				1512 65.3300218582153
				1513 65.3700201511383
				1514 65.4000437259674
				1515 65.4300227165222
				1516 65.4700314998627
				1517 65.5000171661377
				1518 65.5300340652466
				1519 65.5700671672821
				1520 65.6000547409058
				1521 65.6300520896912
				1522 65.6700508594513
				1523 65.7000548839569
				1524 65.7700214385986
				1525 65.8000333309174
				1526 65.8300268650055
				1527 65.8700540065765
				1528 65.9000406265259
				1529 65.9300761222839
				1530 65.9700450897217
				1531 66.0000109672546
				1532 66.0300178527832
				1533 66.0700082778931
				1534 68.0300319194794
				1535 68.070059299469
				1536 68.1700210571289
				1537 68.2000379562378
				1538 68.2300925254822
				1539 68.3000659942627
				1540 68.3300511837006
				1541 68.4000153541565
				1542 68.4300236701965
				1543 68.5000460147858
				1544 68.9000513553619
				1545 68.9700126647949
				1546 69.0000016689301
				1547 69.0300354957581
				1548 69.0700333118439
				1549 69.1000092029572
				1550 69.1300191879272
				1551 69.1700229644775
				1552 69.2000050544739
				1553 69.2300045490265
				1554 69.2701053619385
				1555 69.3000407218933
				1556 69.3300240039825
				1557 69.3700435161591
				1558 69.4000277519226
				1559 69.4300336837769
				1560 69.4700109958649
				1561 69.5000340938568
				1562 69.5300073623657
				1563 69.5700914859772
				1564 69.6700220108032
				1565 69.7000548839569
				1566 69.7300071716309
				1567 69.7700290679932
				1568 69.8000583648682
				1569 69.8300318717957
				1570 69.8700332641602
				1571 69.9000253677368
				1572 69.9300172328949
				1573 69.9700462818146
				1574 70.0000038146973
				1575 70.0300183296204
				1576 70.0700695514679
				1577 70.1000211238861
				1578 70.1300442218781
				1579 70.1700203418732
				1580 70.2000339031219
				1581 70.2300209999084
				1582 70.270003080368
				1583 70.3000071048737
				1584 70.3300235271454
				1585 70.3700528144836
				1586 70.4000389575958
				1587 70.4300053119659
				1588 70.4700081348419
				1589 70.4999980926514
				1590 70.5299966335297
				1591 70.5700349807739
				1592 70.6000173091888
				1593 70.6300137042999
				1594 70.6700069904327
				1595 70.700003862381
				1596 70.7300047874451
				1597 70.7700228691101
				1598 70.8000309467316
				1599 70.8300113677979
				1600 70.8700370788574
				1601 70.9000451564789
				1602 70.9300053119659
				1603 70.9701197147369
				1604 71.0000069141388
				1605 71.0300064086914
				1606 71.0700240135193
				1607 71.1000182628632
				1608 71.1300575733185
				1609 71.1700301170349
				1610 71.2000350952148
				1611 71.2300093173981
				1612 71.3000309467316
				1613 71.3300259113312
				1614 71.3700392246246
				1615 71.4000039100647
				1616 71.4300847053528
				1617 71.5000052452087
				1618 71.5300309658051
				1619 71.5700745582581
				1620 71.6000778675079
				1621 71.6300427913666
				1622 71.7000331878662
				1623 72.0000286102295
				1624 72.0700078010559
				1625 72.1000096797943
				1626 72.2000393867493
				1627 72.2300207614899
				1628 72.2700049877167
				1629 72.300023317337
				1630 72.3300757408142
				1631 72.3700065612793
				1632 72.4000029563904
				1633 72.430037021637
				1634 72.4700355529785
				1635 72.5000412464142
				1636 74.500011920929
				1637 75.5000083446503
				1638 75.5300400257111
				1639 75.5700356960297
				1640 75.6300053596497
				1641 75.6702904701233
				1642 75.8000128269196
				1643 75.9000172615051
				1644 75.9300334453583
				1645 75.970029592514
				1646 76.000027179718
				1647 76.0300288200378
				1648 76.0701081752777
				1649 76.1000046730042
				1650 76.1700215339661
				1651 76.2000079154968
				1652 76.2300312519073
				1653 76.3000059127808
				1654 76.3300180435181
				1655 76.4000091552734
				1656 76.4300394058228
				1657 76.4700183868408
				1658 76.5700113773346
				1659 76.600038766861
				1660 76.6300654411316
				1661 76.6700382232666
				1662 76.7000482082367
				1663 76.7300190925598
				1664 76.7700278759003
				1665 76.800014257431
				1666 76.9000334739685
				1667 76.9700286388397
				1668 77.0300014019012
				1669 77.0700361728668
				1670 77.1000394821167
				1671 77.1300146579742
				1672 77.1700444221497
				1673 77.2300658226013
				1674 77.3000285625458
				1675 77.330037355423
				1676 77.3700420856476
				1677 77.4000215530396
				1678 77.4300215244293
				1679 77.470034122467
				1680 77.5000121593475
				1681 77.5300326347351
				1682 77.5700778961182
				1683 77.60001039505
				1684 77.6300489902496
				1685 77.6700177192688
				1686 77.7000243663788
				1687 77.7300674915314
				1688 77.7700340747833
				1689 77.8000288009644
				1690 77.8300397396088
				1691 77.8700747489929
				1692 77.9000298976898
				1693 77.9300315380096
				1694 77.970020532608
				1695 78.0000123977661
				1696 78.0300326347351
				1697 78.0700707435608
				1698 78.1000156402588
				1699 78.1300184726715
				1700 78.170111656189
				1701 78.2000184059143
				1702 78.2300209999084
				1703 78.2700600624084
				1704 78.300023317337
				1705 78.3300604820251
				1706 78.3700480461121
				1707 78.4000523090363
				1708 78.4300155639648
				1709 78.4700658321381
				1710 78.5000240802765
				1711 78.5300645828247
				1712 78.570020198822
				1713 78.600047826767
				1714 78.6300876140594
				1715 78.6700298786163
				1716 78.7000241279602
				1717 78.7300190925598
				1718 78.7700278759003
				1719 78.8000199794769
				1720 78.8300349712372
				1721 78.8700585365295
				1722 78.900004863739
				1723 78.930032491684
				1724 78.9700310230255
				1725 79.0000190734863
				1726 79.0300235748291
				1727 79.0700526237488
				1728 79.1000375747681
				1729 79.1300575733185
				1730 79.1701066493988
				1731 79.2000312805176
				1732 79.23002576828
				1733 79.2700333595276
				1734 79.3000383377075
				1735 79.3300344944
				1736 79.3700499534607
				1737 79.4000542163849
				1738 79.4700036048889
				1739 79.5000040531158
				1740 79.5300378799438
				1741 79.5700616836548
				1742 79.6000010967255
				1743 79.6300709247589
				1744 79.6700358390808
				1745 79.7000529766083
				1746 79.830029964447
				1747 79.870094537735
				1748 79.9000096321106
				1749 79.93008685112
				1750 79.9700310230255
				1751 80.0000402927399
				1752 80.0300612449646
				1753 80.0700554847717
				1754 80.130030632019
				1755 80.1700713634491
				1756 80.1999986171722
				1757 80.230033159256
				1758 80.2700049877167
				1759 80.3000297546387
				1760 80.3300218582153
				1761 80.3700883388519
				1762 80.4000198841095
				1763 80.4299948215485
				1764 80.4700357913971
				1765 80.5000159740448
				1766 80.5300648212433
				1767 80.5700554847717
				1768 80.6000413894653
				1769 80.6300573348999
				1770 80.6700413227081
				1771 80.7000305652618
				1772 80.7300264835358
				1773 80.7700254917145
				1774 80.8000285625458
				1775 80.8300523757935
				1776 80.8700160980225
				1777 80.9000046253204
				1778 80.9300408363342
				1779 80.9700109958649
				1780 81.0000169277191
				1781 81.0300102233887
				1782 81.0700364112854
				1783 81.100004196167
				1784 81.1300082206726
				1785 81.1700828075409
				1786 81.2000188827515
				1787 81.2300763130188
				1788 81.2700507640839
				1789 81.3000032901764
				1790 81.3300359249115
				1791 81.3700141906738
				1792 81.400007724762
				1793 81.4300715923309
				1794 81.4700193405151
				1795 81.5000123977661
				1796 81.5300180912018
				1797 81.5700142383575
				1798 81.6000328063965
				1799 81.6300730705261
				1800 81.6700441837311
				1801 81.7000651359558
				1802 81.7300400733948
				1803 81.7700116634369
				1804 81.8000295162201
				1805 81.8300247192383
				1806 81.8700504302979
				1807 81.9000422954559
				1808 81.9301648139954
				1809 81.9700455665588
				1810 82.0000023841858
				1811 82.0300238132477
				1812 82.0700790882111
				1813 82.1000015735626
				1814 82.1300323009491
				1815 82.1700372695923
				1816 82.2000207901001
				1817 82.2300155162811
				1818 82.2700049877167
				1819 82.3000614643097
				1820 82.3300461769104
				1821 82.3700308799744
				1822 82.4000256061554
				1823 82.4300496578217
				1824 82.4700894355774
				1825 82.5000133514404
				1826 82.5300862789154
				1827 82.57004737854
				1828 82.6000337600708
				1829 82.6300337314606
				1830 82.670024394989
				1831 82.7000081539154
				1832 82.7300024032593
				1833 82.770031452179
				1834 82.800041437149
				1835 82.8300635814667
				1836 82.8700428009033
				1837 82.9000570774078
				1838 82.930025100708
				1839 82.9700219631195
				1840 83.0000085830688
				1841 83.0300228595734
				1842 83.070020198822
				1843 83.1000542640686
				1844 83.130030632019
				1845 83.1700315475464
				1846 83.2000322341919
				1847 83.2300460338593
				1848 83.2700266838074
				1849 83.3000130653381
				1850 83.3300442695618
				1851 83.3700330257416
				1852 83.4000198841095
				1853 83.4300222396851
				1854 83.4700307846069
				1855 83.5000364780426
				1856 83.5300526618958
				1857 83.5700309276581
				1858 83.6000337600708
				1859 83.630019903183
				1860 83.6700367927551
				1861 83.700014591217
				1862 83.7300291061401
				1863 83.7700746059418
				1864 83.8000068664551
				1865 83.8300366401672
				1866 83.8700363636017
				1867 83.9000630378723
				1868 83.9300327301025
				1869 83.9700493812561
				1870 84.0000138282776
				1871 84.1000001430511
				1872 84.1300411224365
				1873 84.1700451374054
				1874 84.2000918388367
				1875 84.2300472259521
				1876 84.2700304985046
				1877 84.330039024353
				1878 84.3700904846191
				1879 84.4000363349915
				1880 84.4300358295441
				1881 84.4700355529785
				1882 84.5000424385071
				1883 84.5300183296204
				1884 84.5700263977051
				1885 84.6000108718872
				1886 84.6300241947174
				1887 84.6701045036316
				1888 84.7000339031219
				1889 84.7300295829773
				1890 84.7700216770172
				1891 84.8000380992889
				1892 84.8300335407257
				1893 84.8700861930847
				1894 84.9000072479248
				1895 84.930034160614
				1896 84.9700169563293
				1897 85.0000228881836
				1898 85.030056476593
				1899 85.0700631141663
				1900 85.1000185012817
				1901 85.1300773620605
				1902 85.1700251102448
				1903 85.2300562858582
				1904 85.2700645923615
				1905 85.3000438213348
				1906 85.3300635814667
				1907 85.3700170516968
				1908 85.4000496864319
				1909 85.4300167560577
				1910 85.4699988365173
				1911 85.5000009536743
				1912 85.5300667285919
				1913 85.5700149536133
				1914 85.6000015735626
				1915 85.6300029754639
				1916 85.6700539588928
				1917 85.7000176906586
				1918 85.7300214767456
				1919 85.7700109481812
				1920 85.8000342845917
			};
	\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/normal_ft_pr_curves_l_mtscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 0.995495495495496
0.16 0.995495495495496
0.17 0.995495495495496
0.18 0.995495495495496
0.19 0.995495495495496
0.2 0.995495495495496
0.21 0.995495495495496
0.22 0.995495495495496
0.23 0.991643454038997
0.24 0.991643454038997
0.25 0.991643454038997
0.26 0.991643454038997
0.27 0.991643454038997
0.28 0.991643454038997
0.29 0.991643454038997
0.3 0.991643454038997
0.31 0.991643454038997
0.32 0.991643454038997
0.33 0.991643454038997
0.34 0.991643454038997
0.35 0.991643454038997
0.36 0.991643454038997
0.37 0.989189189189189
0.38 0.987146529562982
0.39 0.987146529562982
0.4 0.982630272952854
0.41 0.982630272952854
0.42 0.974885844748858
0.43 0.974885844748858
0.44 0.974885844748858
0.45 0.971046770601336
0.46 0.967811158798283
0.47 0.966457023060797
0.48 0.966403162055336
0.49 0.966403162055336
0.5 0.966403162055336
0.51 0.963878326996198
0.52 0.963878326996198
0.53 0.962616822429907
0.54 0.958558558558559
0.55 0.958558558558559
0.56 0.953846153846154
0.57 0.953846153846154
0.58 0.953177257525084
0.59 0.953177257525084
0.6 0.947967479674797
0.61 0.944444444444444
0.62 0.94392523364486
0.63 0.942424242424242
0.64 0.942424242424242
0.65 0.94213649851632
0.66 0.939568345323741
0.67 0.939568345323741
0.68 0.938746438746439
0.69 0.937062937062937
0.7 0.932413793103448
0.71 0.931635388739946
0.72 0.931635388739946
0.73 0.926509186351706
0.74 0.926342072409488
0.75 0.926342072409488
0.76 0.926342072409488
0.77 0.925558312655087
0.78 0.924665856622114
0.79 0.923821039903265
0.8 0.922711058263971
0.81 0.921142857142857
0.82 0.921142857142857
0.83 0.921142857142857
0.84 0.919614147909968
0.85 0.919614147909968
0.86 0.919614147909968
0.87 0.919614147909968
0.88 0.919614147909968
0.89 0.918976545842217
0.9 0.916929547844374
0.91 0.916666666666667
0.92 0.912641315519013
0.93 0.902610441767068
0.94 0.877413127413127
0.95 0.766722408026756
0.96 0.568711656441718
0.97 0.33936979355306
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 0.995495495495496
0.16 0.995495495495496
0.17 0.995495495495496
0.18 0.995495495495496
0.19 0.995495495495496
0.2 0.995495495495496
0.21 0.995495495495496
0.22 0.995495495495496
0.23 0.99163179916318
0.24 0.99163179916318
0.25 0.991329479768786
0.26 0.991329479768786
0.27 0.991329479768786
0.28 0.991329479768786
0.29 0.991329479768786
0.3 0.991329479768786
0.31 0.991329479768786
0.32 0.991329479768786
0.33 0.991329479768786
0.34 0.991329479768786
0.35 0.991329479768786
0.36 0.988857938718663
0.37 0.986486486486487
0.38 0.984575835475578
0.39 0.984575835475578
0.4 0.98014888337469
0.41 0.977777777777778
0.42 0.97196261682243
0.43 0.97196261682243
0.44 0.970319634703196
0.45 0.964601769911504
0.46 0.96137339055794
0.47 0.960474308300395
0.48 0.960474308300395
0.49 0.960474308300395
0.5 0.960474308300395
0.51 0.958174904942966
0.52 0.958174904942966
0.53 0.957009345794393
0.54 0.953153153153153
0.55 0.951785714285714
0.56 0.948717948717949
0.57 0.948717948717949
0.58 0.948160535117057
0.59 0.946843853820598
0.6 0.941463414634146
0.61 0.938095238095238
0.62 0.937694704049844
0.63 0.936073059360731
0.64 0.934947049924357
0.65 0.934814814814815
0.66 0.929190751445087
0.67 0.92836676217765
0.68 0.926863572433193
0.69 0.925414364640884
0.7 0.921122994652406
0.71 0.921122994652406
0.72 0.91578947368421
0.73 0.914465408805031
0.74 0.914465408805031
0.75 0.914465408805031
0.76 0.914179104477612
0.77 0.9119804400978
0.78 0.908433734939759
0.79 0.907582938388626
0.8 0.906499429874572
0.81 0.906499429874572
0.82 0.906499429874572
0.83 0.902702702702703
0.84 0.902702702702703
0.85 0.902702702702703
0.86 0.902702702702703
0.87 0.900534759358289
0.88 0.896733403582719
0.89 0.895119418483904
0.9 0.890481064483112
0.91 0.88
0.92 0.854807692307692
0.93 0.813405797101449
0.94 0.695252679938744
0.95 0.485442032821599
0.96 0.322210636079249
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 0.99290780141844
0.15 0.988372093023256
0.16 0.988372093023256
0.17 0.988372093023256
0.18 0.985436893203884
0.19 0.985436893203884
0.2 0.985436893203884
0.21 0.985436893203884
0.22 0.982062780269058
0.23 0.977973568281938
0.24 0.975103734439834
0.25 0.960474308300395
0.26 0.95729537366548
0.27 0.95729537366548
0.28 0.954225352112676
0.29 0.954098360655738
0.3 0.954098360655738
0.31 0.950617283950617
0.32 0.948484848484848
0.33 0.944444444444444
0.34 0.944444444444444
0.35 0.944444444444444
0.36 0.943089430894309
0.37 0.937823834196891
0.38 0.936548223350254
0.39 0.935802469135802
0.4 0.930787589498807
0.41 0.925675675675676
0.42 0.925675675675676
0.43 0.92511013215859
0.44 0.92258064516129
0.45 0.921455938697318
0.46 0.921455938697318
0.47 0.921455938697318
0.48 0.921455938697318
0.49 0.921455938697318
0.5 0.920664206642066
0.51 0.920664206642066
0.52 0.918330308529946
0.53 0.915936952714536
0.54 0.915936952714536
0.55 0.912052117263844
0.56 0.912052117263844
0.57 0.912052117263844
0.58 0.912052117263844
0.59 0.906497622820919
0.6 0.904255319148936
0.61 0.904255319148936
0.62 0.903417533432392
0.63 0.903417533432392
0.64 0.903039073806078
0.65 0.898305084745763
0.66 0.897759103641457
0.67 0.897364771151179
0.68 0.896457765667575
0.69 0.891503267973856
0.7 0.891503267973856
0.71 0.885456885456886
0.72 0.882860665844636
0.73 0.882860665844636
0.74 0.882860665844636
0.75 0.881212121212121
0.76 0.878426698450536
0.77 0.873255813953488
0.78 0.872537659327926
0.79 0.868980963045913
0.8 0.868980963045913
0.81 0.865301724137931
0.82 0.865301724137931
0.83 0.865301724137931
0.84 0.863684771033014
0.85 0.858934169278997
0.86 0.856701030927835
0.87 0.851214574898785
0.88 0.844091360476663
0.89 0.814218009478673
0.9 0.738317757009346
0.91 0.669969512195122
0.92 0.590033222591362
0.93 0.425390810042634
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/normal_ft_pr_curves_l_sgscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 0.996515679442509
0.12 0.996515679442509
0.13 0.996515679442509
0.14 0.996515679442509
0.15 0.996515679442509
0.16 0.996515679442509
0.17 0.996515679442509
0.18 0.996515679442509
0.19 0.996515679442509
0.2 0.996515679442509
0.21 0.996515679442509
0.22 0.996515679442509
0.23 0.996515679442509
0.24 0.996515679442509
0.25 0.996515679442509
0.26 0.996515679442509
0.27 0.996515679442509
0.28 0.996515679442509
0.29 0.996515679442509
0.3 0.994750656167979
0.31 0.994750656167979
0.32 0.994750656167979
0.33 0.994750656167979
0.34 0.994750656167979
0.35 0.994750656167979
0.36 0.994750656167979
0.37 0.994750656167979
0.38 0.994750656167979
0.39 0.994750656167979
0.4 0.99234693877551
0.41 0.990196078431373
0.42 0.989339019189765
0.43 0.989339019189765
0.44 0.989339019189765
0.45 0.989339019189765
0.46 0.989339019189765
0.47 0.989339019189765
0.48 0.989339019189765
0.49 0.98580121703854
0.5 0.98580121703854
0.51 0.984405458089669
0.52 0.984405458089669
0.53 0.983018867924528
0.54 0.982998454404946
0.55 0.982998454404946
0.56 0.982998454404946
0.57 0.982998454404946
0.58 0.982998454404946
0.59 0.982998454404946
0.6 0.982998454404946
0.61 0.982998454404946
0.62 0.982998454404946
0.63 0.982998454404946
0.64 0.982998454404946
0.65 0.982998454404946
0.66 0.981735159817352
0.67 0.980712166172107
0.68 0.980712166172107
0.69 0.97979797979798
0.7 0.97979797979798
0.71 0.978601997146933
0.72 0.977513227513228
0.73 0.977513227513228
0.74 0.977513227513228
0.75 0.977513227513228
0.76 0.977513227513228
0.77 0.97671568627451
0.78 0.97671568627451
0.79 0.97671568627451
0.8 0.97671568627451
0.81 0.97671568627451
0.82 0.97671568627451
0.83 0.975816203143894
0.84 0.97508896797153
0.85 0.97508896797153
0.86 0.9732868757259
0.87 0.972254335260116
0.88 0.97155858930603
0.89 0.970819304152638
0.9 0.968819599109131
0.91 0.963675213675214
0.92 0.963675213675214
0.93 0.963675213675214
0.94 0.959830866807611
0.95 0.948347107438017
0.96 0.883698760724499
0.97 0.630976430976431
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 0.972318339100346
0.01 0.972318339100346
0.02 0.972318339100346
0.03 0.972318339100346
0.04 0.972318339100346
0.05 0.972318339100346
0.06 0.972318339100346
0.07 0.972318339100346
0.08 0.972318339100346
0.09 0.972318339100346
0.1 0.972318339100346
0.11 0.972318339100346
0.12 0.972318339100346
0.13 0.972318339100346
0.14 0.972318339100346
0.15 0.972318339100346
0.16 0.972318339100346
0.17 0.972318339100346
0.18 0.972318339100346
0.19 0.972318339100346
0.2 0.972318339100346
0.21 0.972318339100346
0.22 0.972318339100346
0.23 0.972318339100346
0.24 0.972318339100346
0.25 0.972318339100346
0.26 0.972318339100346
0.27 0.972318339100346
0.28 0.972318339100346
0.29 0.972318339100346
0.3 0.970588235294118
0.31 0.970588235294118
0.32 0.970588235294118
0.33 0.970588235294118
0.34 0.970588235294118
0.35 0.966292134831461
0.36 0.966233766233766
0.37 0.966233766233766
0.38 0.966233766233766
0.39 0.964646464646465
0.4 0.963592233009709
0.41 0.963592233009709
0.42 0.962441314553991
0.43 0.962053571428571
0.44 0.962053571428571
0.45 0.960264900662252
0.46 0.959745762711864
0.47 0.957983193277311
0.48 0.955734406438632
0.49 0.955734406438632
0.5 0.952941176470588
0.51 0.952671755725191
0.52 0.952671755725191
0.53 0.952671755725191
0.54 0.952671755725191
0.55 0.952671755725191
0.56 0.952671755725191
0.57 0.952671755725191
0.58 0.952671755725191
0.59 0.952671755725191
0.6 0.952671755725191
0.61 0.952671755725191
0.62 0.952671755725191
0.63 0.952671755725191
0.64 0.952671755725191
0.65 0.95045045045045
0.66 0.948604992657856
0.67 0.947291361639824
0.68 0.942611190817791
0.69 0.940182054616385
0.7 0.940182054616385
0.71 0.940182054616385
0.72 0.940182054616385
0.73 0.940182054616385
0.74 0.940182054616385
0.75 0.939820742637644
0.76 0.939820742637644
0.77 0.939540507859734
0.78 0.939540507859734
0.79 0.939540507859734
0.8 0.939540507859734
0.81 0.938095238095238
0.82 0.938084112149533
0.83 0.938084112149533
0.84 0.936635944700461
0.85 0.935079726651481
0.86 0.934977578475336
0.87 0.933481152993348
0.88 0.926006528835691
0.89 0.924628450106157
0.9 0.924628450106157
0.91 0.921383647798742
0.92 0.914521112255407
0.93 0.884729064039409
0.94 0.829981718464351
0.95 0.573483427141964
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.968641114982578
0.01 0.968641114982578
0.02 0.968641114982578
0.03 0.968641114982578
0.04 0.968641114982578
0.05 0.968641114982578
0.06 0.968641114982578
0.07 0.968641114982578
0.08 0.968641114982578
0.09 0.968641114982578
0.1 0.968641114982578
0.11 0.968641114982578
0.12 0.968641114982578
0.13 0.968641114982578
0.14 0.968641114982578
0.15 0.968641114982578
0.16 0.968641114982578
0.17 0.968641114982578
0.18 0.968641114982578
0.19 0.968641114982578
0.2 0.968641114982578
0.21 0.968641114982578
0.22 0.968641114982578
0.23 0.968641114982578
0.24 0.968641114982578
0.25 0.968641114982578
0.26 0.968641114982578
0.27 0.968641114982578
0.28 0.968641114982578
0.29 0.963333333333333
0.3 0.961194029850746
0.31 0.961194029850746
0.32 0.961194029850746
0.33 0.961194029850746
0.34 0.950867052023121
0.35 0.950649350649351
0.36 0.950649350649351
0.37 0.950649350649351
0.38 0.94949494949495
0.39 0.948148148148148
0.4 0.946731234866828
0.41 0.946135831381733
0.42 0.945578231292517
0.43 0.945578231292517
0.44 0.944444444444444
0.45 0.940425531914894
0.46 0.938947368421053
0.47 0.934426229508197
0.48 0.932
0.49 0.925925925925926
0.5 0.925430210325048
0.51 0.921926910299003
0.52 0.921926910299003
0.53 0.921926910299003
0.54 0.921926910299003
0.55 0.921926910299003
0.56 0.921926910299003
0.57 0.921926910299003
0.58 0.92
0.59 0.92
0.6 0.918057663125948
0.61 0.918057663125948
0.62 0.918057663125948
0.63 0.915304606240713
0.64 0.914327917282127
0.65 0.914244186046512
0.66 0.907670454545455
0.67 0.898891966759003
0.68 0.895522388059702
0.69 0.895424836601307
0.7 0.895424836601307
0.71 0.89453125
0.72 0.89281210592686
0.73 0.89281210592686
0.74 0.891358024691358
0.75 0.890663390663391
0.76 0.889285714285714
0.77 0.889285714285714
0.78 0.888366627497062
0.79 0.887340301974448
0.8 0.88558352402746
0.81 0.885005636978579
0.82 0.883002207505519
0.83 0.882288228822882
0.84 0.878918918918919
0.85 0.874601487778959
0.86 0.873298429319372
0.87 0.868665977249224
0.88 0.85513078470825
0.89 0.837231968810916
0.9 0.807620817843866
0.91 0.742398648648649
0.92 0.535262206148282
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/normal_ft_pr_curves_s_mtscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 0.992424242424242
0.02 0.992424242424242
0.03 0.992424242424242
0.04 0.992424242424242
0.05 0.987654320987654
0.06 0.981132075471698
0.07 0.977973568281938
0.08 0.976470588235294
0.09 0.976470588235294
0.1 0.976470588235294
0.11 0.976470588235294
0.12 0.976470588235294
0.13 0.976470588235294
0.14 0.973626373626374
0.15 0.972689075630252
0.16 0.967213114754098
0.17 0.967213114754098
0.18 0.967213114754098
0.19 0.967213114754098
0.2 0.967213114754098
0.21 0.967213114754098
0.22 0.967213114754098
0.23 0.967213114754098
0.24 0.967213114754098
0.25 0.967213114754098
0.26 0.967213114754098
0.27 0.967213114754098
0.28 0.966292134831461
0.29 0.965372507869885
0.3 0.965372507869885
0.31 0.964525407478428
0.32 0.964525407478428
0.33 0.96386630532972
0.34 0.96386630532972
0.35 0.963028169014085
0.36 0.961739130434783
0.37 0.961157024793388
0.38 0.961157024793388
0.39 0.959779179810726
0.4 0.958561376075059
0.41 0.956914523974983
0.42 0.956914523974983
0.43 0.956914523974983
0.44 0.956914523974983
0.45 0.956914523974983
0.46 0.956492637215529
0.47 0.956087824351297
0.48 0.954015544041451
0.49 0.951715374841169
0.5 0.949288806431664
0.51 0.947815533980582
0.52 0.944180522565321
0.53 0.937536148062464
0.54 0.928008998875141
0.55 0.91962821213778
0.56 0.908704883227176
0.57 0.901189860320745
0.58 0.894259818731118
0.59 0.886051080550098
0.6 0.876195028680688
0.61 0.860969976905312
0.62 0.837014134275618
0.63 0.801081980857262
0.64 0.631171345595353
0.65 0.391638730033524
0.66 0.231360403762331
0.67 0.152676308334576
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 0.962121212121212
0.01 0.962121212121212
0.02 0.962121212121212
0.03 0.962121212121212
0.04 0.962121212121212
0.05 0.95679012345679
0.06 0.954773869346734
0.07 0.952662721893491
0.08 0.952662721893491
0.09 0.952662721893491
0.1 0.952662721893491
0.11 0.950819672131147
0.12 0.95049504950495
0.13 0.94811320754717
0.14 0.940379403794038
0.15 0.940379403794038
0.16 0.940379403794038
0.17 0.940379403794038
0.18 0.940379403794038
0.19 0.940379403794038
0.2 0.940379403794038
0.21 0.940379403794038
0.22 0.940379403794038
0.23 0.940379403794038
0.24 0.940379403794038
0.25 0.940379403794038
0.26 0.940379403794038
0.27 0.940379403794038
0.28 0.940379403794038
0.29 0.940379403794038
0.3 0.940379403794038
0.31 0.940379403794038
0.32 0.940379403794038
0.33 0.940379403794038
0.34 0.940379403794038
0.35 0.938260869565217
0.36 0.93801652892562
0.37 0.93801652892562
0.38 0.935331230283912
0.39 0.934323690383112
0.4 0.934272300469484
0.41 0.934272300469484
0.42 0.934272300469484
0.43 0.934272300469484
0.44 0.934272300469484
0.45 0.934272300469484
0.46 0.933023872679045
0.47 0.931862426995458
0.48 0.929924242424242
0.49 0.928128872366791
0.5 0.92610539067232
0.51 0.920897284533648
0.52 0.913268236645606
0.53 0.903171953255426
0.54 0.890507011866235
0.55 0.881089575694081
0.56 0.873598369011213
0.57 0.865575396825397
0.58 0.854046242774566
0.59 0.841173730787145
0.6 0.824190647482014
0.61 0.790165324289953
0.62 0.70029563932003
0.63 0.485498108448928
0.64 0.279149422006565
0.65 0.170545298411335
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.925465838509317
0.01 0.925465838509317
0.02 0.925465838509317
0.03 0.925465838509317
0.04 0.925465838509317
0.05 0.925465838509317
0.06 0.925465838509317
0.07 0.925465838509317
0.08 0.925465838509317
0.09 0.925465838509317
0.1 0.923976608187134
0.11 0.920634920634921
0.12 0.916666666666667
0.13 0.913553895410886
0.14 0.913553895410886
0.15 0.913553895410886
0.16 0.913553895410886
0.17 0.913553895410886
0.18 0.913553895410886
0.19 0.913553895410886
0.2 0.913553895410886
0.21 0.913553895410886
0.22 0.913553895410886
0.23 0.913553895410886
0.24 0.913553895410886
0.25 0.913553895410886
0.26 0.913553895410886
0.27 0.913553895410886
0.28 0.913553895410886
0.29 0.909650924024641
0.3 0.909257561869844
0.31 0.909257561869844
0.32 0.909257561869844
0.33 0.908847184986595
0.34 0.906197654941373
0.35 0.906197654941373
0.36 0.905084745762712
0.37 0.905084745762712
0.38 0.905084745762712
0.39 0.905084745762712
0.4 0.905084745762712
0.41 0.905084745762712
0.42 0.905084745762712
0.43 0.905084745762712
0.44 0.904633982538616
0.45 0.903606557377049
0.46 0.901785714285714
0.47 0.900500625782228
0.48 0.899020807833537
0.49 0.893325387365912
0.5 0.881268011527378
0.51 0.869565217391304
0.52 0.856297093649085
0.53 0.848611838658984
0.54 0.83969465648855
0.55 0.826044226044226
0.56 0.815538608198284
0.57 0.799816345270891
0.58 0.776171703898379
0.59 0.719585161547666
0.6 0.602564102564103
0.61 0.397950469684031
0.62 0.234442657429172
0.63 0.148936170212766
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/normal_ft_pr_curves_s_sgscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 0.976190476190476
0.03 0.96583850931677
0.04 0.96583850931677
0.05 0.96583850931677
0.06 0.96583850931677
0.07 0.96583850931677
0.08 0.96583850931677
0.09 0.96583850931677
0.1 0.96583850931677
0.11 0.96583850931677
0.12 0.96583850931677
0.13 0.96583850931677
0.14 0.96583850931677
0.15 0.96583850931677
0.16 0.96583850931677
0.17 0.96583850931677
0.18 0.96583850931677
0.19 0.96583850931677
0.2 0.96583850931677
0.21 0.96583850931677
0.22 0.96583850931677
0.23 0.96583850931677
0.24 0.96583850931677
0.25 0.96583850931677
0.26 0.96583850931677
0.27 0.96583850931677
0.28 0.96583850931677
0.29 0.96583850931677
0.3 0.96583850931677
0.31 0.96583850931677
0.32 0.96583850931677
0.33 0.96583850931677
0.34 0.96583850931677
0.35 0.96583850931677
0.36 0.96583850931677
0.37 0.96583850931677
0.38 0.96583850931677
0.39 0.96583850931677
0.4 0.96583850931677
0.41 0.965331278890601
0.42 0.964365256124722
0.43 0.963983050847458
0.44 0.963983050847458
0.45 0.963347164591978
0.46 0.959863945578231
0.47 0.959251837007348
0.48 0.957874270900843
0.49 0.956743002544529
0.5 0.955625
0.51 0.951189749847468
0.52 0.950358851674641
0.53 0.944638694638695
0.54 0.940808195788275
0.55 0.932852386237514
0.56 0.927762803234501
0.57 0.921205711263882
0.58 0.91542031975245
0.59 0.901549225387306
0.6 0.890291262135922
0.61 0.87312734082397
0.62 0.834066901408451
0.63 0.803422370617696
0.64 0.713608172199927
0.65 0.48251578436134
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 0.981481481481482
0.02 0.963414634146341
0.03 0.955752212389381
0.04 0.955414012738854
0.05 0.94980694980695
0.06 0.94980694980695
0.07 0.94980694980695
0.08 0.94980694980695
0.09 0.943620178041543
0.1 0.943620178041543
0.11 0.941772151898734
0.12 0.941772151898734
0.13 0.938039215686274
0.14 0.938039215686274
0.15 0.938039215686274
0.16 0.938039215686274
0.17 0.938039215686274
0.18 0.938039215686274
0.19 0.938039215686274
0.2 0.938039215686274
0.21 0.938039215686274
0.22 0.938039215686274
0.23 0.938039215686274
0.24 0.938039215686274
0.25 0.938039215686274
0.26 0.938039215686274
0.27 0.938039215686274
0.28 0.938039215686274
0.29 0.938039215686274
0.3 0.938039215686274
0.31 0.938039215686274
0.32 0.938039215686274
0.33 0.938039215686274
0.34 0.938039215686274
0.35 0.938039215686274
0.36 0.938039215686274
0.37 0.938039215686274
0.38 0.938039215686274
0.39 0.938039215686274
0.4 0.936785986290937
0.41 0.936249073387695
0.42 0.935851746258018
0.43 0.935799023028611
0.44 0.934857934857935
0.45 0.932972241029113
0.46 0.931372549019608
0.47 0.930789133247089
0.48 0.9294265910523
0.49 0.925925925925926
0.5 0.924050632911392
0.51 0.920353982300885
0.52 0.915322580645161
0.53 0.907666480134303
0.54 0.901254773595199
0.55 0.895101171458999
0.56 0.888888888888889
0.57 0.871935967983992
0.58 0.860194174757282
0.59 0.831719686491471
0.6 0.795572916666667
0.61 0.753740396279822
0.62 0.676302640970735
0.63 0.469069654164637
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 0.979166666666667
0.02 0.948717948717949
0.03 0.942675159235669
0.04 0.942675159235669
0.05 0.936842105263158
0.06 0.934426229508197
0.07 0.934426229508197
0.08 0.925423728813559
0.09 0.925081433224756
0.1 0.920918367346939
0.11 0.920918367346939
0.12 0.91871921182266
0.13 0.912844036697248
0.14 0.91063829787234
0.15 0.907114624505929
0.16 0.904159132007233
0.17 0.901554404145078
0.18 0.893376413570275
0.19 0.887556221889055
0.2 0.885793871866295
0.21 0.884563758389262
0.22 0.882198952879581
0.23 0.880632411067194
0.24 0.880632411067194
0.25 0.880632411067194
0.26 0.880632411067194
0.27 0.880632411067194
0.28 0.880632411067194
0.29 0.880632411067194
0.3 0.880632411067194
0.31 0.880632411067194
0.32 0.880632411067194
0.33 0.880632411067194
0.34 0.880632411067194
0.35 0.880632411067194
0.36 0.880632411067194
0.37 0.880418535127055
0.38 0.880418535127055
0.39 0.88036593947924
0.4 0.88036593947924
0.41 0.879105520614955
0.42 0.877133105802048
0.43 0.876134889753567
0.44 0.876134889753567
0.45 0.875476493011436
0.46 0.870848708487085
0.47 0.869775893397941
0.48 0.865055981143194
0.49 0.863400576368876
0.5 0.856103023516237
0.51 0.850054525627045
0.52 0.844114528101803
0.53 0.833762223365929
0.54 0.815620365793376
0.55 0.797534376481745
0.56 0.759769094138544
0.57 0.725947521865889
0.58 0.662429906542056
0.59 0.535014836795252
0.6 0.30667558976075
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/tiny_ft_pr_curves_l_mtscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 0.99375
0.12 0.99375
0.13 0.99375
0.14 0.99375
0.15 0.99375
0.16 0.99375
0.17 0.990147783251232
0.18 0.990147783251232
0.19 0.990147783251232
0.2 0.990147783251232
0.21 0.987951807228916
0.22 0.987951807228916
0.23 0.987951807228916
0.24 0.987951807228916
0.25 0.987951807228916
0.26 0.984771573604061
0.27 0.984771573604061
0.28 0.984771573604061
0.29 0.984771573604061
0.3 0.984771573604061
0.31 0.984771573604061
0.32 0.984771573604061
0.33 0.984771573604061
0.34 0.984771573604061
0.35 0.984771573604061
0.36 0.984771573604061
0.37 0.984771573604061
0.38 0.984771573604061
0.39 0.984771573604061
0.4 0.984771573604061
0.41 0.983796296296296
0.42 0.983796296296296
0.43 0.983796296296296
0.44 0.983796296296296
0.45 0.982022471910112
0.46 0.980132450331126
0.47 0.978632478632479
0.48 0.976143141153082
0.49 0.976143141153082
0.5 0.976143141153082
0.51 0.974658869395711
0.52 0.973434535104364
0.53 0.973434535104364
0.54 0.972273567467652
0.55 0.969534050179211
0.56 0.969534050179211
0.57 0.966841186736475
0.58 0.965753424657534
0.59 0.961474036850921
0.6 0.957516339869281
0.61 0.956591639871383
0.62 0.952380952380952
0.63 0.947368421052632
0.64 0.943939393939394
0.65 0.940740740740741
0.66 0.939882697947214
0.67 0.938115330520394
0.68 0.938115330520394
0.69 0.938115330520394
0.7 0.934993084370678
0.71 0.93135935397039
0.72 0.929333333333333
0.73 0.928853754940711
0.74 0.928848641655886
0.75 0.928388746803069
0.76 0.925692695214106
0.77 0.925558312655087
0.78 0.924617196702002
0.79 0.924617196702002
0.8 0.924617196702002
0.81 0.924617196702002
0.82 0.923255813953488
0.83 0.923253150057274
0.84 0.920724801812005
0.85 0.919642857142857
0.86 0.918681318681319
0.87 0.918300653594771
0.88 0.917025862068966
0.89 0.914315569487983
0.9 0.914315569487983
0.91 0.912863070539419
0.92 0.901722391084093
0.93 0.898
0.94 0.855932203389831
0.95 0.740112994350282
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 0.99375
0.12 0.99375
0.13 0.99375
0.14 0.99375
0.15 0.99375
0.16 0.99375
0.17 0.990147783251232
0.18 0.990147783251232
0.19 0.990147783251232
0.2 0.990147783251232
0.21 0.987951807228916
0.22 0.987951807228916
0.23 0.987951807228916
0.24 0.987951807228916
0.25 0.987951807228916
0.26 0.980952380952381
0.27 0.980952380952381
0.28 0.980952380952381
0.29 0.980952380952381
0.3 0.980952380952381
0.31 0.980952380952381
0.32 0.980952380952381
0.33 0.97979797979798
0.34 0.97979797979798
0.35 0.97979797979798
0.36 0.97979797979798
0.37 0.97979797979798
0.38 0.97979797979798
0.39 0.97979797979798
0.4 0.97979797979798
0.41 0.978313253012048
0.42 0.978313253012048
0.43 0.977011494252874
0.44 0.977011494252874
0.45 0.975446428571429
0.46 0.973684210526316
0.47 0.970276008492569
0.48 0.968379446640316
0.49 0.968379446640316
0.5 0.968379446640316
0.51 0.967054263565892
0.52 0.966037735849057
0.53 0.966037735849057
0.54 0.965073529411765
0.55 0.962566844919786
0.56 0.96113074204947
0.57 0.956597222222222
0.58 0.955706984667802
0.59 0.951666666666667
0.6 0.947967479674797
0.61 0.9472
0.62 0.938871473354232
0.63 0.936923076923077
0.64 0.933634992458522
0.65 0.929307805596465
0.66 0.927219796215429
0.67 0.924581005586592
0.68 0.924581005586592
0.69 0.921379310344828
0.7 0.918588873812754
0.71 0.911022576361222
0.72 0.909921671018277
0.73 0.908505154639175
0.74 0.906210392902408
0.75 0.904059040590406
0.76 0.904059040590406
0.77 0.903147699757869
0.78 0.901983663943991
0.79 0.901983663943991
0.8 0.901983663943991
0.81 0.90011350737798
0.82 0.90011350737798
0.83 0.895973154362416
0.84 0.894389438943894
0.85 0.892008639308855
0.86 0.891025641025641
0.87 0.887949260042283
0.88 0.886010362694301
0.89 0.883744855967078
0.9 0.873366834170854
0.91 0.866009852216749
0.92 0.837735849056604
0.93 0.772141014617369
0.94 0.635854341736695
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 0.99375
0.12 0.99375
0.13 0.99375
0.14 0.99375
0.15 0.99375
0.16 0.99375
0.17 0.985294117647059
0.18 0.985294117647059
0.19 0.985294117647059
0.2 0.985294117647059
0.21 0.984
0.22 0.984
0.23 0.984
0.24 0.984
0.25 0.984
0.26 0.977848101265823
0.27 0.977848101265823
0.28 0.977848101265823
0.29 0.977848101265823
0.3 0.977848101265823
0.31 0.977848101265823
0.32 0.977848101265823
0.33 0.974811083123426
0.34 0.974811083123426
0.35 0.974811083123426
0.36 0.974811083123426
0.37 0.974811083123426
0.38 0.974811083123426
0.39 0.974811083123426
0.4 0.974811083123426
0.41 0.973105134474328
0.42 0.968973747016706
0.43 0.967889908256881
0.44 0.966592427616927
0.45 0.964989059080963
0.46 0.961864406779661
0.47 0.961864406779661
0.48 0.957915831663327
0.49 0.957915831663327
0.5 0.956607495069034
0.51 0.955512572533849
0.52 0.954802259887006
0.53 0.952380952380952
0.54 0.950909090909091
0.55 0.946524064171123
0.56 0.939341421143847
0.57 0.936026936026936
0.58 0.931893687707641
0.59 0.927652733118971
0.6 0.925632911392405
0.61 0.920436817472699
0.62 0.913373860182371
0.63 0.90922619047619
0.64 0.905523255813954
0.65 0.903735632183908
0.66 0.901408450704225
0.67 0.900689655172414
0.68 0.896457765667575
0.69 0.894101876675603
0.7 0.887139107611549
0.71 0.886451612903226
0.72 0.88212927756654
0.73 0.880299251870324
0.74 0.878824969400245
0.75 0.876052948255114
0.76 0.874133949191686
0.77 0.874133949191686
0.78 0.874133949191686
0.79 0.872
0.8 0.870786516853933
0.81 0.868888888888889
0.82 0.864923747276688
0.83 0.86221743810549
0.84 0.86046511627907
0.85 0.855809128630705
0.86 0.853031860226105
0.87 0.838323353293413
0.88 0.833496571988247
0.89 0.807330827067669
0.9 0.778673835125448
0.91 0.727047146401985
0.92 0.583442838370565
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/tiny_ft_pr_curves_l_sgscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 0.991666666666667
0.12 0.991666666666667
0.13 0.984732824427481
0.14 0.975757575757576
0.15 0.975757575757576
0.16 0.975757575757576
0.17 0.970760233918129
0.18 0.96195652173913
0.19 0.956521739130435
0.2 0.956521739130435
0.21 0.951754385964912
0.22 0.951754385964912
0.23 0.94468085106383
0.24 0.944223107569721
0.25 0.943262411347518
0.26 0.943262411347518
0.27 0.943262411347518
0.28 0.942275042444822
0.29 0.942275042444822
0.3 0.942275042444822
0.31 0.942275042444822
0.32 0.942275042444822
0.33 0.942275042444822
0.34 0.942275042444822
0.35 0.942275042444822
0.36 0.942275042444822
0.37 0.942275042444822
0.38 0.942275042444822
0.39 0.942275042444822
0.4 0.942275042444822
0.41 0.942275042444822
0.42 0.942275042444822
0.43 0.942275042444822
0.44 0.942275042444822
0.45 0.942275042444822
0.46 0.942275042444822
0.47 0.942275042444822
0.48 0.942275042444822
0.49 0.942275042444822
0.5 0.942275042444822
0.51 0.942275042444822
0.52 0.942275042444822
0.53 0.942275042444822
0.54 0.942275042444822
0.55 0.942275042444822
0.56 0.942275042444822
0.57 0.942275042444822
0.58 0.941666666666667
0.59 0.940594059405941
0.6 0.93730407523511
0.61 0.93730407523511
0.62 0.936825885978428
0.63 0.936825885978428
0.64 0.936459909228442
0.65 0.935261707988981
0.66 0.935261707988981
0.67 0.935261707988981
0.68 0.935261707988981
0.69 0.935261707988981
0.7 0.935261707988981
0.71 0.93360433604336
0.72 0.93298969072165
0.73 0.93298969072165
0.74 0.93298969072165
0.75 0.93298969072165
0.76 0.932075471698113
0.77 0.930261519302615
0.78 0.92760736196319
0.79 0.92627824019025
0.8 0.92627824019025
0.81 0.926096997690531
0.82 0.926096997690531
0.83 0.926096997690531
0.84 0.925170068027211
0.85 0.922905027932961
0.86 0.921892189218922
0.87 0.921225382932166
0.88 0.920086393088553
0.89 0.917822838847385
0.9 0.915094339622642
0.91 0.912953367875648
0.92 0.906218144750255
0.93 0.892750744786495
0.94 0.877294685990338
0.95 0.850649350649351
0.96 0.715830115830116
0.97 0.220418725005881
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 0.989690721649485
0.1 0.980769230769231
0.11 0.974789915966387
0.12 0.974789915966387
0.13 0.969230769230769
0.14 0.957575757575758
0.15 0.957575757575758
0.16 0.957575757575758
0.17 0.948275862068966
0.18 0.945652173913043
0.19 0.942028985507246
0.2 0.942028985507246
0.21 0.937219730941704
0.22 0.934497816593886
0.23 0.929328621908127
0.24 0.929328621908127
0.25 0.929328621908127
0.26 0.929328621908127
0.27 0.929328621908127
0.28 0.92358803986711
0.29 0.919308357348703
0.3 0.919308357348703
0.31 0.919308357348703
0.32 0.919308357348703
0.33 0.919308357348703
0.34 0.91722972972973
0.35 0.91722972972973
0.36 0.91722972972973
0.37 0.91722972972973
0.38 0.91722972972973
0.39 0.91722972972973
0.4 0.91722972972973
0.41 0.91722972972973
0.42 0.91722972972973
0.43 0.91722972972973
0.44 0.91722972972973
0.45 0.91722972972973
0.46 0.91722972972973
0.47 0.91722972972973
0.48 0.91722972972973
0.49 0.91722972972973
0.5 0.91722972972973
0.51 0.91722972972973
0.52 0.91722972972973
0.53 0.91722972972973
0.54 0.91722972972973
0.55 0.91722972972973
0.56 0.91722972972973
0.57 0.913764510779436
0.58 0.909531502423263
0.59 0.906103286384977
0.6 0.906103286384977
0.61 0.903669724770642
0.62 0.902402402402402
0.63 0.901504787961696
0.64 0.901504787961696
0.65 0.901504787961696
0.66 0.901504787961696
0.67 0.901504787961696
0.68 0.901504787961696
0.69 0.900403768506057
0.7 0.898457583547558
0.71 0.898457583547558
0.72 0.898457583547558
0.73 0.896946564885496
0.74 0.896379525593009
0.75 0.89010989010989
0.76 0.887545344619105
0.77 0.885416666666667
0.78 0.885416666666667
0.79 0.885416666666667
0.8 0.884009009009009
0.81 0.884009009009009
0.82 0.881243063263041
0.83 0.88021978021978
0.84 0.878787878787879
0.85 0.87726787620064
0.86 0.876310272536688
0.87 0.875130072840791
0.88 0.872689938398357
0.89 0.862
0.9 0.849609375
0.91 0.828463713477851
0.92 0.809480401093892
0.93 0.698289269051322
0.94 0.561533704390847
0.95 0.329737504494786
0.96 0.158488630535134
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 1
0.02 1
0.03 0.978723404255319
0.04 0.978723404255319
0.05 0.975308641975309
0.06 0.975308641975309
0.07 0.975308641975309
0.08 0.975308641975309
0.09 0.95959595959596
0.1 0.941747572815534
0.11 0.926229508196721
0.12 0.917293233082707
0.13 0.916666666666667
0.14 0.916666666666667
0.15 0.916666666666667
0.16 0.913793103448276
0.17 0.903743315508021
0.18 0.9
0.19 0.9
0.2 0.897777777777778
0.21 0.892241379310345
0.22 0.887096774193548
0.23 0.885826771653543
0.24 0.881533101045296
0.25 0.881533101045296
0.26 0.881533101045296
0.27 0.88034188034188
0.28 0.88034188034188
0.29 0.88034188034188
0.3 0.88034188034188
0.31 0.88034188034188
0.32 0.88034188034188
0.33 0.876712328767123
0.34 0.87037037037037
0.35 0.869109947643979
0.36 0.869109947643979
0.37 0.869109947643979
0.38 0.869109947643979
0.39 0.869109947643979
0.4 0.869109947643979
0.41 0.869109947643979
0.42 0.869109947643979
0.43 0.869109947643979
0.44 0.869109947643979
0.45 0.869109947643979
0.46 0.869109947643979
0.47 0.869109947643979
0.48 0.869109947643979
0.49 0.869109947643979
0.5 0.869109947643979
0.51 0.869109947643979
0.52 0.868512110726644
0.53 0.866666666666667
0.54 0.862809917355372
0.55 0.859450726978998
0.56 0.849293563579278
0.57 0.848998459167951
0.58 0.846385542168675
0.59 0.843195266272189
0.6 0.843023255813954
0.61 0.842105263157895
0.62 0.842105263157895
0.63 0.842105263157895
0.64 0.842105263157895
0.65 0.840425531914894
0.66 0.84010152284264
0.67 0.84010152284264
0.68 0.84010152284264
0.69 0.839195979899497
0.7 0.838909541511772
0.71 0.833534378769602
0.72 0.831541218637993
0.73 0.830210772833724
0.74 0.828703703703704
0.75 0.827428571428571
0.76 0.82313681868743
0.77 0.822099447513812
0.78 0.819565217391304
0.79 0.818669527896996
0.8 0.817801047120419
0.81 0.817136886102403
0.82 0.816032887975334
0.83 0.814024390243902
0.84 0.803359683794466
0.85 0.793436293436293
0.86 0.780075187969925
0.87 0.7479964381122
0.88 0.682730923694779
0.89 0.638661710037175
0.9 0.509080257762156
0.91 0.345111896348645
0.92 0.281458003169572
0.93 0.189691592733418
0.94 0.12247100080928
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{L}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/tiny_ft_pr_curves_s_mtscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 0.959183673469388
0.02 0.936936936936937
0.03 0.936936936936937
0.04 0.927659574468085
0.05 0.927659574468085
0.06 0.927659574468085
0.07 0.927659574468085
0.08 0.923937360178971
0.09 0.923937360178971
0.1 0.923937360178971
0.11 0.923937360178971
0.12 0.923937360178971
0.13 0.923937360178971
0.14 0.922594142259414
0.15 0.921686746987952
0.16 0.921686746987952
0.17 0.921686746987952
0.18 0.921686746987952
0.19 0.921686746987952
0.2 0.921686746987952
0.21 0.921686746987952
0.22 0.921686746987952
0.23 0.921686746987952
0.24 0.921686746987952
0.25 0.921686746987952
0.26 0.921251348435814
0.27 0.921251348435814
0.28 0.920886075949367
0.29 0.920289855072464
0.3 0.916334661354582
0.31 0.915547024952015
0.32 0.913636363636364
0.33 0.912375790424571
0.34 0.911592994161802
0.35 0.911592994161802
0.36 0.910288065843621
0.37 0.908433734939759
0.38 0.908242612752722
0.39 0.906818181818182
0.4 0.905255366395263
0.41 0.904178674351585
0.42 0.901860166773573
0.43 0.901860166773573
0.44 0.901860166773573
0.45 0.901860166773573
0.46 0.901860166773573
0.47 0.898199875853507
0.48 0.89768574908648
0.49 0.893894487255483
0.5 0.891734575087311
0.51 0.888382687927107
0.52 0.883656509695291
0.53 0.880564603691639
0.54 0.878594249201278
0.55 0.871435977190254
0.56 0.857715430861723
0.57 0.84645286686103
0.58 0.839488636363636
0.59 0.823824737562757
0.6 0.804300131636683
0.61 0.775697045359967
0.62 0.695923613661403
0.63 0.517612261360581
0.64 0.279348757497858
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 0.959183673469388
0.02 0.927272727272727
0.03 0.927272727272727
0.04 0.906077348066298
0.05 0.906077348066298
0.06 0.901960784313726
0.07 0.901673640167364
0.08 0.901673640167364
0.09 0.901673640167364
0.1 0.901673640167364
0.11 0.901673640167364
0.12 0.901673640167364
0.13 0.901673640167364
0.14 0.901673640167364
0.15 0.901673640167364
0.16 0.901673640167364
0.17 0.901673640167364
0.18 0.901673640167364
0.19 0.901673640167364
0.2 0.901673640167364
0.21 0.901673640167364
0.22 0.901673640167364
0.23 0.901673640167364
0.24 0.901673640167364
0.25 0.901673640167364
0.26 0.901673640167364
0.27 0.901673640167364
0.28 0.901673640167364
0.29 0.896103896103896
0.3 0.8955078125
0.31 0.894160583941606
0.32 0.894160583941606
0.33 0.892887029288703
0.34 0.892887029288703
0.35 0.891846921797005
0.36 0.890145395799677
0.37 0.889929742388759
0.38 0.888212927756654
0.39 0.886988847583643
0.4 0.886396526772793
0.41 0.885309278350515
0.42 0.885309278350515
0.43 0.885309278350515
0.44 0.885309278350515
0.45 0.884887459807074
0.46 0.881546134663342
0.47 0.881345565749236
0.48 0.87797619047619
0.49 0.874926943308007
0.5 0.870655270655271
0.51 0.866298342541436
0.52 0.862012987012987
0.53 0.857822410147992
0.54 0.849279835390947
0.55 0.835487077534791
0.56 0.824123017779913
0.57 0.816690107829348
0.58 0.794354838709677
0.59 0.76919795221843
0.6 0.719105531581012
0.61 0.544233576642336
0.62 0.310503031296084
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 0.916666666666667
0.02 0.889908256880734
0.03 0.889908256880734
0.04 0.873096446700508
0.05 0.873096446700508
0.06 0.869074492099323
0.07 0.869074492099323
0.08 0.869074492099323
0.09 0.869074492099323
0.1 0.869074492099323
0.11 0.869074492099323
0.12 0.869074492099323
0.13 0.867803837953092
0.14 0.865191146881288
0.15 0.863247863247863
0.16 0.863247863247863
0.17 0.863247863247863
0.18 0.863247863247863
0.19 0.863247863247863
0.2 0.863247863247863
0.21 0.863247863247863
0.22 0.863247863247863
0.23 0.863247863247863
0.24 0.863247863247863
0.25 0.863247863247863
0.26 0.863247863247863
0.27 0.85952133194589
0.28 0.85543369890329
0.29 0.852772466539197
0.3 0.84949215143121
0.31 0.845948352626892
0.32 0.845569620253165
0.33 0.844425956738769
0.34 0.841981132075472
0.35 0.841981132075472
0.36 0.83969465648855
0.37 0.837071240105541
0.38 0.837071240105541
0.39 0.837071240105541
0.4 0.837071240105541
0.41 0.837071240105541
0.42 0.836681788723266
0.43 0.834920634920635
0.44 0.830258302583026
0.45 0.827049670855775
0.46 0.823185011709602
0.47 0.820102798400914
0.48 0.815102720710716
0.49 0.810064935064935
0.5 0.805057955742887
0.51 0.793085917641078
0.52 0.783251231527094
0.53 0.774116523400191
0.54 0.746944318696243
0.55 0.721269296740995
0.56 0.677892234548336
0.57 0.547626532536938
0.58 0.300644723447574
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/multiscale_cmp/tiny_ft_pr_curves_s_sgscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 1
0.02 0.957746478873239
0.03 0.938053097345133
0.04 0.933333333333333
0.05 0.930693069306931
0.06 0.930693069306931
0.07 0.930693069306931
0.08 0.930693069306931
0.09 0.930693069306931
0.1 0.927927927927928
0.11 0.922155688622755
0.12 0.922155688622755
0.13 0.922155688622755
0.14 0.922155688622755
0.15 0.922155688622755
0.16 0.92090395480226
0.17 0.920068027210884
0.18 0.915422885572139
0.19 0.906528189910979
0.2 0.906528189910979
0.21 0.904827586206897
0.22 0.903184713375796
0.23 0.903184713375796
0.24 0.901339829476248
0.25 0.898030127462341
0.26 0.897350993377483
0.27 0.893796004206099
0.28 0.893700787401575
0.29 0.893700787401575
0.3 0.893307468477207
0.31 0.892691951896392
0.32 0.89171974522293
0.33 0.891304347826087
0.34 0.889649272882806
0.35 0.88559670781893
0.36 0.880287310454908
0.37 0.878105590062112
0.38 0.873684210526316
0.39 0.870708546384222
0.4 0.867844522968198
0.41 0.863294600136705
0.42 0.85506287227002
0.43 0.850485436893204
0.44 0.844180225281602
0.45 0.833333333333333
0.46 0.82093023255814
0.47 0.813874788494078
0.48 0.808475509080903
0.49 0.803974221267454
0.5 0.787956767884714
0.51 0.778332501248128
0.52 0.768227909222598
0.53 0.758072063640618
0.54 0.75
0.55 0.732897603485839
0.56 0.722550675675676
0.57 0.703838383838384
0.58 0.68522815158546
0.59 0.642094017094017
0.6 0.589521054323369
0.61 0.532115329717385
0.62 0.445567834469786
0.63 0.402551233793392
0.64 0.359558823529412
0.65 0.319909793814433
0.66 0.279479007898019
0.67 0.237498549715744
0.68 0.219452951737248
0.69 0.188247901410966
0.7 0.167567567567568
0.71 0.14568647197046
0.72 0.125199180514455
0.73 0.0998880680546228
0.74 0.0847254475990711
0.75 0.0626897513744154
0.76 0.0469413334411515
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{50}$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 0.96875
0.02 0.925373134328358
0.03 0.900662251655629
0.04 0.900662251655629
0.05 0.900662251655629
0.06 0.900662251655629
0.07 0.900662251655629
0.08 0.900662251655629
0.09 0.899350649350649
0.1 0.888888888888889
0.11 0.877922077922078
0.12 0.875471698113208
0.13 0.875471698113208
0.14 0.875471698113208
0.15 0.875471698113208
0.16 0.874785591766724
0.17 0.868552412645591
0.18 0.851351351351351
0.19 0.849196538936959
0.2 0.849196538936959
0.21 0.849196538936959
0.22 0.849196538936959
0.23 0.847513812154696
0.24 0.847513812154696
0.25 0.847513812154696
0.26 0.844772967265047
0.27 0.844554455445545
0.28 0.844357976653696
0.29 0.844011142061281
0.3 0.843263061411549
0.31 0.840630472854641
0.32 0.836037574722459
0.33 0.831020408163265
0.34 0.823715415019763
0.35 0.818735719725819
0.36 0.814569536423841
0.37 0.813084112149533
0.38 0.809292649098474
0.39 0.798140770252324
0.4 0.793506493506493
0.41 0.784596117720726
0.42 0.760330578512397
0.43 0.754587155963303
0.44 0.749860724233983
0.45 0.742595584275713
0.46 0.727131782945736
0.47 0.709279368213228
0.48 0.700238663484487
0.49 0.689861751152074
0.5 0.671058410188845
0.51 0.654766904661907
0.52 0.633572567783094
0.53 0.612476370510397
0.54 0.565023956194387
0.55 0.524820480799251
0.56 0.4423474663909
0.57 0.37502691065662
0.58 0.32924563359346
0.59 0.287513953117525
0.6 0.241629317163195
0.61 0.210336267208305
0.62 0.184733866250731
0.63 0.167741373300802
0.64 0.152800562456058
0.65 0.138291205347817
0.66 0.126117676483462
0.67 0.109126772577034
0.68 0.0954042514117809
0.69 0.0828779241203067
0.7 0.0699774266365688
0.71 0.0553218610579987
0.72 0.0414781297134238
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{60}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.941176470588235
0.01 0.888888888888889
0.02 0.8561872909699
0.03 0.8561872909699
0.04 0.8561872909699
0.05 0.8561872909699
0.06 0.8561872909699
0.07 0.8561872909699
0.08 0.8561872909699
0.09 0.848765432098765
0.1 0.832
0.11 0.820823244552058
0.12 0.819502074688797
0.13 0.818024263431542
0.14 0.818024263431542
0.15 0.818024263431542
0.16 0.805601317957166
0.17 0.796661608497724
0.18 0.794692737430168
0.19 0.79375
0.2 0.79375
0.21 0.791079812206573
0.22 0.791079812206573
0.23 0.789001122334456
0.24 0.785867237687366
0.25 0.784431137724551
0.26 0.784313725490196
0.27 0.783886255924171
0.28 0.781221513217867
0.29 0.776511831726556
0.3 0.771929824561403
0.31 0.76031746031746
0.32 0.753266717909301
0.33 0.749444032616753
0.34 0.744635193133047
0.35 0.727457627118644
0.36 0.719607843137255
0.37 0.707759699624531
0.38 0.684334511189635
0.39 0.676104190260476
0.4 0.668490153172867
0.41 0.656364588789942
0.42 0.631889763779528
0.43 0.620868744098206
0.44 0.603587443946188
0.45 0.593696027633851
0.46 0.571777145180968
0.47 0.549139579349904
0.48 0.504123711340206
0.49 0.452402538531278
0.5 0.338877799955644
0.51 0.301664086687306
0.52 0.26070549630845
0.53 0.228942905596382
0.54 0.201514411333659
0.55 0.181083701389637
0.56 0.165810640565946
0.57 0.151927437641723
0.58 0.138418299633071
0.59 0.126686340640809
0.6 0.118956454020378
0.61 0.100371547035701
0.62 0.0895938726301357
0.63 0.0767911281314824
0.64 0.0667804711505633
0.65 0.0587313322490019
0.66 0.046589517935925
0.67 0.0399149832306372
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$AP^{S}_{70}$}
\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_exp_all.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 3 by 2, vertical sep=2.5cm, horizontal sep=2cm}, height=5cm,width=6cm]
		\tikzstyle{every node}=[font=\scriptsize]
		\definecolor{crimson2143940}{RGB}{214,39,40}
		\definecolor{darkgray176}{RGB}{176,176,176}
		\definecolor{darkorange25512714}{RGB}{255,127,14}
		\definecolor{forestgreen4416044}{RGB}{44,160,44}
		\definecolor{lightgray204}{RGB}{204,204,204}
		\definecolor{steelblue31119180}{RGB}{31,119,180}
		%-----------------------------------------------
		% Test 1
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-1.1, xmax=2.1,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=1.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(A)}},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				0.0547291 -0.67681655
			};
		\addlegendentry{Person prediction}
		\addplot [draw=darkorange25512714, draw=none, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				0.02155018 -0.7811482
			};
		\addlegendentry{Person MOCAP}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
				-0.05681865 0.99838452
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
		%-----------------------------------------------
		% Test 2
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-1.5, xmax=1.5,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.1, ymax=2.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(B)}},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-1.04586148 0.12985528
			};
		\addlegendentry{Person prediction}
		\addplot [draw=darkorange25512714, draw=none, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-1.12223721 0.08627057
			};
		\addlegendentry{Person MOCAP}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
				0.99202056 -0.12607617
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
		%-----------------------------------------------
		% Test 2ppl alpha=0
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=2.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(C)}},
			ylabel={x (m)},
			ytick={-1,0,1,2},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
				0.55389914 -0.83258377
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
		%-----------------------------------------------
		% Test 2ppl alpha=1
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=2.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(D)}},
			ylabel={x (m)},
			ytick={-1,0,1,2},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
				0.24139574 -0.97042676
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
		% Test 2ppl alpha=1.5
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=2.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(E)}},
			ylabel={x (m)},
			ytick={-1,0,1,2},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
        0.09436467 -0.9955377
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
		% Test 2ppl alpha=2
		\nextgroupplot[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={draw=none},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=2.5,
			ytick style={draw=none},
			xmajorgrids,
			ymajorgrids,
			xlabel style={align=center,text width=1.2cm},
			xlabel={-y (m) \newline \newline \textbf{(F)}},
			ylabel={x (m)},
			ytick={-1,0,1,2},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=3, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=3, only marks]
		table{%
				x  y
				-0.02125249	-0.99977414
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=3]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}

	\end{groupplot}
\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-1.0, xmax=2.0,
			xtick style={color=black},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=1.5,
			ytick style={color=black},
			xmajorgrids,
			ymajorgrids,
			xlabel={-y (m)},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				0.0547291 -0.67681655
			};
		\addlegendentry{Person prediction}
		\addplot [draw=darkorange25512714, draw=none, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				0.02155018 -0.7811482
			};
		\addlegendentry{Person Optitrack}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=5, only marks]
		table{%
				x  y
				-0.05681865 0.99838452
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=5]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
	\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-1.5, xmax=1.5,
			xtick style={color=black},
			y grid style={dashed, lightgray204},
			ymin=-1.5, ymax=1.5,
			ytick style={color=black},
			xmajorgrids,
			ymajorgrids,
			xlabel={-y (m)},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				-1.04586148 0.12985528
			};
		\addlegendentry{Person prediction}
		\addplot [draw=darkorange25512714, draw=none, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				-1.12223721 0.08627057
			};
		\addlegendentry{Person Optitrack}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=5, only marks]
		table{%
				x  y
				0.99202056 -0.12607617
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=5]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
	\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_2ppl_alpha0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
      axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={color=black},
			y grid style={dashed, lightgray204},
			ymin=-2.5, ymax=2.5,
			ytick style={color=black},
      xmajorgrids,
      ymajorgrids,
			xlabel={-y (m)},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
      \addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=5, only marks]
		table{%
				x  y
				0.55389914 -0.83258377
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=5]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
	\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_2ppl_alpha1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
      axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={color=black},
			y grid style={dashed, lightgray204},
			ymin=-2.5, ymax=2.5,
			ytick style={color=black},
      xmajorgrids,
      ymajorgrids,
			xlabel={-y (m)},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=5, only marks]
		table{%
				x  y
				0.24139574 -0.97042676
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=5]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
	\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_2ppl_alpha1_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-2.5, xmax=2.5,
			xtick style={color=black},
			y grid style={darkgray176},
			ymin=-2.5, ymax=2.5,
			ytick style={color=black}
		]
		\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{person}
		\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, mark=*]
		table{%
				x  y
        0  0
			};
		\addlegendentry{PICAM360}
		\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, mark=*]
		table{%
				x  y
        0.09436467 -0.9955377
			};
		\addlegendentry{Landing position}
	\end{axis}

\end{tikzpicture}


==> tikz/safe_landing_exp/safelanding_test_2ppl_alpha2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
      axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xmin=-2.5, xmax=2.5,
			xtick style={color=black},
			y grid style={dashed, lightgray204},
			ymin=-2.5, ymax=2.5,
			ytick style={color=black},
      xmajorgrids,
      ymajorgrids,
			xlabel={-y (m)},
			ylabel={x (m)},
		]
		\addplot [draw=steelblue31119180, fill=none, mark=o, mark size=5, only marks]
		table{%
				x  y
				-2.23217593406404 0.92569649030303
				0.245009238338606 0.910694716088781
			};
		\addlegendentry{Person prediction}
		\addplot [draw=forestgreen4416044, draw=none, fill=none, mark=diamond, mark size=5, only marks]
		table{%
				x  y
				-0.02125249	-0.99977414
			};
		\addlegendentry{Landing position}
		\addplot [draw=crimson2143940, draw=none, fill=none, mark=oplus, only marks, mark size=5]
		table{%
				x  y
				0  0
			};
		\addlegendentry{PICAM360}
	\end{axis}

\end{tikzpicture}




==> tikz/vis_localize/ape_local_vis_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\small]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslategray61}{RGB}{61,61,61}
	\definecolor{peru22412844}{RGB}{224,128,44}
	\definecolor{seagreen5814558}{RGB}{58,145,58}
	\definecolor{steelblue49115161}{RGB}{49,115,161}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\begin{axis}[
			width=0.65\textwidth,
			tick align=outside,
			tick pos=left,
			x grid style={lightgray204},
			xmin=-0.5, xmax=2.5,
			xtick style={color=black},
			xtick={0,1,2},
			ytick={0,0.5,1,1.5,2,2.5},
			xticklabels={$\mathcal{R}1$,$\mathcal{R}2$,$\mathcal{R}3$},
			y grid style={dashed, lightgray204},
			ylabel={\(\displaystyle APE\ (m)\)},
			ymin=-0.119608033986614, ymax=2.65383317031743,
			ytick style={color=black},
			axis line style = {draw=none},
			ymajorgrids,
		]
		\path [draw=darkslategray61, fill=steelblue49115161, semithick]
		(axis cs:-0.4,0.248285692859285)
		--(axis cs:0.4,0.248285692859285)
		--(axis cs:0.4,0.462650663479038)
		--(axis cs:-0.4,0.462650663479038)
		--(axis cs:-0.4,0.248285692859285)
		--cycle;
		\path [draw=darkslategray61, fill=peru22412844, semithick]
		(axis cs:0.6,0.166462098525833)
		--(axis cs:1.4,0.166462098525833)
		--(axis cs:1.4,0.386472741054605)
		--(axis cs:0.6,0.386472741054605)
		--(axis cs:0.6,0.166462098525833)
		--cycle;
		\path [draw=darkslategray61, fill=seagreen5814558, semithick]
		(axis cs:1.6,0.189344356986994)
		--(axis cs:2.4,0.189344356986994)
		--(axis cs:2.4,0.382150221480173)
		--(axis cs:1.6,0.382150221480173)
		--(axis cs:1.6,0.189344356986994)
		--cycle;
		\addplot [semithick, darkslategray61]
		table {%
				0 0.248285692859285
				0 0.0119136536926866
			};
		\addplot [semithick, darkslategray61]
		table {%
				0 0.462650663479038
				0 0.783911064193361
			};
		\addplot [semithick, darkslategray61]
		table {%
				-0.2 0.0119136536926866
				0.2 0.0119136536926866
			};
		\addplot [semithick, darkslategray61]
		table {%
				-0.2 0.783911064193361
				0.2 0.783911064193361
			};
		\addplot [lightgray204, mark=+, mark size=2.5, only marks]
		table {%
				0 0.912595586014667
				0 0.865892004715036
				0 0.797566663938588
				0 0.950580221372766
				0 0.8633464873446
				0 0.928301240024994
				0 1.37016700628158
				0 1.37570294064573
				0 1.11962385537473
				0 0.920295372428984
				0 1.02412899627428
				0 1.02782799724896
				0 0.788861191726374
				0 0.784346414315544
				0 0.788353607841037
				0 0.821176781831238
				0 0.819913651488697
				0 0.901950110294776
				0 0.790628224967132
				0 0.784834727143235
				0 0.82153196154088
				0 0.861682082908012
			};
		\addplot [semithick, darkslategray61]
		table {%
				1 0.166462098525833
				1 0.00645747529993353
			};
		\addplot [semithick, darkslategray61]
		table {%
				1 0.386472741054605
				1 0.713798630714864
			};
		\addplot [semithick, darkslategray61]
		table {%
				0.8 0.00645747529993353
				1.2 0.00645747529993353
			};
		\addplot [semithick, darkslategray61]
		table {%
				0.8 0.713798630714864
				1.2 0.713798630714864
			};
		\addplot [lightgray204, mark=+, mark size=2.5, only marks]
		table {%
				1 1.59831884580562
				1 1.48351434524273
				1 0.812097367151624
				1 0.849581080321329
				1 0.804956536335003
				1 0.940874127930288
				1 0.747770302678719
				1 0.779273458133225
				1 0.768989028257904
				1 0.883130603502005
				1 1.01474881859282
				1 1.05622778076879
				1 0.859586376010526
				1 0.833116775284671
				1 1.10482745420747
				1 0.926183109350712
				1 0.991161550910077
				1 0.750101367659768
				1 0.852895667310938
				1 0.739492501772315
				1 1.01171487728144
				1 1.08354462454653
				1 1.06262707637867
				1 0.889126110376607
				1 1.08543649140521
				1 0.76831529457127
				1 1.43872803623152
				1 1.44721010674303
				1 1.46709295105517
				1 1.45804702128131
				1 1.26396655592915
				1 1.49415627861514
				1 1.1842944992376
				1 1.20963923396062
				1 1.51846909995288
				1 1.45725573131023
				1 1.46484820863422
				1 1.68777633072886
				1 1.14497141241291
				1 1.5328279687712
				1 1.13530954581087
				1 1.27642739936311
				1 1.34618024762072
				1 1.38054521788222
				1 1.39669001566955
				1 0.773876367075154
				1 0.791005637706078
				1 1.43996360381967
				1 1.43230010316896
				1 1.05612664659762
				1 1.04070706028495
				1 1.03818450698382
				1 1.06821973702597
				1 1.07466596897025
				1 1.07456810292548
				1 1.05149597234141
				1 1.11092139141942
				1 1.11838095565826
				1 1.08474067164702
				1 1.03073377262295
				1 0.991778849596493
				1 1.00566200274271
				1 1.02772590674873
				1 1.01563893959355
				1 0.888923450311778
				1 0.831979070042543
				1 0.836032789774923
				1 0.91041354139479
				1 0.798326560188821
				1 0.852068571791316
				1 0.812820996986394
				1 0.797752639994957
				1 0.751739825258778
				1 0.759105000726722
				1 0.754212963974329
				1 0.765657353364219
				1 0.753947957788997
				1 0.721070987353009
				1 0.797005216265223
				1 0.730939779275524
				1 1.50851379896235
				1 0.940668407018145
				1 1.29878397372953
				1 0.735127276935238
				1 1.06085839560692
				1 1.09361039253234
				1 0.761668688059612
				1 0.992405907317048
				1 1.01484335774851
				1 1.34287073498807
				1 1.37032401672457
				1 1.08451162413243
				1 1.11338172341813
				1 1.14500142140451
				1 1.17689706112943
				1 1.21524181978903
				1 0.900039077277991
				1 1.35854113736377
				1 1.3186855082843
				1 1.13118081195849
				1 1.32472220340502
				1 1.20413243449379
				1 1.23302189999949
				1 1.51168085956497
				1 1.10264701700289
				1 1.12074377401887
				1 1.17851083722424
				1 1.21403062847093
				1 1.22770536688553
				1 1.26988012855154
				1 1.27404814624368
				1 1.25915012962685
				1 1.35655814725477
				1 1.4060054131361
				1 1.09239255490905
				1 1.00150271369048
				1 1.02858433219376
				1 1.07200049359544
				1 0.991803055351504
				1 1.0337546354417
				1 1.03215888023763
				1 1.03281021070016
				1 1.04577494632255
				1 1.09191177223045
				1 1.08672329674806
				1 1.08294920400612
				1 1.05781811819317
				1 1.11622882578232
				1 1.12454412102448
				1 1.05350479333827
				1 1.0152802413945
				1 1.0572010074415
				1 1.0760619004084
				1 0.933781467843917
				1 0.917693055886584
				1 0.907147397655362
				1 0.839346298832846
				1 0.834820027091128
				1 0.939073972893536
				1 0.908815869785663
				1 0.898634185498784
				1 0.908380399075522
				1 0.971214357431259
				1 0.939877859802768
				1 0.80472009486063
				1 0.790462982185577
				1 0.781358989440179
				1 0.76437740567956
				1 0.75340388775747
				1 0.858297332323074
				1 0.849167067472134
				1 0.830219397954029
				1 0.782500687468432
				1 0.773098740455655
				1 0.736316631621415
				1 0.861111188829026
				1 0.747014619172273
				1 0.736265769664111
				1 0.793805568577782
				1 0.770944084312719
				1 0.717832184876775
				1 0.754550526383707
				1 0.770417321815352
				1 0.853945973013215
				1 0.839689205263145
				1 0.855246696870285
				1 0.991150529781217
				1 1.18130309320387
				1 1.05288494171181
				1 0.721684954486461
				1 1.22868451530993
				1 1.24706255495165
				1 1.11377485428524
				1 1.51775501289121
				1 1.5631878032956
				1 1.47235172055178
				1 1.71907412589247
				1 1.69045487217027
				1 1.15625612537652
				1 1.43913083873936
				1 1.12017276643777
				1 1.2569221501123
				1 1.3481684129876
				1 1.38486843398113
				1 1.36544065993815
				1 1.17936887642319
				1 1.0269782761208
				1 1.03406038399817
				1 1.43938675355098
				1 1.38288338590716
				1 1.43832447576948
				1 1.37388327322515
				1 1.47957595949676
				1 0.987603746180213
				1 1.06424547040898
				1 0.784450269409593
				1 1.13507707469721
				1 1.03579137556199
				1 1.3550982329102
				1 1.37660262123877
				1 1.39432873024468
				1 1.40032498474075
				1 1.62719837140935
				1 0.747123112316264
				1 0.872036186131466
				1 0.950289474146106
				1 0.995550147556869
				1 0.955132958858406
				1 1.74420272298239
				1 1.72663020807768
				1 1.07631700120239
				1 1.10282379715035
				1 1.11025267564449
				1 1.06966631642153
				1 1.06175262203264
				1 1.09466101326748
				1 1.10489391712787
				1 1.07640654389222
				1 1.10043342797059
				1 1.06119752040102
				1 0.985731058004157
				1 1.02976980015954
				1 0.987653934670499
				1 0.969365058534114
				1 0.892950628503576
				1 0.943752485609504
				1 0.783876306846294
				1 0.884946863268551
				1 0.843670046831416
				1 0.811282736513171
				1 0.779860633155428
			};
		\addplot [semithick, darkslategray61]
		table {%
				2 0.189344356986994
				2 0.0158965264267236
			};
		\addplot [semithick, darkslategray61]
		table {%
				2 0.382150221480173
				2 0.670863799514639
			};
		\addplot [semithick, darkslategray61]
		table {%
				1.8 0.0158965264267236
				2.2 0.0158965264267236
			};
		\addplot [semithick, darkslategray61]
		table {%
				1.8 0.670863799514639
				2.2 0.670863799514639
			};
		\addplot[lightgray204, mark=+, mark size=2.5, only marks]
		table {%
				2 0.833110293986261
				2 0.786826581739645
				2 0.7630474774709
				2 0.763659699656351
				2 0.766276794239441
				2 0.715573744423798
				2 0.69206000462922
				2 0.771605857063144
				2 0.807362850802429
				2 0.708422227252126
				2 0.684273883700425
				2 0.731557737581839
				2 0.71356300676901
				2 0.720965708686821
				2 0.720296733257478
				2 0.695336684905554
				2 0.725725076002634
				2 0.739344411665912
				2 0.94904460615507
				2 0.72020575434317
				2 1.05774303960693
				2 1.03906369887729
				2 1.14361628440455
				2 0.913443970629561
				2 1.03665200057164
				2 1.01001389321219
				2 0.912833378648559
				2 1.02822604469502
				2 0.916190333876332
				2 1.02387017480905
				2 1.22109898388634
				2 1.08949869058381
				2 0.951110806814247
				2 0.720425877767832
				2 0.676711265957917
				2 0.796870224100697
				2 0.749511613737544
				2 1.00338694996773
				2 1.01001614847481
				2 0.680265140631413
				2 0.7120184586157
				2 0.834143391926489
				2 0.836928110950339
				2 0.849204135756353
				2 0.8857087951937
				2 1.08731076922073
				2 0.718274988615624
				2 0.674327607101502
				2 0.728554105312835
				2 0.867007399685715
				2 0.702682625996733
				2 0.699161530541951
				2 0.679021908784783
				2 0.671530358886165
				2 0.702019799862457
				2 0.827881951494917
				2 0.872500363212014
				2 0.999834217835512
				2 0.743451126332917
				2 0.892845648205372
				2 1.77515553368723
				2 1.80396714692967
				2 1.86400410367116
				2 1.90783543402754
				2 1.03431763900817
				2 1.0303534125677
				2 0.698786259120723
				2 0.785970996200755
				2 0.797028562639599
				2 0.772068307211891
				2 0.681634010878306
				2 1.13992775509483
				2 1.02842678565996
				2 2.24466057956212
				2 1.08061731770065
				2 2.52776766103089
			};
		\addplot [semithick, darkslategray61]
		table {%
				-0.4 0.348304613312155
				0.4 0.348304613312155
			};
		\addplot [semithick, darkslategray61]
		table {%
				0.6 0.25215653615427
				1.4 0.25215653615427
			};
		\addplot [semithick, darkslategray61]
		table {%
				1.6 0.257157197365895
				2.4 0.257157197365895
			};
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_all.tex <==
\begin{tikzpicture}
	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size= 3 by 3, vertical sep=2cm, horizontal sep=2cm}, height=5cm,width=6cm]

		\nextgroupplot[
			height=\axisdefaultheight,
			axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos={south east},
			legend image post style={scale=2},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xlabel near ticks,
			% xlabel style={align=right,text width=3cm}
			xlabel style={align=center,text width=1cm},
			xlabel={x (m) \newline \newline \textbf{(A)}},
			xmin=-5, xmax=5,
			xtick style={draw=black},
			y grid style={dashed, lightgray204},
			ylabel={y (m)},
			ymin=-7, ymax=5,
			ytick style={color=black},
			xmajorgrids,
			ymajorgrids,
		]
		\input{tikz/vis_localize/vis_loc_test1_clean.tex}
		\nextgroupplot[
			height=\axisdefaultheight,
			axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos={south east},
			legend image post style={scale=2},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xlabel near ticks,
			% xlabel style={align=right,text width=3cm}
			xlabel style={align=center,text width=1cm},
			xlabel={x (m) \newline \newline \textbf{(B)}},
			xmin=-5, xmax=5,
			xtick style={draw=black},
			y grid style={dashed, lightgray204},
			ylabel={y (m)},
			ymin=-7, ymax=5,
			ytick style={color=black},
			xmajorgrids,
			ymajorgrids,
		]
		\input{tikz/vis_localize/vis_loc_test2_clean.tex}
		\nextgroupplot[
			height=\axisdefaultheight,
			axis line style = {draw=none},
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos={south east},
			legend image post style={scale=2},
			tick align=outside,
			tick pos=left,
			x grid style={dashed, lightgray204},
			xlabel near ticks,
			% xlabel style={align=right,text width=3cm}
			xlabel style={align=center,text width=1cm},
			xlabel={x (m) \newline \newline \textbf{(C)}},
			xmin=-5, xmax=5,
			xtick style={draw=black},
			y grid style={dashed, lightgray204},
			ylabel={y (m)},
			ymin=-7, ymax=5,
			ytick style={color=black},
			xmajorgrids,
			ymajorgrids,
		]
		\input{tikz/vis_localize/vis_loc_test3_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(D)}},
			xmin=-4.25840630531311, xmax=90.0885197162628,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={x (m)},
			ymin=-8.1, ymax=3.426258,
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test1_x_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(E)}},
			xmin=-6.9931489109993, xmax=147.732889997959,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={x (m)},
			ymin=-8.05287869275904, ymax=3.41361041394091,
			xtick={0,40,80,120},
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test2_x_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(F)}},
			xmin=-3.4075138926506, xmax=72.2177491545677,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={x (m)},
			ymin=-8.05634775201976, ymax=3.30244513104856,
			xtick={0,20,40,60,80},
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test3_x_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(G)}},
			xmin=-4.25840630531311, xmax=90.0885197162628,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={y (m)},
			ymin=-8.13099433227158, ymax=4.45504097770309,
			xtick={0,20,40,60,80},
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test1_y_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(H)}},
			xmin=-6.9931489109993, xmax=147.732889997959,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={y (m)},
			ymin=-8.00317472764587, ymax=5.12692928056335,
			xtick={0,40,80,120},
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test2_y_clean.tex}
		\nextgroupplot[
			height=\defaultaxisheight,
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel style={align=center,text width=1.5cm},
			xlabel={Time (s) \newline \newline \textbf{(I)}},
			xmin=-3.4075138926506, xmax=72.2177491545677,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={y (m)},
			ymin=-7.41546653630829, ymax=4.83665726247406,
			xtick={0,20,40,60,80},
			ytick={-6,-4,-2,0,2,4,6},
			ytick style={color=black}
		]
		\input{tikz/vis_localize/vis_loc_test3_y_clean.tex}

	\end{groupplot}
\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test1_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=130pt,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel={Time (s)},
			xmin=-4.25840630531311, xmax=90.0885197162628,
			xtick style={draw=none},
			y grid style={lightgray204, dashed},
      ymajorgrids,
			ylabel={x (m)},
			ymin=-4.843498, ymax=3.426258,
			ytick style={draw=none}
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.03009033203125 -0.475712776184082
				0.0700783729553223 -0.48016357421875
				0.100090265274048 -0.484662771224976
				0.130123853683472 -0.488897800445557
				0.170080423355103 -0.492714405059814
				0.200061798095703 -0.49623441696167
				0.230048418045044 -0.498867750167847
				0.270126104354858 -0.500219106674194
				0.300041437149048 -0.501091718673706
				0.330089569091797 -0.501281499862671
				0.370041131973267 -0.500238180160522
				0.400012254714966 -0.498081684112549
				0.430106163024902 -0.494987010955811
				0.470058679580688 -0.490299224853516
				0.500051975250244 -0.484137296676636
				0.530123233795166 -0.476642370223999
				0.570074319839478 -0.467615127563477
				0.600099563598633 -0.458095788955688
				0.63004732131958 -0.448736906051636
				0.670176267623901 -0.440921068191528
				0.700080156326294 -0.434382915496826
				0.730062246322632 -0.428848266601562
				0.770052671432495 -0.422903537750244
				0.800053358078003 -0.41616678237915
				0.830052614212036 -0.408305883407593
				0.870163440704346 -0.398385524749756
				0.90015697479248 -0.386202573776245
				0.930162191390991 -0.373197555541992
				0.970064163208008 -0.360451459884644
				1.00008797645569 -0.350766658782959
				1.03005743026733 -0.346651315689087
				1.07016015052795 -0.346630573272705
				1.10009980201721 -0.34872579574585
				1.13011717796326 -0.351482629776001
				1.17013049125671 -0.354551792144775
				1.23006153106689 -0.36111044883728
				1.30009770393372 -0.370930194854736
				1.3301146030426 -0.377519130706787
				1.37011170387268 -0.385736465454102
				1.400066614151 -0.39378809928894
				1.43003487586975 -0.401523590087891
				1.47007870674133 -0.405033111572266
				1.50005984306335 -0.405186414718628
				1.53005766868591 -0.404563903808594
				1.57014727592468 -0.403174161911011
				1.60003757476807 -0.40070366859436
				1.63007950782776 -0.396726369857788
				1.67003083229065 -0.391418933868408
				1.70008730888367 -0.384414911270142
				1.73008513450623 -0.378307580947876
				1.77017974853516 -0.372807741165161
				1.8000590801239 -0.367538690567017
				1.83007526397705 -0.361993312835693
				1.87012505531311 -0.357597589492798
				1.90008497238159 -0.352928876876831
				1.93005132675171 -0.349136352539062
				1.97007131576538 -0.345038414001465
				2.00001835823059 -0.340015172958374
				2.03002858161926 -0.332670927047729
				2.07010769844055 -0.325768947601318
				2.10004281997681 -0.320273637771606
				2.1300482749939 -0.318015575408936
				2.17009687423706 -0.31784462928772
				2.20001912117004 -0.31738805770874
				2.23006868362427 -0.316419839859009
				2.27015328407288 -0.31549859046936
				2.30007886886597 -0.312368869781494
				2.33014225959778 -0.305740118026733
				2.37011075019836 -0.29944920539856
				2.40004563331604 -0.293302536010742
				2.43009972572327 -0.286153316497803
				2.47004961967468 -0.277831077575684
				2.50008296966553 -0.269028186798096
				2.53007888793945 -0.259313583374023
				2.57009553909302 -0.251208305358887
				2.60006666183472 -0.244046688079834
				2.63014960289001 -0.237510681152344
				2.67005491256714 -0.231042385101318
				2.70006561279297 -0.224717617034912
				2.73005795478821 -0.218066692352295
				2.7701268196106 -0.209716320037842
				2.80003929138184 -0.199263095855713
				2.8301088809967 -0.184657573699951
				2.87009000778198 -0.166447162628174
				2.90004754066467 -0.149294853210449
				2.9300696849823 -0.13410758972168
				2.97012758255005 -0.117977142333984
				3.00006723403931 -0.100935459136963
				3.03010392189026 -0.0872626304626465
				3.07010889053345 -0.079371452331543
				3.10007524490356 -0.0756235122680664
				3.13010787963867 -0.0734786987304688
				3.17004442214966 -0.0733661651611328
				3.20006251335144 -0.0741291046142578
				3.23013043403625 -0.0754437446594238
				3.27007532119751 -0.0780858993530273
				3.30008292198181 -0.0810694694519043
				3.33006143569946 -0.0851850509643555
				3.37002658843994 -0.0886759757995605
				3.40004563331604 -0.0912580490112305
				3.43004322052002 -0.093134880065918
				3.47007155418396 -0.0929660797119141
				3.50008893013 -0.0913257598876953
				3.5300350189209 -0.0878586769104004
				3.57009816169739 -0.084357738494873
				3.60005140304565 -0.0804948806762695
				3.630042552948 -0.074927806854248
				3.67007422447205 -0.0664448738098145
				3.70006990432739 -0.0563206672668457
				3.73010635375977 -0.0441403388977051
				3.77011775970459 -0.0287599563598633
				3.80003690719604 -0.0118660926818848
				3.83006191253662 0.00651693344116211
				3.87004160881042 0.0264759063720703
				3.9000563621521 0.0472002029418945
				3.93007946014404 0.0687074661254883
				3.97006511688232 0.0879907608032227
				4.00007557868958 0.10275411605835
				4.03004622459412 0.113116264343262
				4.07007265090942 0.121819496154785
				4.10007572174072 0.129180431365967
				4.13002300262451 0.134980201721191
				4.17008447647095 0.138407230377197
				4.20008087158203 0.139612197875977
				4.23003840446472 0.140820503234863
				4.27003574371338 0.140823364257812
				4.3000226020813 0.139509201049805
				4.33006358146667 0.138659477233887
				4.37002730369568 0.138566970825195
				4.40005731582642 0.138940334320068
				4.43007731437683 0.13801383972168
				4.47004389762878 0.136441230773926
				4.50006937980652 0.136185646057129
				4.53002238273621 0.136542797088623
				4.57006692886353 0.135914325714111
				4.60004615783691 0.136292934417725
				4.63007593154907 0.137283325195312
				4.67004489898682 0.139772891998291
				4.70004272460938 0.14375638961792
				4.73005414009094 0.150585174560547
				4.77009201049805 0.159670352935791
				4.80004000663757 0.170924186706543
				4.83007979393005 0.184267997741699
				4.87012672424316 0.196993350982666
				4.90009188652039 0.209714889526367
				4.93004631996155 0.22251033782959
				4.97006702423096 0.234349250793457
				5.00003027915955 0.243575096130371
				5.03003168106079 0.249000072479248
				5.07003998756409 0.251852512359619
				5.10003066062927 0.251987934112549
				5.13005805015564 0.250884056091309
				5.17010021209717 0.249485969543457
				5.20005702972412 0.247910976409912
				5.23007225990295 0.247492790222168
				5.27010869979858 0.248725414276123
				5.3000853061676 0.251158714294434
				5.3300416469574 0.255521297454834
				5.37011361122131 0.261666774749756
				5.40004587173462 0.269351005554199
				5.43010544776917 0.278572082519531
				5.4700345993042 0.288749694824219
				5.50009369850159 0.299405097961426
				5.5300657749176 0.312143325805664
				5.5700523853302 0.325217247009277
				5.60007095336914 0.337949275970459
				5.63006281852722 0.349468231201172
				5.67012405395508 0.360532760620117
				5.70003914833069 0.370200634002686
				5.73002815246582 0.378127574920654
				5.77006244659424 0.383511066436768
				5.8000590801239 0.387265682220459
				5.83004331588745 0.387244701385498
				5.87006187438965 0.386185169219971
				5.9000551700592 0.384037017822266
				5.93001508712769 0.382267951965332
				5.97006916999817 0.380838871002197
				6.00006866455078 0.377907752990723
				6.03004813194275 0.375614643096924
				6.07004833221436 0.373701572418213
				6.10003304481506 0.369502544403076
				6.13006472587585 0.365026473999023
				6.1700587272644 0.356003761291504
				6.20003795623779 0.345454216003418
				6.23010754585266 0.333970546722412
				6.27009463310242 0.321840286254883
				6.30007338523865 0.309884548187256
				6.33005881309509 0.299385547637939
				6.3700430393219 0.290313243865967
				6.40006303787231 0.281789302825928
				6.43009400367737 0.273219108581543
				6.47009539604187 0.262310981750488
				6.50004959106445 0.251391410827637
				6.53002405166626 0.240737438201904
				6.57003927230835 0.232179164886475
				6.60003399848938 0.227717399597168
				6.63010740280151 0.230002403259277
				6.67010927200317 0.237928867340088
				6.7000424861908 0.254036903381348
				6.73014044761658 0.277008533477783
				6.77005124092102 0.304621696472168
				6.80002117156982 0.334768295288086
				6.83005213737488 0.363463401794434
				6.87016630172729 0.387835502624512
				6.90008807182312 0.405727386474609
				6.9301598072052 0.417745590209961
				6.97006464004517 0.423427104949951
				7.00003600120544 0.423691749572754
				7.03002977371216 0.418605327606201
				7.07007551193237 0.411143779754639
				7.10010576248169 0.404132843017578
				7.130042552948 0.39979076385498
				7.17006039619446 0.397964477539062
				7.20003271102905 0.399243354797363
				7.2300500869751 0.404416561126709
				7.27005672454834 0.411582946777344
				7.30003619194031 0.419278621673584
				7.33004879951477 0.4277024269104
				7.37013292312622 0.438353538513184
				7.40007305145264 0.44916296005249
				7.43002200126648 0.461356163024902
				7.47006320953369 0.474164485931396
				7.50010323524475 0.486894130706787
				7.53001070022583 0.500238418579102
				7.57011008262634 0.512677192687988
				7.60008215904236 0.524662494659424
				7.63013887405396 0.534428596496582
				7.67005133628845 0.54300594329834
				7.70007634162903 0.549008369445801
				7.73004746437073 0.552371501922607
				7.77009558677673 0.5541090965271
				7.80010581016541 0.553494453430176
				7.83008170127869 0.551347255706787
				7.8701593875885 0.548575401306152
				7.90003967285156 0.545073986053467
				7.93013525009155 0.541100978851318
				7.97008466720581 0.537099838256836
				8.00005435943604 0.532195091247559
				8.03012704849243 0.52634859085083
				8.07010793685913 0.519018173217773
				8.10003590583801 0.5101318359375
				8.13004159927368 0.500622272491455
				8.17005252838135 0.491445541381836
				8.20004272460938 0.482985019683838
				8.23005604743958 0.472667217254639
				8.27006793022156 0.462184429168701
				8.30007863044739 0.454413890838623
				8.3301043510437 0.44776725769043
				8.37004542350769 0.442382335662842
				8.40001201629639 0.437877655029297
				8.43009352684021 0.433121204376221
				8.47013831138611 0.428156852722168
				8.50005769729614 0.422080993652344
				8.53009009361267 0.416577816009521
				8.57003879547119 0.410492897033691
				8.60003995895386 0.404528141021729
				8.63003349304199 0.398483753204346
				8.6700484752655 0.393879890441895
				8.70005559921265 0.391788482666016
				8.7301766872406 0.395020008087158
				8.77004170417786 0.404316425323486
				8.80001664161682 0.419227600097656
				8.83009600639343 0.436414241790771
				8.87004280090332 0.452496528625488
				8.90005874633789 0.46465015411377
				8.93015074729919 0.470919132232666
				8.97002387046814 0.471738338470459
				9.00006031990051 0.468568325042725
				9.03005743026733 0.461705207824707
				9.07006216049194 0.452932834625244
				9.10003423690796 0.443526268005371
				9.13005590438843 0.434700489044189
				9.1700325012207 0.426765441894531
				9.20003151893616 0.421051502227783
				9.23003840446472 0.418045043945312
				9.27000498771667 0.417571544647217
				9.29999923706055 0.419477462768555
				9.33003354072571 0.423949241638184
				9.37003135681152 0.430417537689209
				9.40001440048218 0.437716960906982
				9.43015217781067 0.445755004882812
				9.47005367279053 0.454879760742188
				9.50009322166443 0.463923454284668
				9.53012609481812 0.472463130950928
				9.57002520561218 0.481566429138184
				9.60006093978882 0.489361763000488
				9.63005590438843 0.495473861694336
				9.67002558708191 0.500128269195557
				9.70013952255249 0.501782417297363
				9.73003244400024 0.49962043762207
				9.77002000808716 0.495697975158691
				9.80006551742554 0.491469860076904
				9.83003211021423 0.486589908599854
				9.87014698982239 0.481780052185059
				9.90012502670288 0.477402210235596
				9.93007516860962 0.473172664642334
				9.97010660171509 0.468643188476562
				10.0000803470612 0.464509010314941
				10.0300953388214 0.459725379943848
				10.0700340270996 0.453319549560547
				10.1000759601593 0.445653915405273
				10.1300311088562 0.438377857208252
				10.1701014041901 0.429794788360596
				10.20015001297 0.421534538269043
				10.2301397323608 0.414921283721924
				10.2700712680817 0.407365798950195
				10.3000605106354 0.397269725799561
				10.3300879001617 0.384975433349609
				10.3701701164246 0.370035648345947
				10.4001023769379 0.352634906768799
				10.4301156997681 0.332738876342773
				10.4700462818146 0.310945987701416
				10.5000581741333 0.28757381439209
				10.5300934314728 0.263988971710205
				10.5700433254242 0.241765022277832
				10.6000878810883 0.221742630004883
				10.6300542354584 0.20318078994751
				10.6700520515442 0.186397075653076
				10.7000722885132 0.174269199371338
				10.730051279068 0.166467189788818
				10.7701230049133 0.161996364593506
				10.8000912666321 0.163612842559814
				10.8300452232361 0.16918420791626
				10.870087146759 0.177433013916016
				10.9000842571259 0.188727855682373
				10.9300603866577 0.202877521514893
				10.9701027870178 0.217136859893799
				11.0000441074371 0.229912757873535
				11.0301067829132 0.242195129394531
				11.0700407028198 0.253225803375244
				11.1000578403473 0.262510776519775
				11.1300585269928 0.271790981292725
				11.1701271533966 0.281164169311523
				11.2000861167908 0.2886061668396
				11.2301363945007 0.294008731842041
				11.2701165676117 0.299050807952881
				11.3000435829163 0.302873134613037
				11.3300998210907 0.304895401000977
				11.3700737953186 0.305915832519531
				11.400059223175 0.306830406188965
				11.4300830364227 0.308081150054932
				11.4701731204987 0.309604167938232
				11.5000357627869 0.31202220916748
				11.5301082134247 0.314437389373779
				11.5701296329498 0.317511081695557
				11.6000599861145 0.320812225341797
				11.6301667690277 0.323647022247314
				11.6700522899628 0.324954986572266
				11.700088262558 0.325276374816895
				11.7300460338593 0.324569702148438
				11.7700910568237 0.323738098144531
				11.8000450134277 0.323533058166504
				11.8300545215607 0.324018001556396
				11.8701019287109 0.324975967407227
				11.9000401496887 0.326784610748291
				11.930052280426 0.328701496124268
				11.9700503349304 0.331665992736816
				12.0000715255737 0.335169315338135
				12.0300531387329 0.33757209777832
				12.0700359344482 0.339141845703125
				12.1001081466675 0.338962078094482
				12.1300857067108 0.336756706237793
				12.1700727939606 0.332902908325195
				12.2000689506531 0.328428745269775
				12.2300961017609 0.323375225067139
				12.270204782486 0.316117763519287
				12.3000824451447 0.309474468231201
				12.3300869464874 0.300365924835205
				12.3700506687164 0.290976524353027
				12.4000434875488 0.282667636871338
				12.430020570755 0.274199485778809
				12.4700264930725 0.265737056732178
				12.5000567436218 0.257789611816406
				12.5301163196564 0.24982213973999
				12.5701100826263 0.242022037506104
				12.6000416278839 0.233880043029785
				12.6300542354584 0.224735736846924
				12.6700558662415 0.216389179229736
				12.7000515460968 0.207808971405029
				12.7300601005554 0.19872522354126
				12.7701060771942 0.190921306610107
				12.8000826835632 0.185051441192627
				12.8300604820251 0.180243492126465
				12.8700435161591 0.177026271820068
				12.9000415802002 0.174826622009277
				12.9300315380096 0.172225475311279
				12.9700784683228 0.169949054718018
				13.000096321106 0.167011737823486
				13.0301644802094 0.163503646850586
				13.0700671672821 0.161638259887695
				13.1000821590424 0.165784358978271
				13.1300406455994 0.174703121185303
				13.1700346469879 0.185089111328125
				13.2001030445099 0.196276187896729
				13.2301440238953 0.206334114074707
				13.2701184749603 0.212870121002197
				13.300121307373 0.215018749237061
				13.3300757408142 0.213131904602051
				13.3701019287109 0.205775737762451
				13.4001188278198 0.193562507629395
				13.4300744533539 0.177497386932373
				13.4701156616211 0.156392097473145
				13.5000817775726 0.134032249450684
				13.5300495624542 0.111944198608398
				13.5700356960297 0.0898861885070801
				13.6001374721527 0.0696063041687012
				13.6301774978638 0.0492334365844727
				13.700031042099 0.0171055793762207
				13.7300353050232 0.00430774688720703
				13.7700707912445 -0.00622081756591797
				13.8000543117523 -0.0151019096374512
				13.8301026821136 -0.0218172073364258
				13.8701043128967 -0.027043342590332
				13.9000248908997 -0.0312280654907227
				13.9300866127014 -0.0339865684509277
				13.970055103302 -0.0364909172058105
				14.0000948905945 -0.0377192497253418
				14.0300750732422 -0.0388088226318359
				14.070060968399 -0.0404534339904785
				14.1001102924347 -0.043067455291748
				14.1301651000977 -0.0425143241882324
				14.1700694561005 -0.047370433807373
				14.2000830173492 -0.0481181144714355
				14.2300643920898 -0.0519828796386719
				14.2700748443604 -0.0547966957092285
				14.3000574111938 -0.0590348243713379
				14.3315377235413 -0.066317081451416
				14.3700361251831 -0.0749993324279785
				14.4000632762909 -0.0873661041259766
				14.430050611496 -0.102601528167725
				14.4700677394867 -0.120834350585938
				14.5000483989716 -0.140756607055664
				14.5301420688629 -0.161011219024658
				14.5701425075531 -0.182309627532959
				14.6000599861145 -0.203787803649902
				14.6300444602966 -0.221941471099854
				14.7000386714935 -0.247904300689697
				14.7300901412964 -0.257389068603516
				14.7700381278992 -0.265834331512451
				14.8000457286835 -0.274196147918701
				14.8300426006317 -0.283370971679688
				14.8700995445251 -0.290090084075928
				14.9000842571259 -0.297959566116333
				14.9300670623779 -0.30614447593689
				14.9700393676758 -0.313383817672729
				15.0000269412994 -0.321587085723877
				15.0300559997559 -0.329018592834473
				15.0701024532318 -0.336623191833496
				15.1000642776489 -0.344444990158081
				15.1301345825195 -0.351674556732178
				15.1700949668884 -0.358558416366577
				15.200079202652 -0.365620374679565
				15.2300260066986 -0.372202396392822
				15.27006483078 -0.378693819046021
				15.3000769615173 -0.384901285171509
				15.3300342559814 -0.391800880432129
				15.3600478172302 -0.398156881332397
				15.4000537395477 -0.405303239822388
				15.4300289154053 -0.413211822509766
				15.4700510501862 -0.422950029373169
				15.5000343322754 -0.432249546051025
				15.5300507545471 -0.443677663803101
				15.5701344013214 -0.455579280853271
				15.6000649929047 -0.4680495262146
				15.6300373077393 -0.480740547180176
				15.6700377464294 -0.494502782821655
				15.7000515460968 -0.506997585296631
				15.7300386428833 -0.519889354705811
				15.7701144218445 -0.532356739044189
				15.8000204563141 -0.542201995849609
				15.8301048278809 -0.548934698104858
				15.870058298111 -0.552461862564087
				15.9000232219696 -0.554431676864624
				15.930052280426 -0.554164409637451
				15.9700498580933 -0.551351070404053
				16.0000419616699 -0.546444892883301
				16.0300631523132 -0.540326118469238
				16.0701236724854 -0.533962488174438
				16.100075006485 -0.528228521347046
				16.130101442337 -0.523319005966187
				16.170033454895 -0.51875901222229
				16.2000794410706 -0.514635801315308
				16.2300539016724 -0.51225209236145
				16.2701241970062 -0.511198759078979
				16.300080537796 -0.509496688842773
				16.3301117420197 -0.506192207336426
				16.3700821399689 -0.50188136100769
				16.4000337123871 -0.496378183364868
				16.4300594329834 -0.49030065536499
				16.4700808525085 -0.483154535293579
				16.5000016689301 -0.473594903945923
				16.5300354957581 -0.462607622146606
				16.5700469017029 -0.450906038284302
				16.6000437736511 -0.438165664672852
				16.6300339698792 -0.423839330673218
				16.6701214313507 -0.409336566925049
				16.7001194953918 -0.392941474914551
				16.73002576828 -0.377383232116699
				16.7700350284576 -0.359654188156128
				16.8000435829163 -0.341591835021973
				16.8300642967224 -0.323523998260498
				16.8700630664825 -0.306995868682861
				16.9000730514526 -0.288999557495117
				16.9301643371582 -0.269911766052246
				16.9700303077698 -0.250134468078613
				17.0000314712524 -0.229742050170898
				17.030041217804 -0.208060264587402
				17.0701735019684 -0.185215473175049
				17.1000514030457 -0.160974502563477
				17.1300373077393 -0.135478496551514
				17.1700687408447 -0.108591079711914
				17.2000570297241 -0.0816740989685059
				17.2300570011139 -0.0534162521362305
				17.270012140274 -0.0238981246948242
				17.3000552654266 0.00528669357299805
				17.3300642967224 0.0342493057250977
				17.3700323104858 0.0632443428039551
				17.4000539779663 0.0929851531982422
				17.4300246238708 0.123081207275391
				17.470059633255 0.153232574462891
				17.5000424385071 0.183555126190186
				17.530241727829 0.212356090545654
				17.5700666904449 0.242154598236084
				17.6000330448151 0.270921230316162
				17.6300449371338 0.298911094665527
				17.6701080799103 0.324925899505615
				17.7000532150269 0.352818965911865
				17.7300405502319 0.38033390045166
				17.770055770874 0.408624649047852
				17.8000600337982 0.437955379486084
				17.8300306797028 0.468069553375244
				17.8700420856476 0.498217582702637
				17.9000611305237 0.528214454650879
				17.9301075935364 0.558545112609863
				17.9700326919556 0.587999820709229
				18.000022649765 0.617506980895996
				18.0300538539886 0.647718906402588
				18.0700452327728 0.674814224243164
				18.1000509262085 0.701378345489502
				18.1300714015961 0.724745273590088
				18.1701080799103 0.745468616485596
				18.2000250816345 0.765552043914795
				18.2300794124603 0.78288459777832
				18.2701287269592 0.79861307144165
				18.3000617027283 0.813061237335205
				18.330117225647 0.826841831207275
				18.370058298111 0.839196681976318
				18.4000477790833 0.848245143890381
				18.4301416873932 0.854654788970947
				18.4700260162354 0.859573364257812
				18.5000493526459 0.863399505615234
				18.5301647186279 0.864762783050537
				18.5700817108154 0.864442348480225
				18.6000266075134 0.862275123596191
				18.6300475597382 0.858223915100098
				18.6700713634491 0.853150844573975
				18.7000179290771 0.847230434417725
				18.730051279068 0.841421127319336
				18.7700510025024 0.835236549377441
				18.8000123500824 0.828899383544922
				18.8300812244415 0.822700500488281
				18.8700358867645 0.816460609436035
				18.9000051021576 0.810808181762695
				18.9300625324249 0.805733203887939
				18.9700438976288 0.800402164459229
				19.0000007152557 0.794578075408936
				19.030068397522 0.788138389587402
				19.070054769516 0.78176736831665
				19.1000535488129 0.774805068969727
				19.1300711631775 0.767723083496094
				19.1700212955475 0.760618209838867
				19.200092792511 0.7532639503479
				19.2301218509674 0.745965003967285
				19.2700004577637 0.738360404968262
				19.3000431060791 0.730146884918213
				19.3300278186798 0.721342086791992
				19.360032081604 0.710628986358643
				19.4000842571259 0.698646068572998
				19.5000514984131 0.657362937927246
				19.5301532745361 0.64145040512085
				19.5700941085815 0.624608993530273
				19.6000504493713 0.607239723205566
				19.6300802230835 0.588366508483887
				19.670140504837 0.568402290344238
				19.7000579833984 0.547265529632568
				19.7301988601685 0.52375602722168
				19.7700464725494 0.499780654907227
				19.8000860214233 0.473758697509766
				19.830043554306 0.446412563323975
				19.8700702190399 0.417838573455811
				19.9000697135925 0.388992309570312
				19.9301106929779 0.359073162078857
				19.9700844287872 0.329636573791504
				20.0000329017639 0.300580978393555
				20.0300595760345 0.271152019500732
				20.0700767040253 0.243062019348145
				20.1000847816467 0.21561336517334
				20.1300592422485 0.187674522399902
				20.1700620651245 0.158923625946045
				20.2000567913055 0.131221294403076
				20.2300620079041 0.102925777435303
				20.2700560092926 0.0739636421203613
				20.3000378608704 0.0439496040344238
				20.3300831317902 0.0129146575927734
				20.3701105117798 -0.0196795463562012
				20.4000284671783 -0.0537261962890625
				20.4300830364227 -0.0897884368896484
				20.4700541496277 -0.127527236938477
				20.5000283718109 -0.166604042053223
				20.5300998687744 -0.206568717956543
				20.5701208114624 -0.247217178344727
				20.6001582145691 -0.288166522979736
				20.6302032470703 -0.329178333282471
				20.6700549125671 -0.368557453155518
				20.7000367641449 -0.405108451843262
				20.7300517559052 -0.440417528152466
				20.770090341568 -0.473879098892212
				20.8000874519348 -0.503445386886597
				20.8301069736481 -0.529167890548706
				20.8700737953186 -0.551555395126343
				20.9000685214996 -0.569809436798096
				20.9300892353058 -0.586248874664307
				20.9701342582703 -0.597811222076416
				21.0001049041748 -0.607747077941895
				21.0301010608673 -0.613790035247803
				21.0701580047607 -0.618688106536865
				21.1000547409058 -0.620568752288818
				21.1300559043884 -0.618654489517212
				21.1700723171234 -0.615419149398804
				21.2001419067383 -0.612901210784912
				21.2301228046417 -0.610964775085449
				21.2700235843658 -0.607926607131958
				21.3000473976135 -0.603689908981323
				21.330060005188 -0.599552392959595
				21.3701026439667 -0.59548020362854
				21.4000880718231 -0.592183589935303
				21.4302382469177 -0.589895963668823
				21.4700288772583 -0.588583946228027
				21.5000417232513 -0.587278604507446
				21.5300667285919 -0.586090326309204
				21.5700438022614 -0.586262941360474
				21.6000940799713 -0.587850332260132
				21.6300525665283 -0.590389251708984
				21.6700313091278 -0.594301700592041
				21.7000441551208 -0.599139928817749
				21.7301850318909 -0.605550527572632
				21.7700772285461 -0.613922595977783
				21.8000845909119 -0.623639106750488
				21.8300862312317 -0.634068727493286
				21.8701364994049 -0.644924640655518
				21.9000499248505 -0.656250238418579
				21.9300372600555 -0.668896198272705
				21.9700484275818 -0.680670022964478
				22.0000443458557 -0.691154718399048
				22.0300381183624 -0.701662063598633
				22.0700759887695 -0.710356950759888
				22.1000385284424 -0.719061374664307
				22.1300995349884 -0.725793123245239
				22.1700663566589 -0.731291055679321
				22.2000329494476 -0.738020896911621
				22.2300601005554 -0.74286413192749
				22.270035982132 -0.747014999389648
				22.3000435829163 -0.750281095504761
				22.3300318717957 -0.75363826751709
				22.3700866699219 -0.756863832473755
				22.4000906944275 -0.759415864944458
				22.4300923347473 -0.761823654174805
				22.4701173305511 -0.763055801391602
				22.5000305175781 -0.764393329620361
				22.5300459861755 -0.766040086746216
				22.5700798034668 -0.767355442047119
				22.600065946579 -0.769161701202393
				22.630051612854 -0.771661281585693
				22.6700918674469 -0.774086236953735
				22.7000412940979 -0.7765212059021
				22.7300846576691 -0.779036998748779
				22.7701094150543 -0.780534505844116
				22.8000383377075 -0.781241893768311
				22.8300459384918 -0.780497074127197
				22.880012512207 -0.778975248336792
				22.9000458717346 -0.775996446609497
				22.9301161766052 -0.77303147315979
				22.9701766967773 -0.769604206085205
				23.0001039505005 -0.765902757644653
				23.0300569534302 -0.761847734451294
				23.0700449943542 -0.757518768310547
				23.1001379489899 -0.753512382507324
				23.130035161972 -0.750282049179077
				23.1700446605682 -0.747298002243042
				23.2000637054443 -0.743875026702881
				23.2300443649292 -0.740626335144043
				23.2700917720795 -0.736815214157104
				23.3000588417053 -0.731963157653809
				23.3300604820251 -0.725107669830322
				23.3700428009033 -0.717881917953491
				23.4000461101532 -0.7103271484375
				23.4300448894501 -0.701545476913452
				23.4700582027435 -0.691472053527832
				23.5000402927399 -0.680073499679565
				23.5300614833832 -0.667577505111694
				23.5700912475586 -0.652133226394653
				23.6000318527222 -0.635656118392944
				23.6300268173218 -0.617653131484985
				23.670060634613 -0.598726034164429
				23.8000845909119 -0.578066349029541
				23.800137758255 -0.555577516555786
				23.8001458644867 -0.509512424468994
				23.8300852775574 -0.485393285751343
				23.8700416088104 -0.460012674331665
				24.0001082420349 -0.4352867603302
				24.0001113414764 -0.41011905670166
				24.0001139640808 -0.384690999984741
				24.0001397132874 -0.359653949737549
				24.0800743103027 -0.335649013519287
				24.090017080307 -0.31182599067688
				24.1000440120697 -0.289180755615234
				24.1600487232208 -0.267637729644775
				24.1700794696808 -0.24760103225708
				24.2501261234283 -0.22847318649292
				24.2501368522644 -0.210632801055908
				24.2701199054718 -0.19361686706543
				24.3000581264496 -0.176737785339355
				24.3300478458405 -0.158020496368408
				24.3801279067993 -0.138083934783936
				24.4000279903412 -0.119011878967285
				24.4301481246948 -0.101283550262451
				24.4701471328735 -0.084444522857666
				24.5000460147858 -0.0684695243835449
				24.5800993442535 -0.0525670051574707
				24.5801148414612 -0.0359859466552734
				24.6000916957855 -0.0187258720397949
				24.630083322525 -0.00103235244750977
				24.6700644493103 0.0175786018371582
				24.7000949382782 0.0368180274963379
				24.7700328826904 0.0562801361083984
				24.7700667381287 0.0756058692932129
				24.8101613521576 0.0935158729553223
				24.8301303386688 0.110140800476074
				24.9000728130341 0.127132415771484
				24.9001054763794 0.144192695617676
				24.9600491523743 0.159880638122559
				24.970077753067 0.17364501953125
				25.0100526809692 0.187992095947266
				25.0300459861755 0.203932762145996
				25.0800507068634 0.221642017364502
				25.1000757217407 0.240053653717041
				25.130033493042 0.259304046630859
				25.1700532436371 0.278057098388672
				25.2000386714935 0.296329498291016
				25.230057477951 0.314387798309326
				25.2701332569122 0.330929279327393
				25.300044298172 0.346407890319824
				25.3300385475159 0.361673355102539
				25.3700635433197 0.376054763793945
				25.4000909328461 0.387606620788574
				25.4300580024719 0.397636890411377
				25.4700863361359 0.405519008636475
				25.5300278663635 0.415902614593506
				25.5700576305389 0.416234493255615
				25.600040435791 0.41546106338501
				25.7700805664062 0.394092082977295
				25.8001053333282 0.386957168579102
				25.8300561904907 0.380415439605713
				25.8700549602509 0.376338005065918
				25.9000599384308 0.372751235961914
				25.930018901825 0.366763591766357
				25.9700491428375 0.358230113983154
				26.0000579357147 0.350014209747314
				26.030045747757 0.340785503387451
				26.070160150528 0.331520557403564
				26.1000337600708 0.323375701904297
				26.1700754165649 0.310941219329834
				26.2000350952148 0.308172702789307
				26.230028629303 0.308783054351807
				26.2700364589691 0.310308456420898
				26.3000690937042 0.311174392700195
				26.3300614356995 0.313054084777832
				26.3701176643372 0.314286708831787
				26.7300362586975 0.349265575408936
				27.4300780296326 -0.0771465301513672
				27.4709501266479 -0.103035926818848
				27.500025510788 -0.127203941345215
				27.5300679206848 -0.152550220489502
				27.5700120925903 -0.177211761474609
				27.6000137329102 -0.199509143829346
				27.6300237178802 -0.22012996673584
				27.6700701713562 -0.239708423614502
				27.7000417709351 -0.257837295532227
				27.7300631999969 -0.275170803070068
				27.7700302600861 -0.291835784912109
				27.8000166416168 -0.307930946350098
				27.8301122188568 -0.323544025421143
				27.8700811862946 -0.339160203933716
				27.9000635147095 -0.35645604133606
				27.9300904273987 -0.374419689178467
				27.9700465202332 -0.39461612701416
				28.0000352859497 -0.413528680801392
				28.0300798416138 -0.434149026870728
				28.0700461864471 -0.454180955886841
				28.1000282764435 -0.474398612976074
				28.1300525665283 -0.495420932769775
				28.1700320243835 -0.519164323806763
				28.20006108284 -0.545945405960083
				28.2300727367401 -0.573398351669312
				28.3000204563141 -0.640521287918091
				28.3300173282623 -0.675939798355103
				28.3700578212738 -0.711319923400879
				28.4000387191772 -0.745542287826538
				28.4300467967987 -0.77782940864563
				28.4700684547424 -0.807354927062988
				28.5000104904175 -0.835324048995972
				28.5300505161285 -0.861037731170654
				28.5700323581696 -0.884045362472534
				28.6000211238861 -0.905376434326172
				28.6300580501556 -0.924411058425903
				28.6700303554535 -0.943338871002197
				28.7000865936279 -0.959426403045654
				28.7300953865051 -0.974107503890991
				28.7700493335724 -0.987156391143799
				28.8000373840332 -1.00044560432434
				28.8300445079803 -1.01171278953552
				28.9001092910767 -1.03103733062744
				28.9301104545593 -1.03818464279175
				28.9700043201447 -1.04438638687134
				29.0300385951996 -1.05596685409546
				29.1301262378693 -1.06922245025635
				29.1700394153595 -1.07759428024292
				29.2000346183777 -1.08566737174988
				29.2300775051117 -1.09551954269409
				29.2700474262238 -1.10556650161743
				29.3000738620758 -1.11692070960999
				29.3300259113312 -1.12974572181702
				29.3700866699219 -1.14465951919556
				29.4000775814056 -1.16202735900879
				29.4301235675812 -1.1812846660614
				29.4700598716736 -1.2021279335022
				29.5000584125519 -1.2240252494812
				29.5300664901733 -1.24555158615112
				29.5700941085815 -1.26656818389893
				29.6000821590424 -1.28825283050537
				29.6300902366638 -1.30957126617432
				29.6701600551605 -1.32879257202148
				29.7000865936279 -1.34500527381897
				29.7300524711609 -1.35969018936157
				29.7700760364532 -1.37283277511597
				29.8000719547272 -1.3844850063324
				29.8301105499268 -1.393630027771
				29.8701338768005 -1.40196681022644
				29.9000260829926 -1.40856981277466
				29.9301354885101 -1.41422247886658
				29.9701480865479 -1.41884565353394
				30.0000629425049 -1.42154002189636
				30.0302014350891 -1.42318940162659
				30.0700991153717 -1.42367458343506
				30.1000373363495 -1.42362236976624
				30.1301128864288 -1.42239260673523
				30.1701774597168 -1.41909909248352
				30.2001214027405 -1.41440534591675
				30.2300827503204 -1.4093804359436
				30.2700943946838 -1.40293455123901
				30.3000473976135 -1.39639210700989
				30.3701498508453 -1.38781332969666
				30.4001748561859 -1.38315677642822
				30.4300909042358 -1.37774538993835
				30.4701135158539 -1.37339043617249
				30.5000691413879 -1.36982464790344
				30.5300536155701 -1.36742043495178
				30.5700788497925 -1.36534738540649
				30.6000797748566 -1.36543130874634
				30.6301212310791 -1.36722660064697
				30.670072555542 -1.37010622024536
				30.700080871582 -1.37366080284119
				30.7302062511444 -1.37686896324158
				30.7701513767242 -1.37926173210144
				30.8000590801239 -1.38275146484375
				30.8300552368164 -1.38498687744141
				30.8700733184814 -1.38651609420776
				30.9000465869904 -1.38539028167725
				30.9300818443298 -1.3840913772583
				30.9701166152954 -1.38346815109253
				31.0000512599945 -1.38135361671448
				31.0300207138062 -1.37803649902344
				31.0700678825378 -1.37165331840515
				31.1001255512238 -1.36466312408447
				31.1300456523895 -1.35562539100647
				31.1701304912567 -1.34518647193909
				31.2000765800476 -1.33293962478638
				31.2300298213959 -1.3187940120697
				31.2700943946838 -1.30283188819885
				31.3000540733337 -1.28592348098755
				31.3300671577454 -1.26674222946167
				31.3700239658356 -1.2476954460144
				31.4000763893127 -1.22875738143921
				31.4300606250763 -1.20744609832764
				31.4701447486877 -1.18541169166565
				31.5000426769257 -1.16442084312439
				31.53013920784 -1.1441810131073
				31.5700926780701 -1.12445902824402
				31.6001329421997 -1.10490369796753
				31.6300866603851 -1.08558082580566
				31.6701250076294 -1.06659197807312
				31.7000679969788 -1.04832196235657
				31.7301080226898 -1.03042697906494
				31.7700922489166 -1.01287293434143
				31.8000502586365 -0.996163845062256
				31.8300375938416 -0.980551719665527
				31.8700561523438 -0.965555429458618
				31.9000558853149 -0.950004816055298
				31.9300606250763 -0.934775829315186
				31.970062494278 -0.919826745986938
				32.0000238418579 -0.904102802276611
				32.0301144123077 -0.886617422103882
				32.0701730251312 -0.867335319519043
				32.1000683307648 -0.847383499145508
				32.1300663948059 -0.828514337539673
				32.1700565814972 -0.811046838760376
				32.2000584602356 -0.794135570526123
				32.2300567626953 -0.777018308639526
				32.2700645923615 -0.759332180023193
				32.3000748157501 -0.741383790969849
				32.33003282547 -0.723081350326538
				32.3700304031372 -0.703518390655518
				32.4000499248505 -0.682607173919678
				32.4301233291626 -0.660017967224121
				32.4700956344604 -0.636722564697266
				32.5000553131104 -0.612234354019165
				32.5301146507263 -0.586457014083862
				32.5701599121094 -0.560209989547729
				32.6000361442566 -0.533539056777954
				32.6301214694977 -0.505252361297607
				32.6700398921967 -0.477203845977783
				32.7000570297241 -0.449627161026001
				32.7300398349762 -0.422936201095581
				32.7700426578522 -0.396540403366089
				32.800076007843 -0.369686603546143
				32.8300440311432 -0.341370582580566
				32.8701133728027 -0.311478137969971
				32.9000442028046 -0.281677722930908
				32.9300990104675 -0.251367568969727
				32.9700567722321 -0.220885276794434
				33.0000686645508 -0.189516544342041
				33.0300979614258 -0.157893180847168
				33.0700583457947 -0.126617908477783
				33.1000280380249 -0.0958166122436523
				33.1301383972168 -0.0655584335327148
				33.1700723171234 -0.0352721214294434
				33.2000865936279 -0.00374841690063477
				33.2300736904144 0.0277552604675293
				33.2701063156128 0.0580167770385742
				33.300066947937 0.0863537788391113
				33.3300852775574 0.113113880157471
				33.3700649738312 0.138965129852295
				33.4000811576843 0.164598941802979
				33.4300878047943 0.194170475006104
				33.4700779914856 0.223477363586426
				33.500146150589 0.253528594970703
				33.6701493263245 0.406907081604004
				33.7000675201416 0.438739776611328
				33.7300198078156 0.470752239227295
				33.7700645923615 0.503418445587158
				33.8000779151917 0.537535667419434
				34.030121088028 0.769270420074463
				34.0701143741608 0.803145885467529
				34.1000280380249 0.834123134613037
				34.2301135063171 0.956114768981934
				34.2700936794281 0.983589172363281
				34.3000235557556 1.00933218002319
				34.370041847229 1.06125926971436
				35.5700464248657 1.6235203742981
				35.600047826767 1.63295316696167
				35.6301219463348 1.64113235473633
				35.6701376438141 1.64847040176392
				35.700035572052 1.65468120574951
				35.730096578598 1.66056871414185
				35.7700765132904 1.66580820083618
				35.8000700473785 1.66995620727539
				35.8300538063049 1.673424243927
				35.8700699806213 1.67653131484985
				35.9001095294952 1.67898845672607
				35.9300811290741 1.68178701400757
				35.9700288772583 1.68339967727661
				36.0000910758972 1.68313074111938
				36.0300629138947 1.68244743347168
				36.0701115131378 1.68320274353027
				36.1000332832336 1.68390274047852
				36.1300418376923 1.68568277359009
				36.1700692176819 1.68696022033691
				36.2000410556793 1.68765687942505
				36.2300477027893 1.68779277801514
				36.2700176239014 1.68733406066895
				36.3000550270081 1.68615627288818
				36.330011844635 1.68452787399292
				36.3700222969055 1.68253469467163
				36.4000518321991 1.6795597076416
				36.4300584793091 1.67606544494629
				36.470067024231 1.67270469665527
				36.5000393390656 1.66941547393799
				36.5300800800323 1.66573524475098
				36.5701007843018 1.66047954559326
				36.6000423431396 1.6543402671814
				36.6300497055054 1.64925527572632
				36.6700539588928 1.64482069015503
				36.7000651359558 1.6411190032959
				36.7300837039948 1.63750839233398
				36.8000345230103 1.62708473205566
				36.830055475235 1.62175941467285
				36.8700232505798 1.61561012268066
				36.9000437259674 1.60856580734253
				36.930061340332 1.60143327713013
				36.9700810909271 1.59309577941895
				37.0000445842743 1.58275413513184
				37.0300405025482 1.57043600082397
				37.1300625801086 1.52076721191406
				37.2000029087067 1.48705148696899
				37.3000245094299 1.42788887023926
				37.3300354480743 1.40828990936279
				37.3700747489929 1.38775205612183
				37.4300961494446 1.34559392929077
				37.5000419616699 1.30250549316406
				37.5300884246826 1.28173542022705
				37.6000397205353 1.24328088760376
				37.6300618648529 1.22635650634766
				37.670086145401 1.21079301834106
				38.8700897693634 0.279900550842285
				38.9000506401062 0.254583835601807
				38.9300498962402 0.229955673217773
				38.9701116085052 0.206756114959717
				39.0300526618958 0.15880823135376
				39.0701971054077 0.135116100311279
				39.1000552177429 0.111289978027344
				39.1701295375824 0.0618014335632324
				39.4001200199127 -0.150369644165039
				39.57013630867 -0.310161352157593
				39.6000683307648 -0.340095996856689
				39.6300399303436 -0.369425773620605
				39.6701803207397 -0.399203300476074
				39.7000238895416 -0.42923641204834
				39.7301206588745 -0.459766626358032
				39.7700679302216 -0.490379810333252
				39.8000705242157 -0.522181987762451
				39.8301274776459 -0.55480432510376
				39.8701465129852 -0.58782958984375
				39.9000668525696 -0.621176242828369
				39.9300382137299 -0.654132127761841
				39.9700529575348 -0.687326192855835
				40.0000402927399 -0.720879793167114
				40.0300841331482 -0.753679513931274
				40.0702269077301 -0.783764362335205
				40.1000239849091 -0.81511116027832
				40.1301367282867 -0.84791111946106
				40.1701080799103 -0.882334232330322
				40.200053691864 -0.916018009185791
				40.2301437854767 -0.947361469268799
				40.2701072692871 -0.981632709503174
				40.3000791072845 -1.00900077819824
				40.3300240039825 -1.03934240341187
				40.3700413703918 -1.07042169570923
				40.4000754356384 -1.10250520706177
				40.4300773143768 -1.13425517082214
				40.4702706336975 -1.16610765457153
				40.5000476837158 -1.19898819923401
				40.5300848484039 -1.23128485679626
				40.5700340270996 -1.26612114906311
				40.6000499725342 -1.29942989349365
				40.6300299167633 -1.33362197875977
				40.6700451374054 -1.36534929275513
				40.7000665664673 -1.40055131912231
				40.7300372123718 -1.4348201751709
				40.7700896263123 -1.46832084655762
				40.8000748157501 -1.5029878616333
				40.8300881385803 -1.5411479473114
				40.8701033592224 -1.57450652122498
				40.9000253677368 -1.6095929145813
				40.9300961494446 -1.64395570755005
				40.9700934886932 -1.67663216590881
				41.0000274181366 -1.70660948753357
				41.0300643444061 -1.73975443840027
				41.0700771808624 -1.77373862266541
				41.1300811767578 -1.83015704154968
				41.2301757335663 -1.90257358551025
				41.270103931427 -1.92771100997925
				41.3000493049622 -1.95211005210876
				41.3300578594208 -1.97498416900635
				41.3700692653656 -1.99632143974304
				41.4000182151794 -2.01756238937378
				41.4302155971527 -2.03893661499023
				41.4700644016266 -2.05983686447144
				41.5000684261322 -2.08063530921936
				41.5300254821777 -2.10221433639526
				41.5700974464417 -2.12348532676697
				41.6000537872314 -2.14357447624207
				41.6300609111786 -2.16593980789185
				41.6700339317322 -2.18623614311218
				41.7000257968903 -2.20717883110046
				41.7300622463226 -2.22741532325745
				41.770069360733 -2.2462956905365
				41.8000943660736 -2.26328206062317
				41.8300633430481 -2.27943921089172
				41.8700392246246 -2.29773199558258
				41.900025844574 -2.31566762924194
				41.9301650524139 -2.33314919471741
				41.9700527191162 -2.34915232658386
				42.0000839233398 -2.36416685581207
				42.0300939083099 -2.37859559059143
				42.0700759887695 -2.39202523231506
				42.10005235672 -2.40671873092651
				42.1301200389862 -2.41758620738983
				42.1700577735901 -2.42982041835785
				42.2000486850739 -2.44235527515411
				42.2701561450958 -2.46629595756531
				42.3001320362091 -2.47793924808502
				42.3300974369049 -2.48897469043732
				42.3700559139252 -2.49852514266968
				42.4000766277313 -2.50624287128448
				42.5700376033783 -2.55507278442383
				42.60005402565 -2.56312501430511
				42.6300616264343 -2.57129347324371
				42.6701285839081 -2.57917749881744
				42.7000415325165 -2.58634638786316
				42.7300524711609 -2.59270334243774
				42.7700233459473 -2.59945571422577
				42.8000512123108 -2.60654664039612
				42.8300249576569 -2.61368417739868
				42.8700461387634 -2.62096869945526
				42.900053024292 -2.62758481502533
				42.9301414489746 -2.63374650478363
				42.9702806472778 -2.63881754875183
				43.0000367164612 -2.64365470409393
				43.0300192832947 -2.64867854118347
				43.0700974464417 -2.65313029289246
				43.1001198291779 -2.65693140029907
				43.130110502243 -2.6605429649353
				43.1700603961945 -2.66544985771179
				43.200012922287 -2.67079341411591
				43.2301139831543 -2.67502284049988
				43.2700533866882 -2.6784462928772
				43.3000361919403 -2.68211209774017
				43.3301663398743 -2.6856597661972
				43.3700923919678 -2.68919372558594
				43.4000473022461 -2.6932338476181
				43.4300851821899 -2.69813191890717
				43.4700832366943 -2.70251095294952
				43.5000483989716 -2.70839035511017
				43.5300188064575 -2.7126921415329
				43.5700242519379 -2.71796214580536
				43.6000962257385 -2.72342264652252
				43.6300573348999 -2.72893142700195
				43.6700358390808 -2.73447895050049
				43.7000670433044 -2.73923242092133
				43.730039358139 -2.74299395084381
				43.7700371742249 -2.7451468706131
				43.8000984191895 -2.74537551403046
				43.8300564289093 -2.74378907680511
				43.8701000213623 -2.74096155166626
				43.9000670909882 -2.73668158054352
				43.9300227165222 -2.7317430973053
				43.9700629711151 -2.72557151317596
				44.0001003742218 -2.71864080429077
				44.0301084518433 -2.71061623096466
				44.0701153278351 -2.70129454135895
				44.1000218391418 -2.6905277967453
				44.1300401687622 -2.67886400222778
				44.1700949668884 -2.6673172712326
				44.2000739574432 -2.65463697910309
				44.2300205230713 -2.64236986637115
				44.2701275348663 -2.63112545013428
				44.3000693321228 -2.62102353572845
				44.3301336765289 -2.61064875125885
				44.3700909614563 -2.60043942928314
				44.4000730514526 -2.58978402614594
				44.4300327301025 -2.57893645763397
				44.4700698852539 -2.56782758235931
				44.5000689029694 -2.55666899681091
				44.5300579071045 -2.54519855976105
				44.5700492858887 -2.53366422653198
				44.6000216007233 -2.52290534973145
				44.6300449371338 -2.51320350170135
				44.6700799465179 -2.50329458713531
				44.7001032829285 -2.49304866790771
				44.7300317287445 -2.48282408714294
				44.7701344490051 -2.47191047668457
				44.8000524044037 -2.46302127838135
				44.8300428390503 -2.45534217357635
				44.8700621128082 -2.44446957111359
				44.9000587463379 -2.43424987792969
				44.9300348758698 -2.42134249210358
				44.9701294898987 -2.40863907337189
				45.0000438690186 -2.39260590076447
				45.1000142097473 -2.33537495136261
				45.130115032196 -2.31106078624725
				45.1700789928436 -2.28736090660095
				45.2000224590302 -2.25985908508301
				45.2300534248352 -2.23019909858704
				45.2700901031494 -2.19887137413025
				45.3000431060791 -2.16682648658752
				45.3300535678864 -2.13653635978699
				45.3700511455536 -2.10426497459412
				45.4000422954559 -2.07474207878113
				45.4300367832184 -2.04470062255859
				45.4700510501862 -2.01509594917297
				45.5000424385071 -1.98608040809631
				45.5300533771515 -1.9574990272522
				45.5700454711914 -1.9300754070282
				45.60005235672 -1.90186023712158
				45.6300594806671 -1.87359881401062
				45.6700129508972 -1.84519171714783
				45.7000534534454 -1.81597661972046
				45.7300631999969 -1.78741240501404
				45.7700746059418 -1.76104640960693
				45.8000268936157 -1.73467302322388
				45.8300628662109 -1.70934295654297
				45.8700361251831 -1.68445491790771
				45.9000325202942 -1.65966939926147
				45.9300882816315 -1.63541865348816
				45.9700713157654 -1.61203265190125
				46.000027179718 -1.58971524238586
				46.0300624370575 -1.5673840045929
				46.0701034069061 -1.54432034492493
				46.1000638008118 -1.52030181884766
				46.1300630569458 -1.49463629722595
				46.1700809001923 -1.46833992004395
				46.2000770568848 -1.44052004814148
				46.2300674915314 -1.41103911399841
				46.2700879573822 -1.37977242469788
				46.300092458725 -1.34667587280273
				46.3300516605377 -1.31229043006897
				46.3701663017273 -1.27611684799194
				46.400084733963 -1.23697113990784
				46.4300591945648 -1.20029973983765
				46.4700763225555 -1.16470146179199
				46.5000789165497 -1.12725710868835
				46.5302436351776 -1.08926844596863
				46.5700492858887 -1.05238842964172
				46.6000339984894 -1.01703119277954
				46.6300823688507 -0.983861446380615
				46.6700456142426 -0.951470851898193
				46.7000410556793 -0.919610977172852
				46.730057477951 -0.888596773147583
				46.7700457572937 -0.857147455215454
				46.7999920845032 -0.82542085647583
				46.8300640583038 -0.79365611076355
				46.8700957298279 -0.762150764465332
				46.9000017642975 -0.730725765228271
				46.9300289154053 -0.700920581817627
				47.0000259876251 -0.643120288848877
				47.0300633907318 -0.614440441131592
				47.0700423717499 -0.58615517616272
				47.1000003814697 -0.557061910629272
				47.130081653595 -0.52793550491333
				47.1700239181519 -0.501125335693359
				47.2000226974487 -0.474890232086182
				47.2300856113434 -0.44826865196228
				47.2700660228729 -0.421224117279053
				47.3000707626343 -0.391674041748047
				47.3300399780273 -0.362610340118408
				47.3700349330902 -0.331282615661621
				47.4000384807587 -0.297548532485962
				47.4300973415375 -0.26157283782959
				47.5000371932983 -0.187160015106201
				47.5300581455231 -0.146848201751709
				47.6000239849091 -0.0599956512451172
				47.6301112174988 -0.0185279846191406
				47.6700396537781 0.0240025520324707
				47.70001745224 0.0669064521789551
				47.7300281524658 0.109373569488525
				47.7700684070587 0.151431560516357
				47.8000056743622 0.191341876983643
				47.8301348686218 0.232278347015381
				47.8700778484344 0.27153205871582
				47.9000482559204 0.310129642486572
				47.930056810379 0.348493099212646
				47.9700613021851 0.385982036590576
				48.0000660419464 0.423657894134521
				48.0300707817078 0.459821701049805
				48.0700199604034 0.496395111083984
				50.2700824737549 2.29180574417114
				50.3000967502594 2.30596208572388
				50.3300657272339 2.3211932182312
				50.3701331615448 2.33689594268799
				50.4000732898712 2.35356521606445
				50.430077791214 2.36924982070923
				50.4700653553009 2.38502883911133
				50.5000476837158 2.39975595474243
				51.3000450134277 2.51012420654297
				51.5300738811493 2.51091289520264
				51.9700646400452 2.51673984527588
				52.0000519752502 2.5140962600708
				52.0300850868225 2.50971937179565
				52.0701727867126 2.50571012496948
				52.100047826767 2.49907541275024
				52.1300382614136 2.49449491500854
				52.1700718402863 2.48898935317993
				52.2001144886017 2.48301029205322
				52.2300779819489 2.47722053527832
				52.2701396942139 2.47077655792236
				52.3000156879425 2.46413278579712
				52.3300714492798 2.45852136611938
				52.3700928688049 2.45339727401733
				52.4000697135925 2.44881820678711
				52.4300646781921 2.44529294967651
				52.4701654911041 2.44277572631836
				52.5000374317169 2.44172239303589
				52.5300524234772 2.44064950942993
				52.5700869560242 2.44101619720459
				52.6000823974609 2.44167518615723
				52.6600725650787 2.44259452819824
				52.6701135635376 2.44437503814697
				52.7000503540039 2.44666957855225
				52.7301678657532 2.44977998733521
				52.770078420639 2.45331573486328
				52.8000643253326 2.45689535140991
				52.8300974369049 2.46033096313477
				52.8700714111328 2.46403741836548
				52.9000594615936 2.46764802932739
				52.9301037788391 2.47222852706909
				52.9700546264648 2.47816514968872
				53.0000936985016 2.48332643508911
				53.0300776958466 2.48793697357178
				53.0700747966766 2.49196577072144
				53.1000576019287 2.49629068374634
				53.1300897598267 2.49954605102539
				53.1700525283813 2.50288248062134
				53.2000615596771 2.50583219528198
				53.2300841808319 2.50728702545166
				53.2700574398041 2.50651407241821
				53.3000605106354 2.50352430343628
				53.3300983905792 2.49963092803955
				53.3701155185699 2.49480438232422
				53.4000351428986 2.48987007141113
				53.4300286769867 2.48564720153809
				53.4701392650604 2.48208856582642
				53.5000612735748 2.47937059402466
				53.5301251411438 2.47700786590576
				53.5700407028198 2.47508382797241
				53.6000559329987 2.47278642654419
				53.6300718784332 2.4712438583374
				53.6700627803802 2.46966457366943
				53.7000892162323 2.46844100952148
				53.7312941551208 2.46754550933838
				53.7701153755188 2.46647024154663
				53.8001065254211 2.46329259872437
				53.8300430774689 2.4619574546814
				53.8700783252716 2.46200752258301
				53.9000282287598 2.45984172821045
				53.9300723075867 2.45761966705322
				53.970086812973 2.45581293106079
				54.0000343322754 2.45387411117554
				54.0300471782684 2.45147609710693
				54.0700941085815 2.44816970825195
				54.1000642776489 2.44444227218628
				54.1300532817841 2.44025468826294
				54.1701126098633 2.43455839157104
				54.200047492981 2.43018579483032
				54.2300899028778 2.42347049713135
				54.2700617313385 2.41743564605713
				54.300057888031 2.41002702713013
				54.3300430774689 2.40144634246826
				54.3701732158661 2.39230012893677
				54.4000308513641 2.38174676895142
				54.430016040802 2.37012910842896
				54.4700481891632 2.35784816741943
				54.5001032352448 2.34454154968262
				54.5301234722137 2.33202362060547
				54.5700690746307 2.32121992111206
				54.600090265274 2.31048250198364
				55.4000449180603 2.11861371994019
				56.300030708313 1.58058500289917
				56.3301601409912 1.55937147140503
				56.5000717639923 1.45819520950317
				56.5700755119324 1.41218185424805
				56.6000261306763 1.385573387146
				56.7301139831543 1.25929546356201
				56.77006483078 1.22367525100708
				56.8700497150421 1.10778141021729
				56.9000482559204 1.07028961181641
				56.9300475120544 1.0305814743042
				61.9700121879578 -3.82414370775223
				63.1700701713562 -4.1596665084362
				63.200088262558 -4.16670659184456
				63.2300643920898 -4.17371195554733
				63.2700417041779 -4.17738965153694
				63.3000409603119 -4.18609333783388
				63.3300375938416 -4.18670164048672
				63.400057554245 -4.19627466797829
				63.5301122665405 -4.21103971451521
				63.5700511932373 -4.20935282111168
				63.6000361442566 -4.20968658477068
				63.6300468444824 -4.20620309561491
				63.670058965683 -4.20786896348
				63.7000288963318 -4.20828974992037
				63.7300622463226 -4.20619543641806
				63.7700498104095 -4.20442977547646
				63.8000504970551 -4.2040161266923
				63.8300654888153 -4.20181374996901
				63.8700950145721 -4.20385627448559
				63.9000735282898 -4.20545345544815
				63.9300553798676 -4.20952846109867
				63.9700527191162 -4.21714520454407
				64.0000379085541 -4.22210679203272
				64.0300481319427 -4.22874741256237
				64.0700380802155 -4.23479851707816
				64.1000740528107 -4.24120136350393
				64.13001704216 -4.24839610606432
				64.1700568199158 -4.25360972434282
				64.2000906467438 -4.25900623947382
				64.2300860881805 -4.26284719258547
				64.270035982132 -4.26626331172884
				64.3000676631927 -4.26885493844748
				64.3300466537476 -4.27121603488922
				64.3700590133667 -4.27303393930197
				64.4000298976898 -4.27447614818811
				64.4300453662872 -4.2765838522464
				64.4700808525085 -4.27821468003094
				64.500070810318 -4.27991060353816
				64.5301039218903 -4.28133000992239
				64.5700438022614 -4.28482772130519
				64.6000473499298 -4.28516953345388
				64.6300384998322 -4.28501587174833
				64.6700351238251 -4.28457326348871
				64.7000396251678 -4.28289302438498
				64.7300508022308 -4.28265500254929
				64.7700741291046 -4.27911493182182
				64.8000259399414 -4.27630409598351
				64.8300240039825 -4.27383713424206
				64.8700370788574 -4.26959686726332
				64.9000821113586 -4.26608921028674
				64.9300487041473 -4.26321532391012
				65.000057220459 -4.25418167561293
				65.0300765037537 -4.24977958574891
				65.0700576305389 -4.24693186953664
				65.1000285148621 -4.24485631287098
				65.1300685405731 -4.24440364167094
				65.1700873374939 -4.24354512244463
				65.2000360488892 -4.24263399094343
				65.2300250530243 -4.24144769087434
				65.2700798511505 -4.24038485810161
				65.300062417984 -4.23921549320221
				65.330066204071 -4.23757592588663
				65.3700504302979 -4.23542648926377
				65.400050163269 -4.23253225535154
				65.4300539493561 -4.22966364771128
				65.4700222015381 -4.22636525332928
				65.5000152587891 -4.22223431617022
				65.5300974845886 -4.21799114346504
				65.5700874328613 -4.21535950899124
				65.6000673770905 -4.21366623044014
				65.6301085948944 -4.20830386132002
				65.6700887680054 -4.20407105237246
				65.700058221817 -4.19729298353195
				65.7700295448303 -4.1834372729063
				65.8000242710114 -4.17608794569969
				65.8301339149475 -4.16717550158501
				65.8701522350311 -4.15682092308998
				65.9000611305237 -4.14527183771133
				65.9301245212555 -4.13223399221897
				65.9700832366943 -4.11757835745811
				66.0000231266022 -4.10173688828945
				66.0301032066345 -4.08492965996265
				66.0700235366821 -4.06741763651371
				68.0300993919373 -2.96754837036133
				68.0701143741608 -2.94735586643219
				68.1700489521027 -2.87810015678406
				68.2000811100006 -2.8514506816864
				68.2301430702209 -2.82563555240631
				69.1000576019287 -2.05663585662842
				69.1300854682922 -2.03290820121765
				69.1700818538666 -2.00595831871033
				69.200031042099 -1.98002099990845
				69.2300460338593 -1.95394563674927
				69.2701561450958 -1.92585968971252
				69.3000748157501 -1.89684224128723
				69.3300745487213 -1.86894369125366
				69.3701505661011 -1.84121203422546
				69.400045633316 -1.81411910057068
				69.4300603866577 -1.7867431640625
				69.4700818061829 -1.76561403274536
				69.5000784397125 -1.74574112892151
				69.5300769805908 -1.72816395759583
				69.5701153278351 -1.7135124206543
				69.6700575351715 -1.67882466316223
				69.7000942230225 -1.67060613632202
				69.730039358139 -1.66427850723267
				69.7700560092926 -1.65968132019043
				69.800094127655 -1.6573007106781
				69.8300428390503 -1.65600156784058
				69.8700387477875 -1.65597748756409
				69.9000568389893 -1.65622687339783
				69.930065870285 -1.65692496299744
				69.9700598716736 -1.65792679786682
				70.0000741481781 -1.65921831130981
				70.0300407409668 -1.66054248809814
				70.070122718811 -1.66207098960876
				70.1000599861145 -1.66236090660095
				70.130083322525 -1.66127061843872
				70.1700682640076 -1.66040325164795
				70.2000694274902 -1.65868782997131
				70.230033159256 -1.65604138374329
				70.2700402736664 -1.65282678604126
				70.3000621795654 -1.6493091583252
				70.3300275802612 -1.64426755905151
				70.3701004981995 -1.63774490356445
				70.4000794887543 -1.63064527511597
				70.4300601482391 -1.62326884269714
				70.4700920581818 -1.6156599521637
				70.5000760555267 -1.6071949005127
				70.5300598144531 -1.59878039360046
				70.5700540542603 -1.58913516998291
				70.6000373363495 -1.5781877040863
				70.6300556659698 -1.56599259376526
				70.6700837612152 -1.55170798301697
				70.7000911235809 -1.53504419326782
				70.730081319809 -1.51706838607788
				70.7700529098511 -1.49450302124023
				70.8000328540802 -1.47509765625
				70.8300359249115 -1.4506528377533
				70.8701133728027 -1.42367076873779
				70.9000935554504 -1.39501333236694
				70.930047750473 -1.3644654750824
				70.9701871871948 -1.33342838287354
				71.0000395774841 -1.30103039741516
				71.0300326347351 -1.26802158355713
				71.070060968399 -1.23500442504883
				71.1000530719757 -1.20114278793335
				71.1300914287567 -1.16715526580811
				71.1700496673584 -1.13260769844055
				71.2000603675842 -1.09819149971008
				71.2300539016724 -1.06397271156311
				71.3000514507294 -0.998855352401733
				71.3300876617432 -0.967853784561157
				71.3701152801514 -0.937385559082031
				71.4000508785248 -0.90665078163147
				71.4301841259003 -0.874955415725708
				71.5000410079956 -0.808577537536621
				71.5300707817078 -0.772720813751221
				71.5701289176941 -0.735051870346069
				71.6001045703888 -0.69523286819458
				71.6300659179688 -0.653045892715454
				71.7000639438629 -0.563559532165527
				72.0000314712524 -0.14522123336792
				72.0700347423553 -0.0597672462463379
				72.1000516414642 -0.0181751251220703
				72.2000453472137 0.105367183685303
				72.2300193309784 0.146444320678711
				72.2700521945953 0.186685562133789
				72.3000311851501 0.226377964019775
				72.3301491737366 0.265230655670166
				72.3700895309448 0.300805568695068
				72.4000337123871 0.335568904876709
				72.4300699234009 0.370904922485352
				72.4700667858124 0.405324459075928
				72.5000700950623 0.438881397247314
				74.5000574588776 2.17435836791992
				75.5000514984131 2.07312345504761
				75.5300924777985 2.06236982345581
				75.5700409412384 2.05214929580688
				75.6301674842834 2.03332185745239
				75.6703035831451 2.02492618560791
				75.800012588501 1.97929382324219
				75.9000117778778 1.94073438644409
				75.9301817417145 1.92259407043457
				75.9700653553009 1.90208196640015
				76.0000419616699 1.87917232513428
				76.0301196575165 1.85496139526367
				76.0700953006744 1.82957315444946
				76.1000061035156 1.80338621139526
				76.1700444221497 1.74406623840332
				76.2000324726105 1.7189507484436
				76.2300901412964 1.69262170791626
				76.3000545501709 1.64244556427002
				76.3300626277924 1.61837863922119
				76.4000127315521 1.57058906555176
				76.430046081543 1.54565286636353
				76.470043182373 1.52145719528198
				76.5700533390045 1.44986867904663
				76.6000392436981 1.42536926269531
				76.6301834583282 1.4007740020752
				76.6700665950775 1.37623357772827
				76.7000946998596 1.35126161575317
				76.7300646305084 1.32710552215576
				76.7700643539429 1.30432415008545
				76.800074338913 1.28198575973511
				76.9000558853149 1.21338129043579
				76.9700536727905 1.16199111938477
				77.0300812721252 1.10488080978394
				77.0700552463531 1.07449150085449
				77.1000635623932 1.04306697845459
				77.1300234794617 1.00961112976074
				77.1700789928436 0.973335742950439
				77.2301158905029 0.898318290710449
				77.3000411987305 0.816562175750732
				77.3300940990448 0.777291297912598
				77.3700568675995 0.739748001098633
				77.4000372886658 0.703005790710449
				77.430073261261 0.668007373809814
				77.4700863361359 0.633259773254395
				77.5000176429749 0.60081958770752
				77.5301899909973 0.566814422607422
				77.5701329708099 0.532726287841797
				77.6000406742096 0.499220848083496
				77.6300764083862 0.46537971496582
				77.670078754425 0.432822704315186
				77.7000331878662 0.400049686431885
				77.730135679245 0.367897510528564
				77.7700953483582 0.336660861968994
				77.8000497817993 0.307440757751465
				77.8300802707672 0.277522087097168
				77.8702034950256 0.247017383575439
				77.9000577926636 0.216916084289551
				77.9301400184631 0.186448097229004
				77.9700798988342 0.155266761779785
				78.0000205039978 0.125396251678467
				78.0300943851471 0.0959076881408691
				78.0701005458832 0.0667314529418945
				78.1000759601593 0.0363645553588867
				78.130069732666 0.00520133972167969
				78.1701309680939 -0.0272154808044434
				78.2000534534454 -0.0612826347351074
				78.2300429344177 -0.0960116386413574
				78.2701137065887 -0.130734443664551
				78.3000383377075 -0.165922164916992
				78.3301408290863 -0.200377941131592
				78.3701364994049 -0.235208511352539
				78.4000878334045 -0.269782543182373
				78.4300935268402 -0.301742553710938
				78.470183134079 -0.329594850540161
				78.500102519989 -0.355880260467529
				78.5300829410553 -0.380717039108276
				78.5701050758362 -0.404174089431763
				78.600109577179 -0.427075624465942
				78.6302416324615 -0.448946237564087
				78.6700646877289 -0.469935894012451
				78.7000885009766 -0.48877477645874
				78.7300667762756 -0.507504940032959
				78.7701363563538 -0.523527383804321
				78.8000440597534 -0.538507699966431
				78.8300752639771 -0.552841424942017
				78.8700487613678 -0.565301418304443
				78.9000389575958 -0.577220916748047
				78.9300780296326 -0.58855938911438
				78.9701454639435 -0.59973931312561
				79.0000503063202 -0.609078645706177
				79.0300724506378 -0.616737127304077
				79.0700845718384 -0.622649669647217
				79.1001107692719 -0.628238201141357
				79.1301052570343 -0.635458707809448
				79.1701965332031 -0.643556118011475
				79.2000377178192 -0.651140689849854
				79.2300593852997 -0.658101558685303
				79.2700593471527 -0.664508104324341
				79.3000731468201 -0.670377731323242
				79.3300850391388 -0.675612688064575
				79.370080947876 -0.679100513458252
				79.4000775814056 -0.681045055389404
				79.4700717926025 -0.684248924255371
				79.5000691413879 -0.682765483856201
				79.5300760269165 -0.680221557617188
				79.5701284408569 -0.675568103790283
				79.6000347137451 -0.667203187942505
				79.6300845146179 -0.656699657440186
				79.670051574707 -0.644065856933594
				79.7000732421875 -0.629070043563843
				79.8300423622131 -0.547400951385498
				79.8700957298279 -0.521059513092041
				79.9000115394592 -0.492045164108276
				79.9301028251648 -0.461901903152466
				79.9701359272003 -0.430648326873779
				80.0000667572021 -0.398018360137939
				80.0300600528717 -0.364010334014893
				80.0701370239258 -0.328376531600952
				80.1301131248474 -0.255277156829834
				80.170104265213 -0.218183517456055
				80.2000432014465 -0.180343627929688
				80.2300498485565 -0.143445491790771
				80.2700750827789 -0.10714054107666
				80.3000543117523 -0.0709714889526367
				80.3300156593323 -0.0348954200744629
				80.3701479434967 0.00151395797729492
				80.4000315666199 0.0386314392089844
				80.4301037788391 0.075739860534668
				80.4701278209686 0.113154888153076
				80.5000736713409 0.150767803192139
				80.5301144123077 0.188944339752197
				80.5701086521149 0.227670669555664
				80.6000876426697 0.266463756561279
				80.630131483078 0.305579662322998
				80.6700689792633 0.34449577331543
				80.7000594139099 0.380981922149658
				80.730051279068 0.415079593658447
				80.7700772285461 0.448842525482178
				80.8000388145447 0.480967044830322
				80.8301267623901 0.51073694229126
				80.8700375556946 0.538800239562988
				80.9000647068024 0.564413070678711
				80.930073261261 0.588239669799805
				80.9700996875763 0.611161231994629
				81.0000412464142 0.632898807525635
				81.0300390720367 0.652867794036865
				81.0700628757477 0.671199321746826
				81.1000385284424 0.68829345703125
				81.1300599575043 0.703159332275391
				81.1702115535736 0.715634346008301
				81.2000813484192 0.726748466491699
				81.2301223278046 0.737296581268311
				81.2700729370117 0.746474742889404
				81.3000218868256 0.753448963165283
				81.3300397396088 0.759535312652588
				81.3700683116913 0.764811515808105
				81.400083065033 0.771056175231934
				81.4301338195801 0.777851581573486
				81.4700493812561 0.784536361694336
				81.5000562667847 0.792035579681396
				81.5300357341766 0.800614356994629
				81.5700895786285 0.809704303741455
				81.6000936031342 0.819454193115234
				81.6301419734955 0.829652309417725
				81.6701474189758 0.840110778808594
				81.7000596523285 0.849795341491699
				81.7300534248352 0.85797119140625
				81.7700946331024 0.863979816436768
				81.8000512123108 0.867427825927734
				81.8300533294678 0.867900371551514
				81.8700683116913 0.865953922271729
				81.9000840187073 0.860862255096436
				81.9302079677582 0.852774620056152
				81.9700710773468 0.842184066772461
				82.0000457763672 0.830191135406494
				82.0300488471985 0.81524658203125
				82.0701277256012 0.798420429229736
				82.1000225543976 0.778918743133545
				82.1300382614136 0.757312297821045
				82.1700809001923 0.733702182769775
				82.2000739574432 0.708244323730469
				82.2300806045532 0.680900573730469
				82.270045042038 0.652328014373779
				82.3000576496124 0.62255859375
				82.3300726413727 0.591763973236084
				82.3700635433197 0.561076641082764
				82.400043964386 0.530841827392578
				82.4300332069397 0.499690055847168
				82.4701173305511 0.467292785644531
				82.5000104904175 0.43571138381958
				82.5301163196564 0.406163692474365
				82.5700714588165 0.377118110656738
				82.6000831127167 0.348095893859863
				82.6300373077393 0.318670272827148
				82.670033454895 0.289245128631592
				82.7000465393066 0.259159564971924
				82.7300715446472 0.228304386138916
				82.7700462341309 0.196201324462891
				82.8000710010529 0.163700103759766
				82.8300695419312 0.128764629364014
				82.8700928688049 0.0935449600219727
				82.9000606536865 0.0567646026611328
				82.9300723075867 0.0204238891601562
				82.9700503349304 -0.0143508911132812
				83.0000636577606 -0.0488944053649902
				83.0300550460815 -0.0805091857910156
				83.0700438022614 -0.113161563873291
				83.100102186203 -0.144683837890625
				83.1299941539764 -0.174492359161377
				83.1700339317322 -0.202998638153076
				83.200038433075 -0.230573654174805
				83.2300601005554 -0.256010055541992
				83.2700333595276 -0.280004978179932
				83.300083398819 -0.303425073623657
				83.3300583362579 -0.326541662216187
				83.3700358867645 -0.347731590270996
				83.4000964164734 -0.368520498275757
				83.4300379753113 -0.388209104537964
				83.4700508117676 -0.405617713928223
				83.5000972747803 -0.422074317932129
				83.530059337616 -0.43783974647522
				83.570042848587 -0.45269250869751
				83.6000316143036 -0.466138124465942
				83.6300449371338 -0.477127313613892
				83.6700501441956 -0.48696756362915
				83.7000482082367 -0.49686861038208
				83.7300345897675 -0.508135318756104
				83.7700934410095 -0.519225835800171
				83.8000347614288 -0.530579805374146
				83.830037355423 -0.540906429290771
				83.870091676712 -0.551109075546265
				83.9001250267029 -0.560221910476685
				83.9301302433014 -0.569478034973145
				83.9701156616211 -0.57762885093689
				84.0000603199005 -0.585057258605957
				84.1000118255615 -0.607199907302856
				84.1300053596497 -0.610787391662598
				84.1701102256775 -0.618768930435181
				84.2001049518585 -0.623031377792358
				84.2301185131073 -0.62691068649292
				84.2700264453888 -0.628286838531494
				84.3301908969879 -0.626328706741333
				84.3700804710388 -0.623257637023926
				84.4000492095947 -0.619644641876221
				84.4300382137299 -0.615277767181396
				84.4700412750244 -0.609172582626343
				84.5000660419464 -0.601079702377319
				84.5300550460815 -0.591888189315796
				84.5700616836548 -0.582172870635986
				84.6000425815582 -0.571691274642944
				84.6300456523895 -0.560601711273193
				84.6700913906097 -0.549024105072021
				84.700080871582 -0.536946535110474
				84.7302148342133 -0.525317668914795
				84.7700912952423 -0.515031099319458
				84.8000500202179 -0.505024433135986
				84.8300840854645 -0.496411561965942
				84.8701691627502 -0.488390684127808
				84.900039434433 -0.481375694274902
				84.9300847053528 -0.475879430770874
				84.9700443744659 -0.470975637435913
				85.0000741481781 -0.467100381851196
				85.0301024913788 -0.464586496353149
				85.0701107978821 -0.462545394897461
				85.1000759601593 -0.461005449295044
				85.130184173584 -0.459953784942627
				85.170036315918 -0.458978652954102
				85.230073928833 -0.459135770797729
				85.2701115608215 -0.459111928939819
				85.3000500202179 -0.459519863128662
				85.3301329612732 -0.460515022277832
				85.3700366020203 -0.460334062576294
				85.4000468254089 -0.460330724716187
				85.4300820827484 -0.460944414138794
				85.4700736999512 -0.460898160934448
				85.5000438690186 -0.464481115341187
				85.5300717353821 -0.467690229415894
				85.5700657367706 -0.471284866333008
				85.6000254154205 -0.473724126815796
				85.6300644874573 -0.477516651153564
				85.6701068878174 -0.481000661849976
				85.7000319957733 -0.484831809997559
				85.7300851345062 -0.488232135772705
				85.7700419425964 -0.491442680358887
				85.8000230789185 -0.494639158248901
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.03009033203125 -0.471813
				0.0700783729553223 -0.441062
				0.100090265274048 -0.441062
				0.130123853683472 -0.56084
				0.170080423355103 -0.514195
				0.200061798095703 -0.514195
				0.230048418045044 -0.510642
				0.270126104354858 -0.534535
				0.300041437149048 -0.512931
				0.330089569091797 -0.518666
				0.370041131973267 -0.518666
				0.400012254714966 -0.502524
				0.430106163024902 -0.502524
				0.470058679580688 -0.54931
				0.500051975250244 -0.53299
				0.530123233795166 -0.519304
				0.570074319839478 -0.519408
				0.600099563598633 -0.53013
				0.63004732131958 -0.492816
				0.670176267623901 -0.4882
				0.700080156326294 -0.492564
				0.730062246322632 -0.445873
				0.770052671432495 -0.506175
				0.800053358078003 -0.405837
				0.830052614212036 -0.377665
				0.870163440704346 -0.403763
				0.90015697479248 -0.407127
				0.930162191390991 -0.425957
				0.970064163208008 -0.373588
				1.00008797645569 -0.413719
				1.03005743026733 -0.401608
				1.07016015052795 -0.50172
				1.10009980201721 -0.468808
				1.13011717796326 -0.46353
				1.17013049125671 -0.381156
				1.23006153106689 -0.480875
				1.30009770393372 -0.45928
				1.3301146030426 -0.438766
				1.37011170387268 -0.423699
				1.400066614151 -0.485881
				1.43003487586975 -0.426484
				1.47007870674133 -0.433532
				1.50005984306335 -0.451602
				1.53005766868591 -0.411471
				1.57014727592468 -0.356614
				1.60003757476807 -0.435263
				1.63007950782776 -0.268326
				1.67003083229065 -0.285709
				1.70008730888367 -0.344737
				1.73008513450623 -0.330558
				1.77017974853516 -0.335563
				1.8000590801239 -0.339404
				1.83007526397705 -0.318664
				1.87012505531311 -0.304197
				1.90008497238159 -0.401077
				1.93005132675171 -0.373213
				1.97007131576538 -0.323317
				2.00001835823059 -0.367815
				2.03002858161926 -0.311162
				2.07010769844055 -0.259467
				2.10004281997681 -0.272684
				2.1300482749939 -0.257095
				2.17009687423706 -0.223216
				2.20001912117004 -0.242335
				2.23006868362427 -0.183268
				2.27015328407288 -0.155448
				2.30007886886597 -0.161932
				2.33014225959778 -0.159442
				2.37011075019836 -0.122697
				2.40004563331604 -0.116558
				2.43009972572327 -0.10413
				2.47004961967468 -0.0937639
				2.50008296966553 -0.0889491
				2.53007888793945 -0.0920426
				2.57009553909302 -0.112805
				2.60006666183472 -0.0618906
				2.63014960289001 -0.0439408
				2.67005491256714 -0.0433751
				2.70006561279297 -0.0224507
				2.73005795478821 -0.01179
				2.7701268196106 0.0110259
				2.80003929138184 0.0182601
				2.8301088809967 0.024878
				2.87009000778198 0.0278348
				2.90004754066467 0.0409853
				2.9300696849823 0.0435133
				2.97012758255005 0.0664064
				3.00006723403931 0.0707469
				3.03010392189026 0.0939396
				3.07010889053345 0.0923089
				3.10007524490356 0.101793
				3.13010787963867 0.104201
				3.17004442214966 0.114594
				3.20006251335144 0.145244
				3.23013043403625 0.13471
				3.27007532119751 0.134196
				3.30008292198181 0.145355
				3.33006143569946 0.151776
				3.37002658843994 0.148043
				3.40004563331604 0.167507
				3.43004322052002 0.145517
				3.47007155418396 0.152434
				3.50008893013 0.183426
				3.5300350189209 0.17742
				3.57009816169739 0.207905
				3.60005140304565 0.228233
				3.630042552948 0.20644
				3.67007422447205 0.21743
				3.70006990432739 0.244769
				3.73010635375977 0.198615
				3.77011775970459 0.270132
				3.80003690719604 0.298047
				3.83006191253662 0.296688
				3.87004160881042 0.286635
				3.9000563621521 0.32784
				3.93007946014404 0.283729
				3.97006511688232 0.254051
				4.00007557868958 0.257273
				4.03004622459412 0.273036
				4.07007265090942 0.273922
				4.10007572174072 0.270579
				4.13002300262451 0.333809
				4.17008447647095 0.341864
				4.20008087158203 0.342604
				4.23003840446472 0.314958
				4.27003574371338 0.30707
				4.3000226020813 0.33026
				4.33006358146667 0.268524
				4.37002730369568 0.274635
				4.40005731582642 0.280881
				4.43007731437683 0.248169
				4.47004389762878 0.297758
				4.50006937980652 0.254039
				4.53002238273621 0.266127
				4.57006692886353 0.350139
				4.60004615783691 0.419102
				4.63007593154907 0.42838
				4.67004489898682 0.439276
				4.70004272460938 0.399963
				4.73005414009094 0.421445
				4.77009201049805 0.452151
				4.80004000663757 0.450362
				4.83007979393005 0.456202
				4.87012672424316 0.465771
				4.90009188652039 0.468471
				4.93004631996155 0.474149
				4.97006702423096 0.477222
				5.00003027915955 0.448064
				5.03003168106079 0.451883
				5.07003998756409 0.453087
				5.10003066062927 0.451975
				5.13005805015564 0.45193
				5.17010021209717 0.449991
				5.20005702972412 0.451975
				5.23007225990295 0.449839
				5.27010869979858 0.450272
				5.3000853061676 0.449484
				5.3300416469574 0.446205
				5.37011361122131 0.4474
				5.40004587173462 0.448228
				5.43010544776917 0.391123
				5.4700345993042 0.33897
				5.50009369850159 0.341231
				5.5300657749176 0.414618
				5.5700523853302 0.403693
				5.60007095336914 0.413156
				5.63006281852722 0.597685
				5.67012405395508 0.531917
				5.70003914833069 0.536983
				5.73002815246582 0.556015
				5.77006244659424 0.671069
				5.8000590801239 0.661016
				5.83004331588745 0.5243
				5.87006187438965 0.532206
				5.9000551700592 0.558455
				5.93001508712769 0.484942
				5.97006916999817 0.560623
				6.00006866455078 0.453982
				6.03004813194275 0.489992
				6.07004833221436 0.522324
				6.10003304481506 0.424098
				6.13006472587585 0.443066
				6.1700587272644 0.445123
				6.20003795623779 0.420169
				6.23010754585266 0.423444
				6.27009463310242 0.471585
				6.30007338523865 0.529565
				6.33005881309509 0.50986
				6.3700430393219 0.50392
				6.40006303787231 0.50984
				6.43009400367737 0.518972
				6.47009539604187 0.543178
				6.50004959106445 0.5202
				6.53002405166626 0.493735
				6.57003927230835 0.527052
				6.60003399848938 0.532349
				6.63010740280151 0.484759
				6.67010927200317 0.506588
				6.7000424861908 0.446351
				6.73014044761658 0.453969
				6.77005124092102 0.437733
				6.80002117156982 0.401779
				6.83005213737488 0.416724
				6.87016630172729 0.382217
				6.90008807182312 0.366934
				6.9301598072052 0.365751
				6.97006464004517 0.35832
				7.00003600120544 0.356664
				7.03002977371216 0.470861
				7.07007551193237 0.433367
				7.10010576248169 0.47375
				7.130042552948 0.43202
				7.17006039619446 0.432872
				7.20003271102905 0.431627
				7.2300500869751 0.369237
				7.27005672454834 0.338165
				7.30003619194031 0.352383
				7.33004879951477 0.387989
				7.37013292312622 0.388872
				7.40007305145264 0.389275
				7.43002200126648 0.374801
				7.47006320953369 0.364457
				7.50010323524475 0.363722
				7.53001070022583 0.379876
				7.57011008262634 0.40791
				7.60008215904236 0.41014
				7.63013887405396 0.403591
				7.67005133628845 0.479597
				7.70007634162903 0.473257
				7.73004746437073 0.488366
				7.77009558677673 0.492399
				7.80010581016541 0.477979
				7.83008170127869 0.487461
				7.8701593875885 0.539558
				7.90003967285156 0.539284
				7.93013525009155 0.539284
				7.97008466720581 0.539245
				8.00005435943604 0.481621
				8.03012704849243 0.481621
				8.07010793685913 0.412056
				8.10003590583801 0.361431
				8.13004159927368 0.361431
				8.17005252838135 0.361631
				8.20004272460938 0.37247
				8.23005604743958 0.37247
				8.27006793022156 0.386473
				8.30007863044739 0.387354
				8.3301043510437 0.387354
				8.37004542350769 0.350337
				8.40001201629639 0.336975
				8.43009352684021 0.336975
				8.47013831138611 0.365829
				8.50005769729614 0.378085
				8.53009009361267 0.378085
				8.57003879547119 0.488875
				8.60003995895386 0.365274
				8.63003349304199 0.365274
				8.6700484752655 0.419555
				8.70005559921265 0.332385
				8.7301766872406 0.332385
				8.77004170417786 0.328609
				8.80001664161682 0.32499
				8.83009600639343 0.32499
				8.87004280090332 0.300879
				8.90005874633789 0.263788
				8.93015074729919 0.263788
				8.97002387046814 0.291566
				9.00006031990051 0.284741
				9.03005743026733 0.284741
				9.07006216049194 0.310193
				9.10003423690796 0.323778
				9.13005590438843 0.323778
				9.1700325012207 0.313534
				9.20003151893616 0.270044
				9.23003840446472 0.270044
				9.27000498771667 0.297822
				9.29999923706055 0.279413
				9.33003354072571 0.279413
				9.37003135681152 0.273496
				9.40001440048218 0.250313
				9.43015217781067 0.250313
				9.47005367279053 0.289437
				9.50009322166443 0.289437
				9.53012609481812 0.297647
				9.57002520561218 0.313979
				9.60006093978882 0.313979
				9.63005590438843 0.404545
				9.67002558708191 0.367389
				9.70013952255249 0.367389
				9.73003244400024 0.472756
				9.77002000808716 0.490191
				9.80006551742554 0.490191
				9.83003211021423 0.391749
				9.87014698982239 0.394775
				9.90012502670288 0.370399
				9.93007516860962 0.365258
				9.97010660171509 0.355552
				10.0000803470612 0.334171
				10.0300953388214 0.293624
				10.0700340270996 0.303077
				10.1000759601593 0.303321
				10.1300311088562 0.288064
				10.1701014041901 0.283038
				10.20015001297 0.301873
				10.2301397323608 0.261397
				10.2700712680817 0.234597
				10.3000605106354 0.253264
				10.3300879001617 0.221531
				10.3701701164246 0.241347
				10.4001023769379 0.225474
				10.4301156997681 0.257137
				10.4700462818146 0.254476
				10.5000581741333 0.257137
				10.5300934314728 0.257302
				10.5700433254242 0.290306
				10.6000878810883 0.257266
				10.6300542354584 0.25602
				10.6700520515442 0.293182
				10.7000722885132 0.290763
				10.730051279068 0.273092
				10.7701230049133 0.270179
				10.8000912666321 0.248579
				10.8300452232361 0.248305
				10.870087146759 0.257464
				10.9000842571259 0.402981
				10.9300603866577 0.225178
				10.9701027870178 0.152317
				11.0000441074371 0.167412
				11.0301067829132 0.141652
				11.0700407028198 0.143414
				11.1000578403473 0.152169
				11.1300585269928 0.127467
				11.1701271533966 0.180484
				11.2000861167908 0.123154
				11.2301363945007 0.192787
				11.2701165676117 0.194617
				11.3000435829163 0.182702
				11.3300998210907 0.178348
				11.3700737953186 0.196759
				11.400059223175 0.161044
				11.4300830364227 0.163377
				11.4701731204987 0.163603
				11.5000357627869 0.165477
				11.5301082134247 0.162863
				11.5701296329498 0.160527
				11.6000599861145 0.17173
				11.6301667690277 0.161268
				11.6700522899628 0.170841
				11.700088262558 0.170101
				11.7300460338593 0.172477
				11.7700910568237 0.171018
				11.8000450134277 0.184908
				11.8300545215607 0.161876
				11.8701019287109 0.184435
				11.9000401496887 0.184824
				11.930052280426 0.195727
				11.9700503349304 0.206163
				12.0000715255737 0.191714
				12.0300531387329 0.216113
				12.0700359344482 0.197183
				12.1001081466675 0.187521
				12.1300857067108 0.208044
				12.1700727939606 0.210636
				12.2000689506531 0.203847
				12.2300961017609 0.17519
				12.270204782486 0.142249
				12.3000824451447 0.140827
				12.3300869464874 0.145621
				12.3700506687164 0.146568
				12.4000434875488 0.147564
				12.430020570755 0.148365
				12.4700264930725 0.129557
				12.5000567436218 0.192612
				12.5301163196564 0.237806
				12.5701100826263 0.206388
				12.6000416278839 0.343388
				12.6300542354584 0.39511
				12.6700558662415 0.407076
				12.7000515460968 0.380962
				12.7300601005554 0.380807
				12.7701060771942 0.434701
				12.8000826835632 0.451085
				12.8300604820251 0.456286
				12.8700435161591 0.35071
				12.9000415802002 0.386393
				12.9300315380096 0.386322
				12.9700784683228 0.36685
				13.000096321106 0.415566
				13.0301644802094 0.366906
				13.0700671672821 0.385906
				13.1000821590424 0.401007
				13.1300406455994 0.390043
				13.1700346469879 0.393572
				13.2001030445099 0.393342
				13.2301440238953 0.424022
				13.2701184749603 0.385599
				13.300121307373 0.421396
				13.3300757408142 0.331238
				13.3701019287109 0.376959
				13.4001188278198 0.303942
				13.4300744533539 0.259331
				13.4701156616211 0.222978
				13.5000817775726 0.214494
				13.5300495624542 0.210803
				13.5700356960297 0.201112
				13.6001374721527 0.183663
				13.6301774978638 0.182349
				13.700031042099 0.210008
				13.7300353050232 0.183594
				13.7700707912445 0.223145
				13.8000543117523 0.208031
				13.8301026821136 0.232134
				13.8701043128967 0.253778
				13.9000248908997 0.251867
				13.9300866127014 0.251867
				13.970055103302 0.255254
				14.0000948905945 0.264613
				14.0300750732422 0.226064
				14.070060968399 0.268402
				14.1001102924347 0.242393
				14.1301651000977 0.19871
				14.1700694561005 0.22503
				14.2000830173492 0.215937
				14.2300643920898 0.198163
				14.2700748443604 0.154594
				14.3000574111938 0.149332
				14.3315377235413 0.143542
				14.3700361251831 0.100232
				14.4000632762909 0.0566762
				14.430050611496 0.0133657
				14.4700677394867 -0.0171917
				14.5000483989716 -0.0485082
				14.5301420688629 -0.0768416
				14.5701425075531 -0.0838311
				14.6000599861145 -0.0865507
				14.6300444602966 -0.0982505
				14.7000386714935 -0.176117
				14.7300901412964 -0.226198
				14.7700381278992 -0.228674
				14.8000457286835 -0.282459
				14.8300426006317 -0.252712
				14.8700995445251 -0.269701
				14.9000842571259 -0.243938
				14.9300670623779 -0.235874
				14.9700393676758 -0.268361
				15.0000269412994 -0.302639
				15.0300559997559 -0.307474
				15.0701024532318 -0.373422
				15.1000642776489 -0.26652
				15.1301345825195 -0.294657
				15.1700949668884 -0.320543
				15.200079202652 -0.274856
				15.2300260066986 -0.360364
				15.27006483078 -0.347306
				15.3000769615173 -0.345857
				15.3300342559814 -0.349405
				15.3600478172302 -0.420869
				15.4000537395477 -0.369764
				15.4300289154053 -0.374789
				15.4700510501862 -0.36707
				15.5000343322754 -0.434616
				15.5300507545471 -0.439066
				15.5701344013214 -0.444678
				15.6000649929047 -0.443565
				15.6300373077393 -0.44588
				15.6700377464294 -0.45018
				15.7000515460968 -0.453061
				15.7300386428833 -0.467907
				15.7701144218445 -0.422298
				15.8000204563141 -0.388546
				15.8301048278809 -0.504018
				15.870058298111 -0.521239
				15.9000232219696 -0.544371
				15.930052280426 -0.48802
				15.9700498580933 -0.430967
				16.0000419616699 -0.428758
				16.0300631523132 -0.487304
				16.0701236724854 -0.625455
				16.100075006485 -0.584632
				16.130101442337 -0.584393
				16.170033454895 -0.569776
				16.2000794410706 -0.508279
				16.2300539016724 -0.604873
				16.2701241970062 -0.552503
				16.300080537796 -0.403459
				16.3301117420197 -0.501345
				16.3700821399689 -0.52153
				16.4000337123871 -0.518339
				16.4300594329834 -0.457537
				16.4700808525085 -0.439286
				16.5000016689301 -0.443711
				16.5300354957581 -0.354262
				16.5700469017029 -0.350739
				16.6000437736511 -0.429546
				16.6300339698792 -0.429697
				16.6701214313507 -0.41591
				16.7001194953918 -0.355785
				16.73002576828 -0.374482
				16.7700350284576 -0.327743
				16.8000435829163 -0.289352
				16.8300642967224 -0.371328
				16.8700630664825 -0.362593
				16.9000730514526 -0.341474
				16.9301643371582 -0.360808
				16.9700303077698 -0.41363
				17.0000314712524 -0.429976
				17.030041217804 -0.39768
				17.0701735019684 -0.378905
				17.1000514030457 -0.372116
				17.1300373077393 -0.349725
				17.1700687408447 -0.350613
				17.2000570297241 -0.326372
				17.2300570011139 -0.312928
				17.270012140274 -0.313635
				17.3000552654266 -0.288428
				17.3300642967224 -0.23444
				17.3700323104858 -0.209796
				17.4000539779663 -0.205775
				17.4300246238708 -0.162231
				17.470059633255 -0.1536
				17.5000424385071 -0.109234
				17.530241727829 -0.109234
				17.5700666904449 -0.0706288
				17.6000330448151 -0.033467
				17.6300449371338 -0.033467
				17.6701080799103 -0.0167616
				17.7000532150269 0.0230748
				17.7300405502319 0.0230748
				17.770055770874 0.0507164
				17.8000600337982 0.0956961
				17.8300306797028 0.0956961
				17.8700420856476 0.0844884
				17.9000611305237 0.112211
				17.9301075935364 0.112211
				17.9700326919556 0.105666
				18.000022649765 0.205858
				18.0300538539886 0.205858
				18.0700452327728 0.19739
				18.1000509262085 0.241411
				18.1300714015961 0.241411
				18.1701080799103 0.389009
				18.2000250816345 0.388266
				18.2300794124603 0.388266
				18.2701287269592 0.493508
				18.3000617027283 0.571262
				18.330117225647 0.571262
				18.370058298111 0.559112
				18.4000477790833 0.560552
				18.4301416873932 0.560552
				18.4700260162354 0.630707
				18.5000493526459 0.541607
				18.5301647186279 0.541607
				18.5700817108154 0.462254
				18.6000266075134 0.404357
				18.6300475597382 0.404357
				18.6700713634491 0.461255
				18.7000179290771 0.541222
				18.730051279068 0.541222
				18.7700510025024 0.531748
				18.8000123500824 0.430495
				18.8300812244415 0.430495
				18.8700358867645 0.49031
				18.9000051021576 0.511078
				18.9300625324249 0.511078
				18.9700438976288 0.544356
				19.0000007152557 0.53805
				19.030068397522 0.53805
				19.070054769516 0.483923
				19.1000535488129 0.483923
				19.1300711631775 0.537296
				19.1700212955475 0.522923
				19.200092792511 0.522923
				19.2301218509674 0.450501
				19.2700004577637 0.445402
				19.3000431060791 0.445402
				19.3300278186798 0.447503
				19.360032081604 0.444326
				19.4000842571259 0.428797
				19.5000514984131 0.457741
				19.5301532745361 0.410282
				19.5700941085815 0.528145
				19.6000504493713 0.594317
				19.6300802230835 0.642314
				19.670140504837 0.633291
				19.7000579833984 0.609566
				19.7301988601685 0.578212
				19.7700464725494 0.468382
				19.8000860214233 0.494263
				19.830043554306 0.381102
				19.8700702190399 0.404779
				19.9000697135925 0.328002
				19.9301106929779 0.300572
				19.9700844287872 0.26788
				20.0000329017639 0.279362
				20.0300595760345 0.266359
				20.0700767040253 0.438353
				20.1000847816467 0.415537
				20.1300592422485 0.424618
				20.1700620651245 0.385656
				20.2000567913055 0.384629
				20.2300620079041 0.375718
				20.2700560092926 0.350284
				20.3000378608704 0.341051
				20.3300831317902 0.341051
				20.3701105117798 0.329758
				20.4000284671783 0.282138
				20.4300830364227 0.241026
				20.4700541496277 0.244943
				20.5000283718109 0.224043
				20.5300998687744 0.173071
				20.5701208114624 0.164108
				20.6001582145691 0.107959
				20.6302032470703 0.0840718
				20.6700549125671 0.0797394
				20.7000367641449 0.0691792
				20.7300517559052 0.0290642
				20.770090341568 -0.00606545
				20.8000874519348 -0.0388859
				20.8301069736481 -0.0804154
				20.8700737953186 -0.116352
				20.9000685214996 -0.134075
				20.9300892353058 -0.150141
				20.9701342582703 -0.157137
				21.0001049041748 -0.16827
				21.0301010608673 -0.17557
				21.0701580047607 -0.186281
				21.1000547409058 -0.197325
				21.1300559043884 -0.223428
				21.1700723171234 -0.236499
				21.2001419067383 -0.246317
				21.2301228046417 -0.267421
				21.2700235843658 -0.287567
				21.3000473976135 -0.303512
				21.330060005188 -0.311565
				21.3701026439667 -0.328915
				21.4000880718231 -0.336489
				21.4302382469177 -0.284938
				21.4700288772583 -0.383614
				21.5000417232513 -0.370495
				21.5300667285919 -0.290394
				21.5700438022614 -0.318151
				21.6000940799713 -0.322715
				21.6300525665283 -0.323611
				21.6700313091278 -0.340279
				21.7000441551208 -0.450532
				21.7301850318909 -0.479104
				21.7700772285461 -0.571861
				21.8000845909119 -0.57817
				21.8300862312317 -0.710874
				21.8701364994049 -0.656491
				21.9000499248505 -0.718401
				21.9300372600555 -0.692845
				21.9700484275818 -0.750335
				22.0000443458557 -0.796004
				22.0300381183624 -0.780995
				22.0700759887695 -0.740687
				22.1000385284424 -0.718091
				22.1300995349884 -0.626849
				22.1700663566589 -0.662262
				22.2000329494476 -0.748728
				22.2300601005554 -0.761031
				22.270035982132 -0.729854
				22.3000435829163 -0.800525
				22.3300318717957 -0.741152
				22.3700866699219 -0.734634
				22.4000906944275 -0.80894
				22.4300923347473 -0.815354
				22.4701173305511 -0.792439
				22.5000305175781 -0.787172
				22.5300459861755 -0.791127
				22.5700798034668 -0.792346
				22.600065946579 -0.792942
				22.630051612854 -0.831513
				22.6700918674469 -0.803299
				22.7000412940979 -0.830657
				22.7300846576691 -0.830117
				22.7701094150543 -0.811691
				22.8000383377075 -0.811691
				22.8300459384918 -0.837032
				22.880012512207 -0.795778
				22.9000458717346 -0.795778
				22.9301161766052 -0.794673
				22.9701766967773 -0.830286
				23.0001039505005 -0.805047
				23.0300569534302 -0.805816
				23.0700449943542 -0.785322
				23.1001379489899 -0.782811
				23.130035161972 -0.781248
				23.1700446605682 -0.780457
				23.2000637054443 -0.77958
				23.2300443649292 -0.781594
				23.2700917720795 -0.783132
				23.3000588417053 -0.777479
				23.3300604820251 -0.757147
				23.3700428009033 -0.788166
				23.4000461101532 -0.775347
				23.4300448894501 -0.757306
				23.4700582027435 -0.755271
				23.5000402927399 -0.768876
				23.5300614833832 -0.809629
				23.5700912475586 -0.829857
				23.6000318527222 -0.824684
				23.6300268173218 -0.817214
				23.670060634613 -0.755191
				23.8000845909119 -0.687994
				23.800137758255 -0.687994
				23.8001458644867 -0.687994
				23.8300852775574 -0.670154
				23.8700416088104 -0.645803
				24.0001082420349 -0.580209
				24.0001113414764 -0.580209
				24.0001139640808 -0.580209
				24.0001397132874 -0.580209
				24.0800743103027 -0.431
				24.090017080307 -0.3974
				24.1000440120697 -0.3974
				24.1600487232208 -0.339069
				24.1700794696808 -0.339069
				24.2501261234283 -0.230127
				24.2501368522644 -0.230127
				24.2701199054718 -0.156646
				24.3000581264496 -0.0854454
				24.3300478458405 -0.0631101
				24.3801279067993 -0.0399663
				24.4000279903412 -0.00257984
				24.4301481246948 0.0208581
				24.4701471328735 0.0828592
				24.5000460147858 0.109559
				24.5800993442535 0.156021
				24.5801148414612 0.156021
				24.6000916957855 0.170607
				24.630083322525 0.22321
				24.6700644493103 0.263554
				24.7000949382782 0.285106
				24.7700328826904 0.335559
				24.7700667381287 0.335559
				24.8101613521576 0.367196
				24.8301303386688 0.410153
				24.9000728130341 0.42431
				24.9001054763794 0.42431
				24.9600491523743 0.441233
				24.970077753067 0.441233
				25.0100526809692 0.476933
				25.0300459861755 0.443478
				25.0800507068634 0.328948
				25.1000757217407 0.479076
				25.130033493042 0.338269
				25.1700532436371 0.394545
				25.2000386714935 0.476535
				25.230057477951 0.411055
				25.2701332569122 0.471896
				25.300044298172 0.583904
				25.3300385475159 0.604864
				25.3700635433197 0.657504
				25.4000909328461 0.705955
				25.4300580024719 0.721321
				25.4700863361359 0.654144
				25.5300278663635 0.629909
				25.5700576305389 0.734676
				25.600040435791 0.669937
				25.7700805664062 0.578788
				25.8001053333282 0.603645
				25.8300561904907 0.60403
				25.8700549602509 0.591855
				25.9000599384308 0.664538
				25.930018901825 0.564068
				25.9700491428375 0.605557
				26.0000579357147 0.557883
				26.030045747757 0.560129
				26.070160150528 0.541476
				26.1000337600708 0.508898
				26.1700754165649 0.491262
				26.2000350952148 0.469304
				26.230028629303 0.436515
				26.2700364589691 0.492186
				26.3000690937042 0.511801
				26.3300614356995 0.542226
				26.3701176643372 0.550206
				26.7300362586975 0.316001
				27.4300780296326 -0.115895
				27.4709501266479 -0.115895
				27.500025510788 -0.15484
				27.5300679206848 -0.15484
				27.5700120925903 -0.216861
				27.6000137329102 -0.330836
				27.6300237178802 -0.330836
				27.6700701713562 -0.422995
				27.7000417709351 -0.481239
				27.7300631999969 -0.481239
				27.7700302600861 -0.534289
				27.8000166416168 -0.569491
				27.8301122188568 -0.569491
				27.8700811862946 -0.607155
				27.9000635147095 -0.600819
				27.9300904273987 -0.600819
				27.9700465202332 -0.626357
				28.0000352859497 -0.657303
				28.0300798416138 -0.657303
				28.0700461864471 -0.752293
				28.1000282764435 -0.718475
				28.1300525665283 -0.718475
				28.1700320243835 -0.738304
				28.20006108284 -0.744758
				28.2300727367401 -0.744758
				28.3000204563141 -0.924433
				28.3300173282623 -0.924433
				28.3700578212738 -1.07017
				28.4000387191772 -1.09954
				28.4300467967987 -1.09954
				28.4700684547424 -1.14362
				28.5000104904175 -1.1394
				28.5300505161285 -1.1394
				28.5700323581696 -1.18701
				28.6000211238861 -1.23204
				28.6300580501556 -1.23204
				28.6700303554535 -1.22092
				28.7000865936279 -1.22092
				28.7300953865051 -1.23639
				28.7700493335724 -1.2652
				28.8000373840332 -1.2652
				28.8300445079803 -1.27638
				28.9001092910767 -1.23076
				28.9301104545593 -1.33077
				28.9700043201447 -1.30574
				29.0300385951996 -1.37097
				29.1301262378693 -1.34773
				29.1700394153595 -1.34664
				29.2000346183777 -1.33126
				29.2300775051117 -1.37117
				29.2700474262238 -1.37669
				29.3000738620758 -1.36894
				29.3300259113312 -1.39284
				29.3700866699219 -1.39757
				29.4000775814056 -1.61149
				29.4301235675812 -1.61885
				29.4700598716736 -1.64857
				29.5000584125519 -1.64792
				29.5300664901733 -1.70663
				29.5700941085815 -1.72623
				29.6000821590424 -1.77425
				29.6300902366638 -1.82634
				29.6701600551605 -1.77459
				29.7000865936279 -1.80685
				29.7300524711609 -1.79418
				29.7700760364532 -1.77892
				29.8000719547272 -1.78053
				29.8301105499268 -1.77994
				29.8701338768005 -1.77571
				29.9000260829926 -1.76734
				29.9301354885101 -1.81321
				29.9701480865479 -1.80168
				30.0000629425049 -1.72314
				30.0302014350891 -1.71296
				30.0700991153717 -1.71059
				30.1000373363495 -1.7146
				30.1301128864288 -1.72506
				30.1701774597168 -1.72209
				30.2001214027405 -1.71624
				30.2300827503204 -1.69718
				30.2700943946838 -1.69182
				30.3000473976135 -1.68303
				30.3701498508453 -1.68584
				30.4001748561859 -1.67763
				30.4300909042358 -1.66262
				30.4701135158539 -1.63756
				30.5000691413879 -1.59322
				30.5300536155701 -1.58471
				30.5700788497925 -1.55262
				30.6000797748566 -1.54765
				30.6301212310791 -1.54072
				30.670072555542 -1.53012
				30.700080871582 -1.52228
				30.7302062511444 -1.60316
				30.7701513767242 -1.58505
				30.8000590801239 -1.5223
				30.8300552368164 -1.64445
				30.8700733184814 -1.64048
				30.9000465869904 -1.62808
				30.9300818443298 -1.58277
				30.9701166152954 -1.55179
				31.0000512599945 -1.458
				31.0300207138062 -1.42872
				31.0700678825378 -1.60657
				31.1001255512238 -1.64381
				31.1300456523895 -1.66138
				31.1701304912567 -1.50977
				31.2000765800476 -1.50641
				31.2300298213959 -1.48573
				31.2700943946838 -1.4678
				31.3000540733337 -1.52723
				31.3300671577454 -1.34249
				31.3700239658356 -1.45292
				31.4000763893127 -1.43348
				31.4300606250763 -1.41302
				31.4701447486877 -1.50762
				31.5000426769257 -1.38529
				31.53013920784 -1.50144
				31.5700926780701 -1.51791
				31.6001329421997 -1.635
				31.6300866603851 -1.54852
				31.6701250076294 -1.35864
				31.7000679969788 -1.33964
				31.7301080226898 -1.33775
				31.7700922489166 -1.25068
				31.8000502586365 -1.22166
				31.8300375938416 -1.18723
				31.8700561523438 -1.23481
				31.9000558853149 -1.22908
				31.9300606250763 -1.2546
				31.970062494278 -1.22332
				32.0000238418579 -1.2769
				32.0301144123077 -1.25881
				32.0701730251312 -1.26325
				32.1000683307648 -1.20751
				32.1300663948059 -1.19088
				32.1700565814972 -1.15319
				32.2000584602356 -1.133
				32.2300567626953 -1.04085
				32.2700645923615 -1.02857
				32.3000748157501 -0.864253
				32.33003282547 -0.838656
				32.3700304031372 -0.915439
				32.4000499248505 -0.843635
				32.4301233291626 -0.802294
				32.4700956344604 -0.778789
				32.5000553131104 -0.687205
				32.5301146507263 -0.613333
				32.5701599121094 -0.634382
				32.6000361442566 -0.587905
				32.6301214694977 -0.587905
				32.6700398921967 -0.548185
				32.7000570297241 -0.490944
				32.7300398349762 -0.473212
				32.7700426578522 -0.45669
				32.800076007843 -0.445165
				32.8300440311432 -0.427138
				32.8701133728027 -0.401667
				32.9000442028046 -0.342544
				32.9300990104675 -0.333244
				32.9700567722321 -0.298241
				33.0000686645508 -0.254637
				33.0300979614258 -0.239343
				33.0700583457947 -0.211418
				33.1000280380249 -0.165169
				33.1301383972168 -0.158565
				33.1700723171234 -0.102645
				33.2000865936279 -0.0300223
				33.2300736904144 0.0312621
				33.2701063156128 0.0627421
				33.300066947937 0.108405
				33.3300852775574 0.169423
				33.3700649738312 0.187481
				33.4000811576843 0.267411
				33.4300878047943 0.300696
				33.4700779914856 0.369835
				33.500146150589 0.377347
				33.6701493263245 0.527072
				33.7000675201416 0.591874
				33.7300198078156 0.687958
				33.7700645923615 0.689413
				33.8000779151917 0.702769
				34.030121088028 0.960461
				34.0701143741608 0.864879
				34.1000280380249 0.757279
				34.2301135063171 0.883582
				34.2700936794281 0.908384
				34.3000235557556 1.21863
				34.370041847229 1.51055
				35.5700464248657 1.93626
				35.600047826767 1.95003
				35.6301219463348 1.86056
				35.6701376438141 1.86124
				35.700035572052 1.83776
				35.730096578598 1.90157
				35.7700765132904 1.98745
				35.8000700473785 1.83374
				35.8300538063049 2.03211
				35.8700699806213 2.00977
				35.9001095294952 2.06434
				35.9300811290741 2.06513
				35.9700288772583 1.87787
				36.0000910758972 1.91706
				36.0300629138947 2.0073
				36.0701115131378 1.91998
				36.1000332832336 1.91932
				36.1300418376923 1.94803
				36.1700692176819 1.93905
				36.2000410556793 1.94968
				36.2300477027893 1.9862
				36.2700176239014 2.07119
				36.3000550270081 1.95455
				36.330011844635 2.09462
				36.3700222969055 2.10918
				36.4000518321991 1.93321
				36.4300584793091 2.0355
				36.470067024231 1.88096
				36.5000393390656 2.00305
				36.5300800800323 2.06397
				36.5701007843018 2.06102
				36.6000423431396 2.07301
				36.6300497055054 2.11534
				36.6700539588928 2.1282
				36.7000651359558 2.09839
				36.7300837039948 2.09839
				36.8000345230103 1.91683
				36.830055475235 1.91683
				36.8700232505798 1.84633
				36.9000437259674 1.8577
				36.930061340332 1.8577
				36.9700810909271 1.75987
				37.0000445842743 1.67308
				37.0300405025482 1.67308
				37.1300625801086 1.65078
				37.2000029087067 1.7937
				37.3000245094299 1.74582
				37.3300354480743 1.74582
				37.3700747489929 1.71895
				37.4300961494446 1.65824
				37.5000419616699 1.52439
				37.5300884246826 1.52439
				37.6000397205353 1.44431
				37.6300618648529 1.44431
				37.670086145401 1.33992
				38.8700897693634 0.50805
				38.9000506401062 0.438991
				38.9300498962402 0.440602
				38.9701116085052 0.371321
				39.0300526618958 0.423526
				39.0701971054077 0.359703
				39.1000552177429 0.350357
				39.1701295375824 0.317125
				39.4001200199127 0.0105715
				39.57013630867 -0.0784526
				39.6000683307648 -0.0870736
				39.6300399303436 -0.109063
				39.6701803207397 -0.0660574
				39.7000238895416 -0.144094
				39.7301206588745 -0.145369
				39.7700679302216 -0.137418
				39.8000705242157 -0.180407
				39.8301274776459 -0.169186
				39.8701465129852 -0.157609
				39.9000668525696 -0.159991
				39.9300382137299 -0.175622
				39.9700529575348 -0.18203
				40.0000402927399 -0.338167
				40.0300841331482 -0.55064
				40.0702269077301 -0.640362
				40.1000239849091 -0.625485
				40.1301367282867 -0.707689
				40.1701080799103 -0.693001
				40.200053691864 -0.819185
				40.2301437854767 -0.861563
				40.2701072692871 -0.865241
				40.3000791072845 -0.872424
				40.3300240039825 -0.872424
				40.3700413703918 -0.95834
				40.4000754356384 -1.04328
				40.4300773143768 -0.933372
				40.4702706336975 -1.15899
				40.5000476837158 -1.19091
				40.5300848484039 -1.24918
				40.5700340270996 -1.25237
				40.6000499725342 -1.25396
				40.6300299167633 -1.27401
				40.6700451374054 -1.34996
				40.7000665664673 -1.37068
				40.7300372123718 -1.36628
				40.7700896263123 -1.42557
				40.8000748157501 -1.51035
				40.8300881385803 -1.34938
				40.8701033592224 -1.38706
				40.9000253677368 -1.31886
				40.9300961494446 -1.457
				40.9700934886932 -1.28791
				41.0000274181366 -1.47933
				41.0300643444061 -1.5117
				41.0700771808624 -1.4808
				41.1300811767578 -1.44479
				41.2301757335663 -1.85625
				41.270103931427 -1.86843
				41.3000493049622 -1.91938
				41.3300578594208 -1.95164
				41.3700692653656 -1.97219
				41.4000182151794 -2.07531
				41.4302155971527 -2.04328
				41.4700644016266 -2.10453
				41.5000684261322 -2.14217
				41.5300254821777 -2.152
				41.5700974464417 -2.17091
				41.6000537872314 -2.17853
				41.6300609111786 -2.13228
				41.6700339317322 -2.1965
				41.7000257968903 -2.19024
				41.7300622463226 -2.0914
				41.770069360733 -2.17836
				41.8000943660736 -2.20064
				41.8300633430481 -2.17748
				41.8700392246246 -2.19026
				41.900025844574 -2.19765
				41.9301650524139 -2.36896
				41.9700527191162 -2.38566
				42.0000839233398 -2.58966
				42.0300939083099 -2.60014
				42.0700759887695 -2.68597
				42.10005235672 -2.7137
				42.1301200389862 -2.55407
				42.1700577735901 -2.4186
				42.2000486850739 -2.43564
				42.2701561450958 -2.456
				42.3001320362091 -2.50069
				42.3300974369049 -2.50482
				42.3700559139252 -2.51791
				42.4000766277313 -2.52092
				42.5700376033783 -2.65677
				42.60005402565 -2.67513
				42.6300616264343 -2.67176
				42.6701285839081 -2.6666
				42.7000415325165 -2.68725
				42.7300524711609 -2.66576
				42.7700233459473 -2.67028
				42.8000512123108 -2.67691
				42.8300249576569 -2.7056
				42.8700461387634 -2.69007
				42.900053024292 -2.73984
				42.9301414489746 -2.70783
				42.9702806472778 -2.6918
				43.0000367164612 -2.69591
				43.0300192832947 -2.75746
				43.0700974464417 -2.74699
				43.1001198291779 -2.76137
				43.130110502243 -2.80715
				43.1700603961945 -2.86112
				43.200012922287 -2.92947
				43.2301139831543 -2.93154
				43.2700533866882 -2.93514
				43.3000361919403 -2.90687
				43.3301663398743 -3.16057
				43.3700923919678 -2.82206
				43.4000473022461 -2.91647
				43.4300851821899 -2.92057
				43.4700832366943 -3.17548
				43.5000483989716 -2.81596
				43.5300188064575 -2.88669
				43.5700242519379 -2.8865
				43.6000962257385 -2.88518
				43.6300573348999 -2.83396
				43.6700358390808 -2.92532
				43.7000670433044 -2.8092
				43.730039358139 -2.80602
				43.7700371742249 -2.89035
				43.8000984191895 -2.91566
				43.8300564289093 -2.89519
				43.8701000213623 -2.8822
				43.9000670909882 -2.81904
				43.9300227165222 -2.83424
				43.9700629711151 -3.43164
				44.0001003742218 -3.19879
				44.0301084518433 -3.40122
				44.0701153278351 -3.10242
				44.1000218391418 -2.88326
				44.1300401687622 -2.83635
				44.1700949668884 -2.72963
				44.2000739574432 -2.72777
				44.2300205230713 -2.77061
				44.2701275348663 -2.83161
				44.3000693321228 -2.84869
				44.3301336765289 -2.69754
				44.3700909614563 -2.72451
				44.4000730514526 -2.67478
				44.4300327301025 -2.65566
				44.4700698852539 -2.71161
				44.5000689029694 -2.6984
				44.5300579071045 -2.66447
				44.5700492858887 -2.6628
				44.6000216007233 -2.64475
				44.6300449371338 -2.91965
				44.6700799465179 -2.70849
				44.7001032829285 -2.94104
				44.7300317287445 -3.15378
				44.7701344490051 -3.05686
				44.8000524044037 -3.02339
				44.8300428390503 -3.02227
				44.8700621128082 -3.03191
				44.9000587463379 -2.99609
				44.9300348758698 -2.99037
				44.9701294898987 -2.90255
				45.0000438690186 -2.92916
				45.1000142097473 -2.87094
				45.130115032196 -2.80418
				45.1700789928436 -2.77873
				45.2000224590302 -2.77263
				45.2300534248352 -2.77841
				45.2700901031494 -2.71501
				45.3000431060791 -2.73639
				45.3300535678864 -2.79659
				45.3700511455536 -2.75114
				45.4000422954559 -2.6751
				45.4300367832184 -2.82123
				45.4700510501862 -2.72376
				45.5000424385071 -2.82746
				45.5300533771515 -2.60402
				45.5700454711914 -2.71104
				45.60005235672 -2.57956
				45.6300594806671 -2.4335
				45.6700129508972 -2.44179
				45.7000534534454 -2.37057
				45.7300631999969 -2.29628
				45.7700746059418 -2.21691
				45.8000268936157 -2.18445
				45.8300628662109 -2.16601
				45.8700361251831 -2.25263
				45.9000325202942 -2.10069
				45.9300882816315 -2.08878
				45.9700713157654 -1.98058
				46.000027179718 -2.03356
				46.0300624370575 -2.11763
				46.0701034069061 -2.08934
				46.1000638008118 -1.956
				46.1300630569458 -1.93777
				46.1700809001923 -1.98723
				46.2000770568848 -1.95283
				46.2300674915314 -1.89215
				46.2700879573822 -1.82389
				46.300092458725 -1.79839
				46.3300516605377 -1.79062
				46.3701663017273 -1.73701
				46.400084733963 -1.63698
				46.4300591945648 -1.63698
				46.4700763225555 -1.49318
				46.5000789165497 -1.49608
				46.5302436351776 -1.49608
				46.5700492858887 -1.45179
				46.6000339984894 -1.43769
				46.6300823688507 -1.43769
				46.6700456142426 -1.45544
				46.7000410556793 -1.22346
				46.730057477951 -1.22346
				46.7700457572937 -1.19992
				46.7999920845032 -1.17219
				46.8300640583038 -1.17219
				46.8700957298279 -1.18432
				46.9000017642975 -1.16754
				46.9300289154053 -1.16754
				47.0000259876251 -1.03812
				47.0300633907318 -1.03812
				47.0700423717499 -0.989329
				47.1000003814697 -0.955116
				47.130081653595 -0.955116
				47.1700239181519 -0.830433
				47.2000226974487 -0.780137
				47.2300856113434 -0.780137
				47.2700660228729 -0.726278
				47.3000707626343 -0.698106
				47.3300399780273 -0.698106
				47.3700349330902 -0.613389
				47.4000384807587 -0.587903
				47.4300973415375 -0.587903
				47.5000371932983 -0.516492
				47.5300581455231 -0.516492
				47.6000239849091 -0.304496
				47.6301112174988 -0.304496
				47.6700396537781 -0.276924
				47.70001745224 -0.222813
				47.7300281524658 -0.222813
				47.7700684070587 -0.144292
				47.8000056743622 -0.10414
				47.8301348686218 -0.10414
				47.8700778484344 -0.0673555
				47.9000482559204 -0.0673555
				47.930056810379 -0.0661719
				47.9700613021851 0.0706751
				48.0000660419464 0.0706751
				48.0300707817078 0.128897
				48.0700199604034 0.259621
				50.2700824737549 2.4514
				50.3000967502594 2.42499
				50.3300657272339 2.47163
				50.3701331615448 2.43869
				50.4000732898712 2.49203
				50.430077791214 2.47987
				50.4700653553009 2.49352
				50.5000476837158 2.50341
				51.3000450134277 2.74051
				51.5300738811493 2.87819
				51.9700646400452 2.96075
				52.0000519752502 2.86569
				52.0300850868225 2.92318
				52.0701727867126 2.86846
				52.100047826767 2.80722
				52.1300382614136 2.70108
				52.1700718402863 2.87225
				52.2001144886017 2.89654
				52.2300779819489 2.73909
				52.2701396942139 2.89114
				52.3000156879425 2.9135
				52.3300714492798 2.9314
				52.3700928688049 2.92047
				52.4000697135925 2.92329
				52.4300646781921 2.92975
				52.4701654911041 3.05036
				52.5000374317169 2.97086
				52.5300524234772 2.93582
				52.5700869560242 2.92409
				52.6000823974609 3.04129
				52.6600725650787 3.0485
				52.6701135635376 3.0485
				52.7000503540039 3.04681
				52.7301678657532 2.92154
				52.770078420639 2.89989
				52.8000643253326 2.91431
				52.8300974369049 2.91345
				52.8700714111328 2.87427
				52.9000594615936 2.88066
				52.9301037788391 2.8769
				52.9700546264648 2.83178
				53.0000936985016 2.89534
				53.0300776958466 2.99249
				53.0700747966766 2.86041
				53.1000576019287 2.82017
				53.1300897598267 2.84153
				53.1700525283813 2.85475
				53.2000615596771 2.83973
				53.2300841808319 2.83529
				53.2700574398041 2.83732
				53.3000605106354 2.94756
				53.3300983905792 2.95349
				53.3701155185699 2.94789
				53.4000351428986 2.86694
				53.4300286769867 2.8522
				53.4701392650604 2.85524
				53.5000612735748 2.66167
				53.5301251411438 2.60033
				53.5700407028198 2.59727
				53.6000559329987 2.62299
				53.6300718784332 2.63941
				53.6700627803802 2.75779
				53.7000892162323 2.7695
				53.7312941551208 2.50682
				53.7701153755188 2.59363
				53.8001065254211 2.79706
				53.8300430774689 2.66163
				53.8700783252716 2.74136
				53.9000282287598 2.8006
				53.9300723075867 2.74923
				53.970086812973 2.66309
				54.0000343322754 2.66191
				54.0300471782684 2.67264
				54.0700941085815 2.65606
				54.1000642776489 2.64383
				54.1300532817841 2.56382
				54.1701126098633 2.67664
				54.200047492981 2.59389
				54.2300899028778 2.66918
				54.2700617313385 2.57844
				54.300057888031 2.48912
				54.3300430774689 2.46023
				54.3701732158661 2.53854
				54.4000308513641 2.5427
				54.430016040802 2.51307
				54.4700481891632 2.69568
				54.5001032352448 2.53231
				54.5301234722137 2.54204
				54.5700690746307 2.34921
				54.600090265274 2.48008
				55.4000449180603 2.60664
				56.300030708313 1.30057
				56.3301601409912 1.30057
				56.5000717639923 1.48741
				56.5700755119324 1.47099
				56.6000261306763 1.47713
				56.7301139831543 1.16737
				56.77006483078 1.39452
				56.8700497150421 1.14705
				56.9000482559204 1.01237
				56.9300475120544 1.01237
				61.9700121879578 -3.62375
				63.1700701713562 -4.02918
				63.200088262558 -4.08732
				63.2300643920898 -4.10532
				63.2700417041779 -4.12602
				63.3000409603119 -4.13838
				63.3300375938416 -4.12705
				63.400057554245 -4.17384
				63.5301122665405 -4.28002
				63.5700511932373 -4.2105
				63.6000361442566 -4.25043
				63.6300468444824 -4.28146
				63.670058965683 -4.27624
				63.7000288963318 -4.24922
				63.7300622463226 -4.11527
				63.7700498104095 -4.12059
				63.8000504970551 -3.58751
				63.8300654888153 -3.63002
				63.8700950145721 -3.63404
				63.9000735282898 -3.64775
				63.9300553798676 -3.60975
				63.9700527191162 -3.61562
				64.0000379085541 -3.63254
				64.0300481319427 -3.6626
				64.0700380802155 -4.22417
				64.1000740528107 -3.6589
				64.13001704216 -3.66436
				64.1700568199158 -3.57916
				64.2000906467438 -3.61988
				64.2300860881805 -3.66822
				64.270035982132 -3.66511
				64.3000676631927 -3.69907
				64.3300466537476 -4.07357
				64.3700590133667 -3.7003
				64.4000298976898 -3.80238
				64.4300453662872 -3.70098
				64.4700808525085 -3.79688
				64.500070810318 -3.80333
				64.5301039218903 -3.94697
				64.5700438022614 -3.9534
				64.6000473499298 -4.00713
				64.6300384998322 -4.00947
				64.6700351238251 -4.01552
				64.7000396251678 -4.06004
				64.7300508022308 -3.96706
				64.7700741291046 -3.96756
				64.8000259399414 -3.97292
				64.8300240039825 -3.99102
				64.8700370788574 -3.99614
				64.9000821113586 -4.39162
				64.9300487041473 -4.30197
				65.000057220459 -4.32606
				65.0300765037537 -4.16612
				65.0700576305389 -4.42383
				65.1000285148621 -4.19342
				65.1300685405731 -4.18271
				65.1700873374939 -4.14053
				65.2000360488892 -4.14053
				65.2300250530243 -4.16829
				65.2700798511505 -4.16467
				65.300062417984 -4.21211
				65.330066204071 -4.21432
				65.3700504302979 -4.32897
				65.400050163269 -3.95927
				65.4300539493561 -4.06498
				65.4700222015381 -4.16151
				65.5000152587891 -4.0626
				65.5300974845886 -4.08337
				65.5700874328613 -4.08828
				65.6000673770905 -4.03725
				65.6301085948944 -4.03725
				65.6700887680054 -4.04188
				65.700058221817 -4.18401
				65.7700295448303 -4.17799
				65.8000242710114 -4.03451
				65.8301339149475 -4.03451
				65.8701522350311 -4.22009
				65.9000611305237 -4.22551
				65.9301245212555 -4.22551
				65.9700832366943 -4.25031
				66.0000231266022 -4.16229
				66.0301032066345 -4.16229
				66.0700235366821 -4.4676
				68.0300993919373 -3.33817
				68.0701143741608 -3.40352
				68.1700489521027 -3.35816
				68.2000811100006 -3.19608
				68.2301430702209 -3.07252
				69.1000576019287 -2.64825
				69.1300854682922 -2.49472
				69.1700818538666 -2.4698
				69.200031042099 -2.43833
				69.2300460338593 -2.41427
				69.2701561450958 -2.36986
				69.3000748157501 -2.39777
				69.3300745487213 -2.38801
				69.3701505661011 -2.291
				69.400045633316 -2.06965
				69.4300603866577 -2.22195
				69.4700818061829 -2.03683
				69.5000784397125 -2.1927
				69.5300769805908 -2.16291
				69.5701153278351 -2.14117
				69.6700575351715 -1.9943
				69.7000942230225 -2.05665
				69.730039358139 -1.92503
				69.7700560092926 -1.9155
				69.800094127655 -1.88269
				69.8300428390503 -1.92433
				69.8700387477875 -1.65837
				69.9000568389893 -1.73078
				69.930065870285 -1.72429
				69.9700598716736 -1.94007
				70.0000741481781 -1.69749
				70.0300407409668 -1.91219
				70.070122718811 -1.69552
				70.1000599861145 -1.90479
				70.130083322525 -1.69552
				70.1700682640076 -1.75143
				70.2000694274902 -1.68591
				70.230033159256 -1.69127
				70.2700402736664 -1.6737
				70.3000621795654 -1.68689
				70.3300275802612 -1.77562
				70.3701004981995 -1.77562
				70.4000794887543 -1.68662
				70.4300601482391 -1.80166
				70.4700920581818 -1.94505
				70.5000760555267 -1.94995
				70.5300598144531 -1.94007
				70.5700540542603 -1.80205
				70.6000373363495 -1.73874
				70.6300556659698 -1.73205
				70.6700837612152 -1.70298
				70.7000911235809 -1.69003
				70.730081319809 -1.6987
				70.7700529098511 -1.78186
				70.8000328540802 -1.90479
				70.8300359249115 -1.76854
				70.8701133728027 -1.68591
				70.9000935554504 -1.73732
				70.930047750473 -1.63527
				70.9701871871948 -1.61881
				71.0000395774841 -1.60784
				71.0300326347351 -1.57558
				71.070060968399 -1.56474
				71.1000530719757 -1.51418
				71.1300914287567 -1.47106
				71.1700496673584 -1.43164
				71.2000603675842 -1.43548
				71.2300539016724 -1.34882
				71.3000514507294 -1.3062
				71.3300876617432 -1.26433
				71.3701152801514 -1.24427
				71.4000508785248 -1.14181
				71.4301841259003 -1.16699
				71.5000410079956 -1.10722
				71.5300707817078 -1.08081
				71.5701289176941 -1.08081
				71.6001045703888 -1.06288
				71.6300659179688 -0.965749
				71.7000639438629 -0.948274
				72.0000314712524 -0.559454
				72.0700347423553 -0.422132
				72.1000516414642 -0.4026
				72.2000453472137 -0.324674
				72.2300193309784 -0.294996
				72.2700521945953 -0.285904
				72.3000311851501 -0.202909
				72.3301491737366 -0.160081
				72.3700895309448 -0.110021
				72.4000337123871 -0.0711081
				72.4300699234009 0.0186693
				72.4700667858124 0.0367762
				72.5000700950623 0.0839087
				74.5000574588776 1.93594
				75.5000514984131 1.9348
				75.5300924777985 1.9348
				75.5700409412384 2.03643
				75.6301674842834 1.8172
				75.6703035831451 1.832
				75.800012588501 1.71689
				75.9000117778778 2.04718
				75.9301817417145 2.04718
				75.9700653553009 1.89799
				76.0000419616699 2.00485
				76.0301196575165 2.00485
				76.0700953006744 1.90081
				76.1000061035156 2.05691
				76.1700444221497 1.68773
				76.2000324726105 2.02762
				76.2300901412964 2.02762
				76.3000545501709 1.91602
				76.3300626277924 1.91602
				76.4000127315521 1.91129
				76.430046081543 1.91129
				76.470043182373 2.05027
				76.5700533390045 1.85721
				76.6000392436981 1.86508
				76.6301834583282 1.86508
				76.6700665950775 1.86487
				76.7000946998596 1.86487
				76.7300646305084 1.87359
				76.7700643539429 1.64166
				76.800074338913 1.64166
				76.9000558853149 1.64659
				76.9700536727905 1.61264
				77.0300812721252 1.52172
				77.0700552463531 1.61292
				77.1000635623932 1.61292
				77.1300234794617 1.56542
				77.1700789928436 1.60649
				77.2301158905029 1.26427
				77.3000411987305 1.15994
				77.3300940990448 1.06747
				77.3700568675995 1.15569
				77.4000372886658 1.01575
				77.430073261261 1.00779
				77.4700863361359 0.92562
				77.5000176429749 0.902242
				77.5301899909973 0.880452
				77.5701329708099 0.836983
				77.6000406742096 0.762903
				77.6300764083862 0.732902
				77.670078754425 0.722641
				77.7000331878662 0.725612
				77.730135679245 0.710975
				77.7700953483582 0.699102
				77.8000497817993 0.562801
				77.8300802707672 0.547881
				77.8702034950256 0.545139
				77.9000577926636 0.522358
				77.9301400184631 0.490717
				77.9700798988342 0.453457
				78.0000205039978 0.444816
				78.0300943851471 0.415922
				78.0701005458832 0.408715
				78.1000759601593 0.373178
				78.130069732666 0.337963
				78.1701309680939 0.313302
				78.2000534534454 0.246844
				78.2300429344177 0.199602
				78.2701137065887 0.150652
				78.3000383377075 0.124568
				78.3301408290863 0.11018
				78.3701364994049 0.0744853
				78.4000878334045 0.0675464
				78.4300935268402 0.0352912
				78.470183134079 0.0270182
				78.500102519989 0.0198559
				78.5300829410553 -0.0184799
				78.5701050758362 -0.0676023
				78.600109577179 -0.102121
				78.6302416324615 -0.126229
				78.6700646877289 -0.161972
				78.7000885009766 -0.161169
				78.7300667762756 -0.169865
				78.7701363563538 -0.200065
				78.8000440597534 -0.248588
				78.8300752639771 -0.187927
				78.8700487613678 -0.271434
				78.9000389575958 -0.296763
				78.9300780296326 -0.305346
				78.9701454639435 -0.406204
				79.0000503063202 -0.449142
				79.0300724506378 -0.510652
				79.0700845718384 -0.439767
				79.1001107692719 -0.483317
				79.1301052570343 -0.46186
				79.1701965332031 -0.396499
				79.2000377178192 -0.429378
				79.2300593852997 -0.414269
				79.2700593471527 -0.430858
				79.3000731468201 -0.423035
				79.3300850391388 -0.430307
				79.370080947876 -0.442945
				79.4000775814056 -0.454481
				79.4700717926025 -0.398619
				79.5000691413879 -0.366676
				79.5300760269165 -0.37398
				79.5701284408569 -0.364638
				79.6000347137451 -0.38851
				79.6300845146179 -0.509921
				79.670051574707 -0.517257
				79.7000732421875 -0.527194
				79.8300423622131 -0.485282
				79.8700957298279 -0.393747
				79.9000115394592 -0.409133
				79.9301028251648 -0.400398
				79.9701359272003 -0.344154
				80.0000667572021 -0.337266
				80.0300600528717 -0.290545
				80.0701370239258 -0.314167
				80.1301131248474 -0.22969
				80.170104265213 -0.236813
				80.2000432014465 -0.222294
				80.2300498485565 -0.206507
				80.2700750827789 -0.233839
				80.3000543117523 -0.176464
				80.3300156593323 -0.173994
				80.3701479434967 -0.168812
				80.4000315666199 -0.101334
				80.4301037788391 -0.0987562
				80.4701278209686 -0.111986
				80.5000736713409 -0.113415
				80.5301144123077 -0.100983
				80.5701086521149 -0.0627249
				80.6000876426697 -0.0454252
				80.630131483078 -0.0412272
				80.6700689792633 -0.0228554
				80.7000594139099 0.00135326
				80.730051279068 0.0161617
				80.7700772285461 0.0443209
				80.8000388145447 0.0313459
				80.8301267623901 0.0502322
				80.8700375556946 0.0559672
				80.9000647068024 0.0881262
				80.930073261261 0.130161
				80.9700996875763 0.137166
				81.0000412464142 0.219215
				81.0300390720367 0.155804
				81.0700628757477 0.221921
				81.1000385284424 0.272896
				81.1300599575043 0.272984
				81.1702115535736 0.27799
				81.2000813484192 0.281671
				81.2301223278046 0.354188
				81.2700729370117 0.433583
				81.3000218868256 0.442106
				81.3300397396088 0.483467
				81.3700683116913 0.478657
				81.400083065033 0.462504
				81.4301338195801 0.482321
				81.4700493812561 0.462676
				81.5000562667847 0.459076
				81.5300357341766 0.490841
				81.5700895786285 0.526478
				81.6000936031342 0.464409
				81.6301419734955 0.426479
				81.6701474189758 0.443193
				81.7000596523285 0.407237
				81.7300534248352 0.413767
				81.7700946331024 0.419003
				81.8000512123108 0.47345
				81.8300533294678 0.619061
				81.8700683116913 0.54721
				81.9000840187073 0.716239
				81.9302079677582 0.715758
				81.9700710773468 0.643962
				82.0000457763672 0.655865
				82.0300488471985 0.733321
				82.0701277256012 0.733121
				82.1000225543976 0.667757
				82.1300382614136 0.664093
				82.1700809001923 0.713379
				82.2000739574432 0.672972
				82.2300806045532 0.591781
				82.270045042038 0.60043
				82.3000576496124 0.597269
				82.3300726413727 0.591409
				82.3700635433197 0.384288
				82.400043964386 0.406427
				82.4300332069397 0.475157
				82.4701173305511 0.542549
				82.5000104904175 0.39438
				82.5301163196564 0.409747
				82.5700714588165 0.314431
				82.6000831127167 0.333429
				82.6300373077393 0.32864
				82.670033454895 0.43416
				82.7000465393066 0.334418
				82.7300715446472 0.284554
				82.7700462341309 0.271752
				82.8000710010529 0.263549
				82.8300695419312 0.280419
				82.8700928688049 0.272629
				82.9000606536865 0.271292
				82.9300723075867 0.245458
				82.9700503349304 0.239427
				83.0000636577606 0.197548
				83.0300550460815 0.233728
				83.0700438022614 0.156482
				83.100102186203 0.195251
				83.1299941539764 0.122548
				83.1700339317322 0.100881
				83.200038433075 0.0768519
				83.2300601005554 0.0613667
				83.2700333595276 0.044972
				83.300083398819 0.0216313
				83.3300583362579 -0.0194737
				83.3700358867645 -0.0483968
				83.4000964164734 -0.059322
				83.4300379753113 -0.0742878
				83.4700508117676 -0.0984647
				83.5000972747803 -0.119973
				83.530059337616 -0.135651
				83.570042848587 -0.186729
				83.6000316143036 -0.196334
				83.6300449371338 -0.205812
				83.6700501441956 -0.262624
				83.7000482082367 -0.288676
				83.7300345897675 -0.346608
				83.7700934410095 -0.333546
				83.8000347614288 -0.484059
				83.830037355423 -0.462191
				83.870091676712 -0.462499
				83.9001250267029 -0.452466
				83.9301302433014 -0.436091
				83.9701156616211 -0.398069
				84.0000603199005 -0.39264
				84.1000118255615 -0.401475
				84.1300053596497 -0.401148
				84.1701102256775 -0.456885
				84.2001049518585 -0.416312
				84.2301185131073 -0.414152
				84.2700264453888 -0.426589
				84.3301908969879 -0.428185
				84.3700804710388 -0.429609
				84.4000492095947 -0.470065
				84.4300382137299 -0.38305
				84.4700412750244 -0.455061
				84.5000660419464 -0.45803
				84.5300550460815 -0.436497
				84.5700616836548 -0.430242
				84.6000425815582 -0.430937
				84.6300456523895 -0.395793
				84.6700913906097 -0.396041
				84.700080871582 -0.388876
				84.7302148342133 -0.396386
				84.7700912952423 -0.38914
				84.8000500202179 -0.381701
				84.8300840854645 -0.381701
				84.8701691627502 -0.349402
				84.900039434433 -0.346399
				84.9300847053528 -0.346399
				84.9700443744659 -0.347093
				85.0000741481781 -0.345004
				85.0301024913788 -0.345004
				85.0701107978821 -0.349566
				85.1000759601593 -0.342216
				85.130184173584 -0.342216
				85.170036315918 -0.347036
				85.230073928833 -0.350381
				85.2701115608215 -0.348395
				85.3000500202179 -0.399723
				85.3301329612732 -0.399723
				85.3700366020203 -0.389916
				85.4000468254089 -0.359362
				85.4300820827484 -0.359362
				85.4700736999512 -0.347961
				85.5000438690186 -0.364375
				85.5300717353821 -0.364375
				85.5700657367706 -0.335712
				85.6000254154205 -0.335933
				85.6300644874573 -0.335933
				85.6701068878174 -0.334908
				85.7000319957733 -0.336959
				85.7300851345062 -0.336959
				85.7700419425964 -0.347046
				85.8000230789185 -0.348411
			};
		\addlegendentry{Prediction}
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test1_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos = north west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel={Time (s)},
			xmin=-4.25840630531311, xmax=90.0885197162628,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
			ymajorgrids,
			ylabel={y (m)},
			ymin=-4.13099433227158, ymax=4.45504097770309,
			ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.03009033203125 0.139563798904419
				0.0700783729553223 0.13003134727478
				0.100090265274048 0.120531320571899
				0.130123853683472 0.11302661895752
				0.170080423355103 0.10748553276062
				0.200061798095703 0.103432655334473
				0.230048418045044 0.100691318511963
				0.270126104354858 0.099339485168457
				0.300041437149048 0.0987460613250732
				0.330089569091797 0.0983812808990479
				0.370041131973267 0.0990939140319824
				0.400012254714966 0.10090160369873
				0.430106163024902 0.10337495803833
				0.470058679580688 0.107610464096069
				0.500051975250244 0.113415718078613
				0.530123233795166 0.11933422088623
				0.570074319839478 0.125444412231445
				0.600099563598633 0.132659435272217
				0.63004732131958 0.139361143112183
				0.670176267623901 0.145599126815796
				0.700080156326294 0.151087760925293
				0.730062246322632 0.154041290283203
				0.770052671432495 0.154541969299316
				0.800053358078003 0.151306629180908
				0.830052614212036 0.146421194076538
				0.870163440704346 0.13956618309021
				0.90015697479248 0.130125284194946
				0.930162191390991 0.119078874588013
				0.970064163208008 0.10615611076355
				1.00008797645569 0.0905110836029053
				1.03005743026733 0.0725741386413574
				1.07016015052795 0.0540013313293457
				1.10009980201721 0.0342636108398438
				1.13011717796326 0.0158054828643799
				1.17013049125671 -0.000281810760498047
				1.23006153106689 -0.0232803821563721
				1.30009770393372 -0.0325417518615723
				1.3301146030426 -0.0319318771362305
				1.37011170387268 -0.0293605327606201
				1.400066614151 -0.0262100696563721
				1.43003487586975 -0.0218305587768555
				1.47007870674133 -0.017491340637207
				1.50005984306335 -0.0147974491119385
				1.53005766868591 -0.0129768848419189
				1.57014727592468 -0.00988960266113281
				1.60003757476807 -0.0061955451965332
				1.63007950782776 -0.00256896018981934
				1.67003083229065 -0.000899791717529297
				1.70008730888367 -0.00140118598937988
				1.73008513450623 -0.00747132301330566
				1.77017974853516 -0.0177080631256104
				1.8000590801239 -0.032109260559082
				1.83007526397705 -0.0495333671569824
				1.87012505531311 -0.0695714950561523
				1.90008497238159 -0.090815544128418
				1.93005132675171 -0.111238241195679
				1.97007131576538 -0.12778377532959
				2.00001835823059 -0.140910148620605
				2.03002858161926 -0.15178108215332
				2.07010769844055 -0.16033673286438
				2.10004281997681 -0.166346549987793
				2.1300482749939 -0.170641660690308
				2.17009687423706 -0.173107147216797
				2.20001912117004 -0.172533512115479
				2.23006868362427 -0.169675588607788
				2.27015328407288 -0.164752721786499
				2.30007886886597 -0.155733108520508
				2.33014225959778 -0.142026424407959
				2.37011075019836 -0.13015341758728
				2.40004563331604 -0.120808362960815
				2.43009972572327 -0.111964702606201
				2.47004961967468 -0.103550910949707
				2.50008296966553 -0.0956037044525146
				2.53007888793945 -0.089726448059082
				2.57009553909302 -0.084907054901123
				2.60006666183472 -0.0823824405670166
				2.63014960289001 -0.0842549800872803
				2.67005491256714 -0.0903100967407227
				2.70006561279297 -0.10001802444458
				2.73005795478821 -0.113818645477295
				2.7701268196106 -0.130792617797852
				2.80003929138184 -0.148705244064331
				2.8301088809967 -0.168038845062256
				2.87009000778198 -0.187976121902466
				2.90004754066467 -0.205202341079712
				2.9300696849823 -0.215509176254272
				2.97012758255005 -0.218178272247314
				3.00006723403931 -0.217293262481689
				3.03010392189026 -0.216602325439453
				3.07010889053345 -0.218852281570435
				3.10007524490356 -0.226210594177246
				3.13010787963867 -0.237581968307495
				3.17004442214966 -0.250401496887207
				3.20006251335144 -0.26203179359436
				3.23013043403625 -0.270983934402466
				3.27007532119751 -0.276713132858276
				3.30008292198181 -0.278963804244995
				3.33006143569946 -0.277148485183716
				3.37002658843994 -0.271273136138916
				3.40004563331604 -0.264797210693359
				3.43004322052002 -0.258567571640015
				3.47007155418396 -0.251707792282104
				3.50008893013 -0.245682001113892
				3.5300350189209 -0.240110874176025
				3.57009816169739 -0.233837842941284
				3.60005140304565 -0.227731466293335
				3.630042552948 -0.222298383712769
				3.67007422447205 -0.21781587600708
				3.70006990432739 -0.215169906616211
				3.73010635375977 -0.214928865432739
				3.77011775970459 -0.215799808502197
				3.80003690719604 -0.219435453414917
				3.83006191253662 -0.225900173187256
				3.87004160881042 -0.233037233352661
				3.9000563621521 -0.240463256835938
				3.93007946014404 -0.247420787811279
				3.97006511688232 -0.25345253944397
				4.00007557868958 -0.257692813873291
				4.03004622459412 -0.261159420013428
				4.07007265090942 -0.266241312026978
				4.10007572174072 -0.27150559425354
				4.13002300262451 -0.277616024017334
				4.17008447647095 -0.283980846405029
				4.20008087158203 -0.290240526199341
				4.23003840446472 -0.296051502227783
				4.27003574371338 -0.300868034362793
				4.3000226020813 -0.302407026290894
				4.33006358146667 -0.301776885986328
				4.37002730369568 -0.302284955978394
				4.40005731582642 -0.303348779678345
				4.43007731437683 -0.302705049514771
				4.47004389762878 -0.301114797592163
				4.50006937980652 -0.29899525642395
				4.53002238273621 -0.295439958572388
				4.57006692886353 -0.291039943695068
				4.60004615783691 -0.287924766540527
				4.63007593154907 -0.286736965179443
				4.67004489898682 -0.285691499710083
				4.70004272460938 -0.284742116928101
				4.73005414009094 -0.284840106964111
				4.77009201049805 -0.28556489944458
				4.80004000663757 -0.285479545593262
				4.83007979393005 -0.285270214080811
				4.87012672424316 -0.285125255584717
				4.90009188652039 -0.28423547744751
				4.93004631996155 -0.28141975402832
				4.97006702423096 -0.2767174243927
				5.00003027915955 -0.271186590194702
				5.03003168106079 -0.267449617385864
				5.07003998756409 -0.265111207962036
				5.10003066062927 -0.263451814651489
				5.13005805015564 -0.262758493423462
				5.17010021209717 -0.262547731399536
				5.20005702972412 -0.263566732406616
				5.23007225990295 -0.265493392944336
				5.27010869979858 -0.267669916152954
				5.3000853061676 -0.270594358444214
				5.3300416469574 -0.273554086685181
				5.37011361122131 -0.276744604110718
				5.40004587173462 -0.280841112136841
				5.43010544776917 -0.285514116287231
				5.4700345993042 -0.290963411331177
				5.50009369850159 -0.296522855758667
				5.5300657749176 -0.302227258682251
				5.5700523853302 -0.307610750198364
				5.60007095336914 -0.312054872512817
				5.63006281852722 -0.314567089080811
				5.67012405395508 -0.314177513122559
				5.70003914833069 -0.311247825622559
				5.73002815246582 -0.305584669113159
				5.77006244659424 -0.298526525497437
				5.8000590801239 -0.290677785873413
				5.83004331588745 -0.282173871994019
				5.87006187438965 -0.274831771850586
				5.9000551700592 -0.267829895019531
				5.93001508712769 -0.262994050979614
				5.97006916999817 -0.26068377494812
				6.00006866455078 -0.260178804397583
				6.03004813194275 -0.261584997177124
				6.07004833221436 -0.261462926864624
				6.10003304481506 -0.262701034545898
				6.13006472587585 -0.264458417892456
				6.1700587272644 -0.269674301147461
				6.20003795623779 -0.275667905807495
				6.23010754585266 -0.282252550125122
				6.27009463310242 -0.289541006088257
				6.30007338523865 -0.297092914581299
				6.33005881309509 -0.303168773651123
				6.3700430393219 -0.307686567306519
				6.40006303787231 -0.311065435409546
				6.43009400367737 -0.314868688583374
				6.47009539604187 -0.318504095077515
				6.50004959106445 -0.321002721786499
				6.53002405166626 -0.320741415023804
				6.57003927230835 -0.317836046218872
				6.60003399848938 -0.312403202056885
				6.63010740280151 -0.305433750152588
				6.67010927200317 -0.298861026763916
				6.7000424861908 -0.293991088867188
				6.73014044761658 -0.289056777954102
				6.77005124092102 -0.281209468841553
				6.80002117156982 -0.269120216369629
				6.83005213737488 -0.254126071929932
				6.87016630172729 -0.239358186721802
				6.90008807182312 -0.224400281906128
				6.9301598072052 -0.209673881530762
				6.97006464004517 -0.195384502410889
				7.00003600120544 -0.181973695755005
				7.03002977371216 -0.169075489044189
				7.07007551193237 -0.156472206115723
				7.10010576248169 -0.145740747451782
				7.130042552948 -0.138320684432983
				7.17006039619446 -0.134185075759888
				7.20003271102905 -0.131262063980103
				7.2300500869751 -0.129144191741943
				7.27005672454834 -0.1285240650177
				7.30003619194031 -0.129027843475342
				7.33004879951477 -0.130073308944702
				7.37013292312622 -0.130678176879883
				7.40007305145264 -0.130324602127075
				7.43002200126648 -0.129501819610596
				7.47006320953369 -0.128871440887451
				7.50010323524475 -0.12805962562561
				7.53001070022583 -0.126250028610229
				7.57011008262634 -0.124185800552368
				7.60008215904236 -0.121276378631592
				7.63013887405396 -0.117805957794189
				7.67005133628845 -0.114422082901001
				7.70007634162903 -0.110936403274536
				7.73004746437073 -0.107539653778076
				7.77009558677673 -0.104978322982788
				7.80010581016541 -0.103536367416382
				7.83008170127869 -0.102737665176392
				7.8701593875885 -0.101940393447876
				7.90003967285156 -0.100511789321899
				7.93013525009155 -0.0985555648803711
				7.97008466720581 -0.0961718559265137
				8.00005435943604 -0.0950329303741455
				8.03012704849243 -0.0966095924377441
				8.07010793685913 -0.100193738937378
				8.10003590583801 -0.104804039001465
				8.13004159927368 -0.109034299850464
				8.17005252838135 -0.112497329711914
				8.20004272460938 -0.115975856781006
				8.23005604743958 -0.11888575553894
				8.27006793022156 -0.122554779052734
				8.30007863044739 -0.126400232315063
				8.3301043510437 -0.131272554397583
				8.37004542350769 -0.13599681854248
				8.40001201629639 -0.139255046844482
				8.43009352684021 -0.142088890075684
				8.47013831138611 -0.144186019897461
				8.50005769729614 -0.145957469940186
				8.53009009361267 -0.14663553237915
				8.57003879547119 -0.146164178848267
				8.60003995895386 -0.144514083862305
				8.63003349304199 -0.140771865844727
				8.6700484752655 -0.134054660797119
				8.70005559921265 -0.12442946434021
				8.7301766872406 -0.110282897949219
				8.77004170417786 -0.0924298763275146
				8.80001664161682 -0.0730030536651611
				8.83009600639343 -0.0524382591247559
				8.87004280090332 -0.0307762622833252
				8.90005874633789 -0.00885963439941406
				8.93015074729919 0.0118618011474609
				8.97002387046814 0.0295846462249756
				9.00006031990051 0.0439534187316895
				9.03005743026733 0.0554640293121338
				9.07006216049194 0.0648679733276367
				9.10003423690796 0.0710468292236328
				9.13005590438843 0.0755090713500977
				9.1700325012207 0.0782167911529541
				9.20003151893616 0.0801191329956055
				9.23003840446472 0.0824100971221924
				9.27000498771667 0.0852377414703369
				9.29999923706055 0.0878434181213379
				9.33003354072571 0.091031551361084
				9.37003135681152 0.0950090885162354
				9.40001440048218 0.0991506576538086
				9.43015217781067 0.103963375091553
				9.47005367279053 0.110303163528442
				9.50009322166443 0.117713212966919
				9.53012609481812 0.125356197357178
				9.57002520561218 0.133115768432617
				9.60006093978882 0.140381574630737
				9.63005590438843 0.146354675292969
				9.67002558708191 0.150605916976929
				9.70013952255249 0.152403593063354
				9.73003244400024 0.150851488113403
				9.77002000808716 0.146430969238281
				9.80006551742554 0.140134811401367
				9.83003211021423 0.132877826690674
				9.87014698982239 0.122764825820923
				9.90012502670288 0.109484434127808
				9.93007516860962 0.094106912612915
				9.97010660171509 0.0785017013549805
				10.0000803470612 0.0630860328674316
				10.0300953388214 0.0476391315460205
				10.0700340270996 0.0324914455413818
				10.1000759601593 0.0188322067260742
				10.1300311088562 0.00649428367614746
				10.1701014041901 -0.00443434715270996
				10.20015001297 -0.0143640041351318
				10.2301397323608 -0.0219359397888184
				10.2700712680817 -0.0268702507019043
				10.3000605106354 -0.0303847789764404
				10.3300879001617 -0.0333311557769775
				10.3701701164246 -0.0354053974151611
				10.4001023769379 -0.0358033180236816
				10.4301156997681 -0.0347392559051514
				10.4700462818146 -0.0302491188049316
				10.5000581741333 -0.0235538482666016
				10.5300934314728 -0.0162003040313721
				10.5700433254242 -0.00849199295043945
				10.6000878810883 0.000783681869506836
				10.6300542354584 0.0102345943450928
				10.6700520515442 0.0195605754852295
				10.7000722885132 0.0289134979248047
				10.730051279068 0.0388715267181396
				10.7701230049133 0.0489127635955811
				10.8000912666321 0.0599124431610107
				10.8300452232361 0.072174072265625
				10.870087146759 0.0861220359802246
				10.9000842571259 0.101404428482056
				10.9300603866577 0.11634373664856
				10.9701027870178 0.129003763198853
				11.0000441074371 0.138884782791138
				11.0301067829132 0.14531397819519
				11.0700407028198 0.150682210922241
				11.1000578403473 0.155666828155518
				11.1300585269928 0.160313367843628
				11.1701271533966 0.163785696029663
				11.2000861167908 0.165462255477905
				11.2301363945007 0.16591739654541
				11.2701165676117 0.166698217391968
				11.3000435829163 0.166089057922363
				11.3300998210907 0.165116310119629
				11.3700737953186 0.163655757904053
				11.400059223175 0.161288738250732
				11.4300830364227 0.158243179321289
				11.4701731204987 0.15399956703186
				11.5000357627869 0.149340391159058
				11.5301082134247 0.144694089889526
				11.5701296329498 0.14007830619812
				11.6000599861145 0.134567975997925
				11.6301667690277 0.128568172454834
				11.6700522899628 0.122252702713013
				11.700088262558 0.116429567337036
				11.7300460338593 0.110835313796997
				11.7700910568237 0.106825113296509
				11.8000450134277 0.103705883026123
				11.8300545215607 0.100380659103394
				11.8701019287109 0.0959620475769043
				11.9000401496887 0.0914826393127441
				11.930052280426 0.0866022109985352
				11.9700503349304 0.0813596248626709
				12.0000715255737 0.0750961303710938
				12.0300531387329 0.0675766468048096
				12.0700359344482 0.0583400726318359
				12.1001081466675 0.0467574596405029
				12.1300857067108 0.0345120429992676
				12.1700727939606 0.0206060409545898
				12.2000689506531 0.00525093078613281
				12.2300961017609 -0.0104110240936279
				12.270204782486 -0.0274648666381836
				12.3000824451447 -0.0437572002410889
				12.3300869464874 -0.0597870349884033
				12.3700506687164 -0.0738968849182129
				12.4000434875488 -0.086742639541626
				12.430020570755 -0.0984318256378174
				12.4700264930725 -0.109603643417358
				12.5000567436218 -0.118470430374146
				12.5301163196564 -0.125035762786865
				12.5701100826263 -0.130192041397095
				12.6000416278839 -0.133731603622437
				12.6300542354584 -0.13561224937439
				12.6700558662415 -0.13598895072937
				12.7000515460968 -0.134838581085205
				12.7300601005554 -0.133257627487183
				12.7701060771942 -0.129929780960083
				12.8000826835632 -0.124285697937012
				12.8300604820251 -0.118795871734619
				12.8700435161591 -0.114239692687988
				12.9000415802002 -0.110117673873901
				12.9300315380096 -0.107481002807617
				12.9700784683228 -0.105882883071899
				13.000096321106 -0.105079889297485
				13.0301644802094 -0.105352878570557
				13.0700671672821 -0.106391429901123
				13.1000821590424 -0.108232021331787
				13.1300406455994 -0.112935066223145
				13.1700346469879 -0.119543313980103
				13.2001030445099 -0.125423431396484
				13.2301440238953 -0.130500316619873
				13.2701184749603 -0.137587070465088
				13.300121307373 -0.144342184066772
				13.3300757408142 -0.15262770652771
				13.3701019287109 -0.162504434585571
				13.4001188278198 -0.173283576965332
				13.4300744533539 -0.186003684997559
				13.4701156616211 -0.200410604476929
				13.5000817775726 -0.214765548706055
				13.5300495624542 -0.226467847824097
				13.5700356960297 -0.23592472076416
				13.6001374721527 -0.242912769317627
				13.6301774978638 -0.247467041015625
				13.700031042099 -0.252387285232544
				13.7300353050232 -0.252336740493774
				13.7700707912445 -0.252688646316528
				13.8000543117523 -0.252621173858643
				13.8301026821136 -0.252825736999512
				13.8701043128967 -0.253784418106079
				13.9000248908997 -0.254820346832275
				13.9300866127014 -0.25594425201416
				13.970055103302 -0.257465362548828
				14.0000948905945 -0.259146213531494
				14.0300750732422 -0.259784460067749
				14.070060968399 -0.26132607460022
				14.1001102924347 -0.263568639755249
				14.1301651000977 -0.259778022766113
				14.1700694561005 -0.262283563613892
				14.2000830173492 -0.252684116363525
				14.2300643920898 -0.247211456298828
				14.2700748443604 -0.241640329360962
				14.3000574111938 -0.232613563537598
				14.3315377235413 -0.223186731338501
				14.3700361251831 -0.210277080535889
				14.4000632762909 -0.197201490402222
				14.430050611496 -0.180588960647583
				14.4700677394867 -0.161726474761963
				14.5000483989716 -0.140568494796753
				14.5301420688629 -0.118717193603516
				14.5701425075531 -0.0955238342285156
				14.6000599861145 -0.0707340240478516
				14.6300444602966 -0.0440220832824707
				14.7000386714935 0.000123023986816406
				14.7300901412964 0.0181052684783936
				14.7700381278992 0.0338494777679443
				14.8000457286835 0.0470576286315918
				14.8300426006317 0.0562930107116699
				14.8700995445251 0.0641119480133057
				14.9000842571259 0.0692861080169678
				14.9300670623779 0.074479341506958
				14.9700393676758 0.0778217315673828
				15.0000269412994 0.0794146060943604
				15.0300559997559 0.0806443691253662
				15.0701024532318 0.0792453289031982
				15.1000642776489 0.0784447193145752
				15.1301345825195 0.0785534381866455
				15.1700949668884 0.0796604156494141
				15.200079202652 0.0820145606994629
				15.2300260066986 0.085338830947876
				15.27006483078 0.0917680263519287
				15.3000769615173 0.101403474807739
				15.3300342559814 0.113877296447754
				15.3600478172302 0.12794041633606
				15.4000537395477 0.144651651382446
				15.4300289154053 0.163980007171631
				15.4700510501862 0.186177492141724
				15.5000343322754 0.20915699005127
				15.5300507545471 0.234650373458862
				15.5701344013214 0.261464357376099
				15.6000649929047 0.288782358169556
				15.6300373077393 0.316969394683838
				15.6700377464294 0.343819618225098
				15.7000515460968 0.369302988052368
				15.7300386428833 0.393232107162476
				15.7701144218445 0.41681981086731
				15.8000204563141 0.43903374671936
				15.8301048278809 0.460180521011353
				15.870058298111 0.478749513626099
				15.9000232219696 0.494734525680542
				15.930052280426 0.508585214614868
				15.9700498580933 0.52018404006958
				16.0000419616699 0.530516386032104
				16.0300631523132 0.538650989532471
				16.0701236724854 0.54590106010437
				16.100075006485 0.5516517162323
				16.130101442337 0.556171655654907
				16.170033454895 0.559774875640869
				16.2000794410706 0.563307762145996
				16.2300539016724 0.567486763000488
				16.2701241970062 0.572057485580444
				16.300080537796 0.57818603515625
				16.3301117420197 0.586934089660645
				16.3700821399689 0.597802400588989
				16.4000337123871 0.610551357269287
				16.4300594329834 0.625753879547119
				16.4700808525085 0.642142057418823
				16.5000016689301 0.660194158554077
				16.5300354957581 0.679688215255737
				16.5700469017029 0.700359106063843
				16.6000437736511 0.722132682800293
				16.6300339698792 0.745080947875977
				16.6701214313507 0.768850803375244
				16.7001194953918 0.79328727722168
				16.73002576828 0.81843090057373
				16.7700350284576 0.843892097473145
				16.8000435829163 0.868237257003784
				16.8300642967224 0.890495538711548
				16.8700630664825 0.910418510437012
				16.9000730514526 0.928917646408081
				16.9301643371582 0.945492267608643
				16.9700303077698 0.960476398468018
				17.0000314712524 0.973967552185059
				17.030041217804 0.985514402389526
				17.0701735019684 0.994890213012695
				17.1000514030457 1.00202345848083
				17.1300373077393 1.00649857521057
				17.1700687408447 1.00827670097351
				17.2000570297241 1.00731587409973
				17.2300570011139 1.00445103645325
				17.270012140274 1.00028848648071
				17.3000552654266 0.995312213897705
				17.3300642967224 0.98904275894165
				17.3700323104858 0.982847452163696
				17.4000539779663 0.9762122631073
				17.4300246238708 0.969633340835571
				17.470059633255 0.962374210357666
				17.5000424385071 0.955987691879272
				17.530241727829 0.95012640953064
				17.5700666904449 0.942861557006836
				17.6000330448151 0.934135675430298
				17.6300449371338 0.924891710281372
				17.6701080799103 0.916084051132202
				17.7000532150269 0.90650749206543
				17.7300405502319 0.897371292114258
				17.770055770874 0.888093948364258
				17.8000600337982 0.877878904342651
				17.8300306797028 0.866084337234497
				17.8700420856476 0.852882146835327
				17.9000611305237 0.838371992111206
				17.9301075935364 0.821885108947754
				17.9700326919556 0.803868293762207
				18.000022649765 0.783855676651001
				18.0300538539886 0.761553049087524
				18.0700452327728 0.738767623901367
				18.1000509262085 0.713350772857666
				18.1300714015961 0.688522338867188
				18.1701080799103 0.664853811264038
				18.2000250816345 0.639255285263062
				18.2300794124603 0.613598823547363
				18.2701287269592 0.587558031082153
				18.3000617027283 0.560839176177979
				18.330117225647 0.532722473144531
				18.370058298111 0.503191232681274
				18.4000477790833 0.471790313720703
				18.4301416873932 0.440048933029175
				18.4700260162354 0.407224178314209
				18.5000493526459 0.373703002929688
				18.5301647186279 0.340895652770996
				18.5700817108154 0.308376550674438
				18.6000266075134 0.277302742004395
				18.6300475597382 0.248275756835938
				18.6700713634491 0.220256805419922
				18.7000179290771 0.192909955978394
				18.730051279068 0.166541576385498
				18.7700510025024 0.14272141456604
				18.8000123500824 0.119407176971436
				18.8300812244415 0.0958201885223389
				18.8700358867645 0.0714199542999268
				18.9000051021576 0.0473392009735107
				18.9300625324249 0.0222983360290527
				18.9700438976288 -0.00338029861450195
				19.0000007152557 -0.0295500755310059
				19.030068397522 -0.055478572845459
				19.070054769516 -0.0832867622375488
				19.1000535488129 -0.112417221069336
				19.1300711631775 -0.143109083175659
				19.1700212955475 -0.17512321472168
				19.200092792511 -0.21000075340271
				19.2301218509674 -0.245792388916016
				19.2700004577637 -0.282887935638428
				19.3000431060791 -0.320350885391235
				19.3300278186798 -0.357373952865601
				19.360032081604 -0.394152402877808
				19.4000842571259 -0.428880214691162
				19.5000514984131 -0.521860361099243
				19.5301532745361 -0.549778461456299
				19.5700941085815 -0.575902700424194
				19.6000504493713 -0.599847197532654
				19.6300802230835 -0.622284770011902
				19.670140504837 -0.643708944320679
				19.7000579833984 -0.663846254348755
				19.7301988601685 -0.684187531471252
				19.7700464725494 -0.702359557151794
				19.8000860214233 -0.720627427101135
				19.830043554306 -0.737960815429688
				19.8700702190399 -0.754318952560425
				19.9000697135925 -0.769166707992554
				19.9301106929779 -0.782992005348206
				19.9700844287872 -0.796103477478027
				20.0000329017639 -0.809238791465759
				20.0300595760345 -0.822140336036682
				20.0700767040253 -0.833965659141541
				20.1000847816467 -0.844884872436523
				20.1300592422485 -0.855868101119995
				20.1700620651245 -0.866855978965759
				20.2000567913055 -0.87742805480957
				20.2300620079041 -0.88866662979126
				20.2700560092926 -0.899849891662598
				20.3000378608704 -0.91117250919342
				20.3300831317902 -0.922146797180176
				20.3701105117798 -0.933053135871887
				20.4000284671783 -0.942923069000244
				20.4300830364227 -0.951091289520264
				20.4700541496277 -0.957845568656921
				20.5000283718109 -0.962430953979492
				20.5300998687744 -0.965288281440735
				20.5701208114624 -0.96538507938385
				20.6001582145691 -0.96311092376709
				20.6302032470703 -0.958763957023621
				20.6700549125671 -0.950914263725281
				20.7000367641449 -0.939173340797424
				20.7300517559052 -0.923030614852905
				20.770090341568 -0.902953028678894
				20.8000874519348 -0.880014181137085
				20.8301069736481 -0.855117559432983
				20.8700737953186 -0.82848048210144
				20.9000685214996 -0.800993800163269
				20.9300892353058 -0.773085951805115
				20.9701342582703 -0.744176626205444
				21.0001049041748 -0.716200709342957
				21.0301010608673 -0.686839938163757
				21.0701580047607 -0.655681967735291
				21.1000547409058 -0.624021172523499
				21.1300559043884 -0.592276453971863
				21.1700723171234 -0.559221982955933
				21.2001419067383 -0.524705648422241
				21.2301228046417 -0.489260673522949
				21.2700235843658 -0.455189228057861
				21.3000473976135 -0.422123908996582
				21.330060005188 -0.389879941940308
				21.3701026439667 -0.357625722885132
				21.4000880718231 -0.325899124145508
				21.4302382469177 -0.295116424560547
				21.4700288772583 -0.265467882156372
				21.5000417232513 -0.238084316253662
				21.5300667285919 -0.21272873878479
				21.5700438022614 -0.188371419906616
				21.6000940799713 -0.164679765701294
				21.6300525665283 -0.143239736557007
				21.6700313091278 -0.126609563827515
				21.7000441551208 -0.113186597824097
				21.7301850318909 -0.101835489273071
				21.7700772285461 -0.0925326347351074
				21.8000845909119 -0.0827333927154541
				21.8300862312317 -0.0717589855194092
				21.8701364994049 -0.0614001750946045
				21.9000499248505 -0.0506665706634521
				21.9300372600555 -0.0389750003814697
				21.9700484275818 -0.0275671482086182
				22.0000443458557 -0.0174288749694824
				22.0300381183624 -0.00787973403930664
				22.0700759887695 -0.00017857551574707
				22.1000385284424 0.00759434700012207
				22.1300995349884 0.0149052143096924
				22.1700663566589 0.022099494934082
				22.2000329494476 0.0284197330474854
				22.2300601005554 0.0360815525054932
				22.270035982132 0.0455987453460693
				22.3000435829163 0.0568203926086426
				22.3300318717957 0.0686643123626709
				22.3700866699219 0.0817265510559082
				22.4000906944275 0.0969486236572266
				22.4300923347473 0.114290237426758
				22.4701173305511 0.133702993392944
				22.5000305175781 0.1537766456604
				22.5300459861755 0.172672748565674
				22.5700798034668 0.190469980239868
				22.600065946579 0.20570707321167
				22.630051612854 0.219291925430298
				22.6700918674469 0.231238126754761
				22.7000412940979 0.241647243499756
				22.7300846576691 0.249555110931396
				22.7701094150543 0.255419015884399
				22.8000383377075 0.257972717285156
				22.8300459384918 0.25778603553772
				22.880012512207 0.253654003143311
				22.9000458717346 0.246142864227295
				22.9301161766052 0.235913991928101
				22.9701766967773 0.222410202026367
				23.0001039505005 0.206015110015869
				23.0300569534302 0.187525749206543
				23.0700449943542 0.167120695114136
				23.1001379489899 0.144575119018555
				23.130035161972 0.120208501815796
				23.1700446605682 0.0944588184356689
				23.2000637054443 0.0675256252288818
				23.2300443649292 0.0398380756378174
				23.2700917720795 0.01287841796875
				23.3000588417053 -0.011357307434082
				23.3300604820251 -0.0335919857025146
				23.3700428009033 -0.0545296669006348
				23.4000461101532 -0.0755658149719238
				23.4300448894501 -0.0947704315185547
				23.4700582027435 -0.111368894577026
				23.5000402927399 -0.125797510147095
				23.5300614833832 -0.137928247451782
				23.5700912475586 -0.149919748306274
				23.6000318527222 -0.160703897476196
				23.6300268173218 -0.171041250228882
				23.670060634613 -0.180262565612793
				23.8000845909119 -0.190841913223267
				23.800137758255 -0.201057434082031
				23.8001458644867 -0.220014095306396
				23.8300852775574 -0.229013204574585
				23.8700416088104 -0.238246440887451
				24.0001082420349 -0.248354911804199
				24.0001113414764 -0.258070468902588
				24.0001139640808 -0.267657279968262
				24.0001397132874 -0.276645183563232
				24.0800743103027 -0.286207675933838
				24.090017080307 -0.29650354385376
				24.1000440120697 -0.307836294174194
				24.1600487232208 -0.320336818695068
				24.1700794696808 -0.33472752571106
				24.2501261234283 -0.349688053131104
				24.2501368522644 -0.364865303039551
				24.2701199054718 -0.379155158996582
				24.3000581264496 -0.393926382064819
				24.3300478458405 -0.406778335571289
				24.3801279067993 -0.417801856994629
				24.4000279903412 -0.426871776580811
				24.4301481246948 -0.434321641921997
				24.4701471328735 -0.43945050239563
				24.5000460147858 -0.441160678863525
				24.5800993442535 -0.440855979919434
				24.5801148414612 -0.438445329666138
				24.6000916957855 -0.433384656906128
				24.630083322525 -0.426134347915649
				24.6700644493103 -0.416799068450928
				24.7000949382782 -0.40570592880249
				24.7700328826904 -0.393829107284546
				24.7700667381287 -0.380057334899902
				24.8101613521576 -0.366219997406006
				24.8301303386688 -0.352065324783325
				24.9000728130341 -0.337311029434204
				24.9001054763794 -0.321071624755859
				24.9600491523743 -0.302901744842529
				24.970077753067 -0.283389329910278
				25.0100526809692 -0.262850522994995
				25.0300459861755 -0.241878032684326
				25.0800507068634 -0.219441890716553
				25.1000757217407 -0.195604085922241
				25.130033493042 -0.171033143997192
				25.1700532436371 -0.145843029022217
				25.2000386714935 -0.119817972183228
				25.230057477951 -0.0946147441864014
				25.2701332569122 -0.0687880516052246
				25.300044298172 -0.0420989990234375
				25.3300385475159 -0.0143969058990479
				25.3700635433197 0.0138068199157715
				25.4000909328461 0.0414309501647949
				25.4300580024719 0.0663933753967285
				25.4700863361359 0.0884754657745361
				25.5300278663635 0.132177591323853
				25.5700576305389 0.151044845581055
				25.600040435791 0.170459747314453
				25.7700805664062 0.260523319244385
				25.8001053333282 0.277479410171509
				25.8300561904907 0.294589281082153
				25.8700549602509 0.313321590423584
				25.9000599384308 0.332738637924194
				25.930018901825 0.351131200790405
				25.9700491428375 0.367668390274048
				26.0000579357147 0.384257793426514
				26.030045747757 0.401687145233154
				26.070160150528 0.420798301696777
				26.1000337600708 0.441179037094116
				26.1700754165649 0.482294082641602
				26.2000350952148 0.502575397491455
				26.230028629303 0.524256467819214
				26.2700364589691 0.546392917633057
				26.3000690937042 0.568055868148804
				26.3300614356995 0.590389490127563
				26.3701176643372 0.612309217453003
				26.7300362586975 0.737952947616577
				27.4300780296326 0.892141580581665
				27.4709501266479 0.898790597915649
				27.500025510788 0.904443979263306
				27.5300679206848 0.909306049346924
				27.5700120925903 0.913433074951172
				27.6000137329102 0.915637254714966
				27.6300237178802 0.915960550308228
				27.6700701713562 0.914646625518799
				27.7000417709351 0.913088321685791
				27.7300631999969 0.910592794418335
				27.7700302600861 0.905678749084473
				27.8000166416168 0.899218320846558
				27.8301122188568 0.891928434371948
				27.8700811862946 0.884451150894165
				27.9000635147095 0.877817630767822
				27.9300904273987 0.872951984405518
				27.9700465202332 0.867832660675049
				28.0000352859497 0.863002300262451
				28.0300798416138 0.858445167541504
				28.0700461864471 0.855116605758667
				28.1000282764435 0.850518226623535
				28.1300525665283 0.84687876701355
				28.1700320243835 0.843543529510498
				28.20006108284 0.841277599334717
				28.2300727367401 0.839277029037476
				28.3000204563141 0.839683055877686
				28.3300173282623 0.841784715652466
				28.3700578212738 0.844024896621704
				28.4000387191772 0.845655918121338
				28.4300467967987 0.847686767578125
				28.4700684547424 0.848468542098999
				28.5000104904175 0.848407745361328
				28.5300505161285 0.84616494178772
				28.5700323581696 0.84143590927124
				28.6000211238861 0.835734367370605
				28.6300580501556 0.82956337928772
				28.6700303554535 0.822526931762695
				28.7000865936279 0.81410551071167
				28.7300953865051 0.80456280708313
				28.7700493335724 0.793249130249023
				28.8000373840332 0.78156590461731
				28.8300445079803 0.767951488494873
				28.9001092910767 0.736908674240112
				28.9301104545593 0.719378709793091
				28.9700043201447 0.699389934539795
				29.0300385951996 0.655285835266113
				29.1301262378693 0.579573392868042
				29.1700394153595 0.553168773651123
				29.2000346183777 0.525724649429321
				29.2300775051117 0.498144865036011
				29.2700474262238 0.470243215560913
				29.3000738620758 0.443197011947632
				29.3300259113312 0.417119026184082
				29.3700866699219 0.391692399978638
				29.4000775814056 0.367180347442627
				29.4301235675812 0.343663454055786
				29.4700598716736 0.320536375045776
				29.5000584125519 0.297778129577637
				29.5300664901733 0.275411128997803
				29.5700941085815 0.253067493438721
				29.6000821590424 0.23053240776062
				29.6300902366638 0.20690131187439
				29.6701600551605 0.183419704437256
				29.7000865936279 0.160382032394409
				29.7300524711609 0.138440370559692
				29.7700760364532 0.117492437362671
				29.8000719547272 0.0970406532287598
				29.8301105499268 0.077899694442749
				29.8701338768005 0.059185266494751
				29.9000260829926 0.0402343273162842
				29.9301354885101 0.0213611125946045
				29.9701480865479 0.00356006622314453
				30.0000629425049 -0.0142605304718018
				30.0302014350891 -0.0323963165283203
				30.0700991153717 -0.0511415004730225
				30.1000373363495 -0.0703063011169434
				30.1301128864288 -0.0912046432495117
				30.1701774597168 -0.112357616424561
				30.2001214027405 -0.134867906570435
				30.2300827503204 -0.158769130706787
				30.2700943946838 -0.184844255447388
				30.3000473976135 -0.212805509567261
				30.3701498508453 -0.27105450630188
				30.4001748561859 -0.300517559051514
				30.4300909042358 -0.330165386199951
				30.4701135158539 -0.360459327697754
				30.5000691413879 -0.392401456832886
				30.5300536155701 -0.424032926559448
				30.5700788497925 -0.45495080947876
				30.6000797748566 -0.485974550247192
				30.6301212310791 -0.516673803329468
				30.670072555542 -0.54721212387085
				30.700080871582 -0.577129364013672
				30.7302062511444 -0.604763627052307
				30.7701513767242 -0.631255626678467
				30.8000590801239 -0.655606508255005
				30.8300552368164 -0.680518627166748
				30.8700733184814 -0.705329537391663
				30.9000465869904 -0.729177355766296
				30.9300818443298 -0.751536726951599
				30.9701166152954 -0.772741556167603
				31.0000512599945 -0.79314661026001
				31.0300207138062 -0.811916351318359
				31.0700678825378 -0.83073103427887
				31.1001255512238 -0.849750399589539
				31.1300456523895 -0.869269132614136
				31.1701304912567 -0.889382719993591
				31.2000765800476 -0.909808278083801
				31.2300298213959 -0.930265307426453
				31.2700943946838 -0.951046228408813
				31.3000540733337 -0.971583247184753
				31.3300671577454 -0.991960883140564
				31.3700239658356 -1.01371097564697
				31.4000763893127 -1.03751075267792
				31.4300606250763 -1.06155121326447
				31.4701447486877 -1.0843790769577
				31.5000426769257 -1.10666763782501
				31.53013920784 -1.1282547712326
				31.5700926780701 -1.14823436737061
				31.6001329421997 -1.16666042804718
				31.6300866603851 -1.1844310760498
				31.6701250076294 -1.20172131061554
				31.7000679969788 -1.21831595897675
				31.7301080226898 -1.2346156835556
				31.7700922489166 -1.25140452384949
				31.8000502586365 -1.26929199695587
				31.8300375938416 -1.28842079639435
				31.8700561523438 -1.30863332748413
				31.9000558853149 -1.32948160171509
				31.9300606250763 -1.34865164756775
				31.970062494278 -1.36704313755035
				32.0000238418579 -1.38577842712402
				32.0301144123077 -1.40567374229431
				32.0701730251312 -1.42653572559357
				32.1000683307648 -1.44705355167389
				32.1300663948059 -1.46608257293701
				32.1700565814972 -1.48377859592438
				32.2000584602356 -1.50002300739288
				32.2300567626953 -1.51480090618134
				32.2700645923615 -1.52780890464783
				32.3000748157501 -1.53920316696167
				32.33003282547 -1.54952669143677
				32.3700304031372 -1.55907297134399
				32.4000499248505 -1.56704163551331
				32.4301233291626 -1.57362425327301
				32.4700956344604 -1.57851707935333
				32.5000553131104 -1.58195179700851
				32.5301146507263 -1.58453363180161
				32.5701599121094 -1.58753657341003
				32.6000361442566 -1.59100604057312
				32.6301214694977 -1.59477227926254
				32.6700398921967 -1.59917253255844
				32.7000570297241 -1.60420197248459
				32.7300398349762 -1.60877197980881
				32.7700426578522 -1.61306059360504
				32.800076007843 -1.61795848608017
				32.8300440311432 -1.62219375371933
				32.8701133728027 -1.62600874900818
				32.9000442028046 -1.62950885295868
				32.9300990104675 -1.63237982988358
				32.9700567722321 -1.63472723960876
				33.0000686645508 -1.63752090930939
				33.0300979614258 -1.64131784439087
				33.0700583457947 -1.64587354660034
				33.1000280380249 -1.65038418769836
				33.1301383972168 -1.65478658676147
				33.1700723171234 -1.65827614068985
				33.2000865936279 -1.66158729791641
				33.2300736904144 -1.66481399536133
				33.2701063156128 -1.66786795854568
				33.300066947937 -1.6704740524292
				33.3300852775574 -1.67180967330933
				33.3700649738312 -1.67214679718018
				33.4000811576843 -1.6712287068367
				33.4300878047943 -1.67026317119598
				33.4700779914856 -1.66731441020966
				33.500146150589 -1.66237789392471
				33.6701493263245 -1.61055964231491
				33.7000675201416 -1.59540581703186
				33.7300198078156 -1.57963824272156
				33.7700645923615 -1.5646425485611
				33.8000779151917 -1.54839432239532
				34.030121088028 -1.4526686668396
				34.0701143741608 -1.44112813472748
				34.1000280380249 -1.42723560333252
				34.2301135063171 -1.38370990753174
				34.2700936794281 -1.3732922077179
				34.3000235557556 -1.36105251312256
				34.370041847229 -1.33309471607208
				35.5700464248657 -0.428878784179688
				35.600047826767 -0.404431819915771
				35.6301219463348 -0.379792451858521
				35.6701376438141 -0.354336023330688
				35.700035572052 -0.328134059906006
				35.730096578598 -0.300351619720459
				35.7700765132904 -0.270761489868164
				35.8000700473785 -0.239458084106445
				35.8300538063049 -0.207259893417358
				35.8700699806213 -0.173421382904053
				35.9001095294952 -0.138564586639404
				35.9300811290741 -0.103179454803467
				35.9700288772583 -0.0660345554351807
				36.0000910758972 -0.0278937816619873
				36.0300629138947 0.00902271270751953
				36.0701115131378 0.0454325675964355
				36.1000332832336 0.0835318565368652
				36.1300418376923 0.121679782867432
				36.1700692176819 0.159290313720703
				36.2000410556793 0.196160793304443
				36.2300477027893 0.232713460922241
				36.2700176239014 0.269269227981567
				36.3000550270081 0.305814981460571
				36.330011844635 0.34220814704895
				36.3700222969055 0.378530740737915
				36.4000518321991 0.414657115936279
				36.4300584793091 0.450713634490967
				36.470067024231 0.485814809799194
				36.5000393390656 0.519673347473145
				36.5300800800323 0.551533222198486
				36.5701007843018 0.580873727798462
				36.6000423431396 0.607470750808716
				36.6300497055054 0.631947994232178
				36.6700539588928 0.657304525375366
				36.7000651359558 0.681826591491699
				36.7300837039948 0.704970359802246
				36.8000345230103 0.747475147247314
				36.830055475235 0.769228935241699
				36.8700232505798 0.790820837020874
				36.9000437259674 0.814151048660278
				36.930061340332 0.839084148406982
				36.9700810909271 0.865492820739746
				37.0000445842743 0.891013383865356
				37.0300405025482 0.917715311050415
				37.1300625801086 1.00522422790527
				37.2000029087067 1.06638813018799
				37.3000245094299 1.17068076133728
				37.3300354480743 1.20570063591003
				37.3700747489929 1.24042820930481
				37.4300961494446 1.31070899963379
				37.5000419616699 1.38341999053955
				37.5300884246826 1.42011833190918
				37.6000397205353 1.49331617355347
				37.6300618648529 1.52858471870422
				37.670086145401 1.56264567375183
				38.8700897693634 2.31785464286804
				38.9000506401062 2.32567501068115
				38.9300498962402 2.3338668346405
				38.9701116085052 2.34287858009338
				39.0300526618958 2.36259603500366
				39.0701971054077 2.36922979354858
				39.1000552177429 2.37606930732727
				39.1701295375824 2.38764262199402
				39.4001200199127 2.38737654685974
				39.57013630867 2.3532121181488
				39.6000683307648 2.34732604026794
				39.6300399303436 2.34252643585205
				39.6701803207397 2.33772802352905
				39.7000238895416 2.33288931846619
				39.7301206588745 2.32752871513367
				39.7700679302216 2.3218207359314
				39.8000705242157 2.31597566604614
				39.8301274776459 2.30905413627625
				39.8701465129852 2.30206775665283
				39.9000668525696 2.29491662979126
				39.9300382137299 2.28933238983154
				39.9700529575348 2.2845151424408
				40.0000402927399 2.27963376045227
				40.0300841331482 2.27425670623779
				40.0702269077301 2.2681782245636
				40.1000239849091 2.26283931732178
				40.1301367282867 2.25803565979004
				40.1701080799103 2.25269794464111
				40.200053691864 2.24679350852966
				40.2301437854767 2.23924374580383
				40.2701072692871 2.23131442070007
				40.3000791072845 2.22099757194519
				40.3300240039825 2.21077513694763
				40.3700413703918 2.19663023948669
				40.4000754356384 2.1812105178833
				40.4300773143768 2.1641538143158
				40.4702706336975 2.14611482620239
				40.5000476837158 2.12581825256348
				40.5300848484039 2.10582566261292
				40.5700340270996 2.08402228355408
				40.6000499725342 2.06244111061096
				40.6300299167633 2.04235982894897
				40.6700451374054 2.02273631095886
				40.7000665664673 2.00250387191772
				40.7300372123718 1.98262286186218
				40.7700896263123 1.96368837356567
				40.8000748157501 1.94602727890015
				40.8300881385803 1.92815399169922
				40.8701033592224 1.91064715385437
				40.9000253677368 1.89277267456055
				40.9300961494446 1.87572932243347
				40.9700934886932 1.85897159576416
				41.0000274181366 1.84299373626709
				41.0300643444061 1.82700753211975
				41.0700771808624 1.8108856678009
				41.1300811767578 1.78078889846802
				41.2301757335663 1.73876643180847
				41.270103931427 1.72396087646484
				41.3000493049622 1.70957064628601
				41.3300578594208 1.6944375038147
				41.3700692653656 1.67964363098145
				41.4000182151794 1.66498708724976
				41.4302155971527 1.64983034133911
				41.4700644016266 1.63298606872559
				41.5000684261322 1.61446356773376
				41.5300254821777 1.59406900405884
				41.5700974464417 1.5724823474884
				41.6000537872314 1.54941606521606
				41.6300609111786 1.52381467819214
				41.6700339317322 1.49846315383911
				41.7000257968903 1.47089600563049
				41.7300622463226 1.43993735313416
				41.770069360733 1.40983057022095
				41.8000943660736 1.38170766830444
				41.8300633430481 1.35371208190918
				41.8700392246246 1.32472157478333
				41.900025844574 1.29507756233215
				41.9301650524139 1.26553702354431
				41.9700527191162 1.23751020431519
				42.0000839233398 1.21056222915649
				42.0300939083099 1.18387699127197
				42.0700759887695 1.15666127204895
				42.10005235672 1.12935185432434
				42.1301200389862 1.10244679450989
				42.1700577735901 1.0743842124939
				42.2000486850739 1.04626870155334
				42.2701561450958 0.990217447280884
				42.3001320362091 0.963125228881836
				42.3300974369049 0.936257839202881
				42.3700559139252 0.908730983734131
				42.4000766277313 0.883384943008423
				42.5700376033783 0.766805171966553
				42.60005402565 0.743082046508789
				42.6300616264343 0.718043565750122
				42.6701285839081 0.691274404525757
				42.7000415325165 0.66340446472168
				42.7300524711609 0.634773015975952
				42.7700233459473 0.604812383651733
				42.8000512123108 0.572771549224854
				42.8300249576569 0.540310144424438
				42.8700461387634 0.504998922348022
				42.900053024292 0.469635486602783
				42.9301414489746 0.431916952133179
				42.9702806472778 0.396202325820923
				43.0000367164612 0.363004922866821
				43.0300192832947 0.328368902206421
				43.0700974464417 0.292894124984741
				43.1001198291779 0.257617712020874
				43.130110502243 0.224954128265381
				43.1700603961945 0.191718816757202
				43.200012922287 0.157835721969604
				43.2301139831543 0.124284982681274
				43.2700533866882 0.0910201072692871
				43.3000361919403 0.0571565628051758
				43.3301663398743 0.0237395763397217
				43.3700923919678 -0.00969147682189941
				43.4000473022461 -0.0427958965301514
				43.4300851821899 -0.0753779411315918
				43.4700832366943 -0.104392528533936
				43.5000483989716 -0.137597322463989
				43.5300188064575 -0.166093826293945
				43.5700242519379 -0.19374942779541
				43.6000962257385 -0.222967624664307
				43.6300573348999 -0.253115653991699
				43.6700358390808 -0.281982421875
				43.7000670433044 -0.309565782546997
				43.730039358139 -0.336159706115723
				43.7700371742249 -0.362699747085571
				43.8000984191895 -0.390228033065796
				43.8300564289093 -0.418106317520142
				43.8701000213623 -0.446968555450439
				43.9000670909882 -0.477169752120972
				43.9300227165222 -0.508008003234863
				43.9700629711151 -0.540722131729126
				44.0001003742218 -0.574871778488159
				44.0301084518433 -0.609448552131653
				44.0701153278351 -0.644609689712524
				44.1000218391418 -0.680629253387451
				44.1300401687622 -0.717106461524963
				44.1700949668884 -0.752311229705811
				44.2000739574432 -0.789408683776855
				44.2300205230713 -0.827803254127502
				44.2701275348663 -0.865175843238831
				44.3000693321228 -0.901326298713684
				44.3301336765289 -0.937251329421997
				44.3700909614563 -0.973786115646362
				44.4000730514526 -1.01025009155273
				44.4300327301025 -1.04626965522766
				44.4700698852539 -1.08245003223419
				44.5000689029694 -1.11859428882599
				44.5300579071045 -1.1552015542984
				44.5700492858887 -1.19198095798492
				44.6000216007233 -1.22778296470642
				44.6300449371338 -1.26251196861267
				44.6700799465179 -1.29652106761932
				44.7001032829285 -1.32868719100952
				44.7300317287445 -1.35920095443726
				44.7701344490051 -1.38944625854492
				44.8000524044037 -1.41858196258545
				44.8300428390503 -1.4463963508606
				44.8700621128082 -1.47234511375427
				44.9000587463379 -1.49613070487976
				44.9300348758698 -1.51895153522491
				44.9701294898987 -1.54172730445862
				45.0000438690186 -1.56381773948669
				45.1000142097473 -1.63054805994034
				45.130115032196 -1.65425443649292
				45.1700789928436 -1.67704099416733
				45.2000224590302 -1.70025169849396
				45.2300534248352 -1.72372609376907
				45.2700901031494 -1.74912697076797
				45.3000431060791 -1.77341520786285
				45.3300535678864 -1.7984157204628
				45.3700511455536 -1.82492816448212
				45.4000422954559 -1.85125440359116
				45.4300367832184 -1.87600284814835
				45.4700510501862 -1.90213578939438
				45.5000424385071 -1.93009912967682
				45.5300533771515 -1.95792067050934
				45.5700454711914 -1.98432910442352
				45.60005235672 -2.01142889261246
				45.6300594806671 -2.03864073753357
				45.6700129508972 -2.06586521863937
				45.7000534534454 -2.09307414293289
				45.7300631999969 -2.1189076602459
				45.7700746059418 -2.14417916536331
				45.8000268936157 -2.1683267056942
				45.8300628662109 -2.1912028491497
				45.8700361251831 -2.21133920550346
				45.9000325202942 -2.22999203205109
				45.9300882816315 -2.24848467111588
				45.9700713157654 -2.26702144742012
				46.000027179718 -2.2849377989769
				46.0300624370575 -2.30085781216621
				46.0701034069061 -2.31549006700516
				46.1000638008118 -2.32923766970634
				46.1300630569458 -2.34254080057144
				46.1700809001923 -2.35574577748775
				46.2000770568848 -2.36896093189716
				46.2300674915314 -2.38190983235836
				46.2700879573822 -2.39502175152302
				46.300092458725 -2.40792129933834
				46.3300516605377 -2.42054000496864
				46.3701663017273 -2.43307012319565
				46.400084733963 -2.44605901837349
				46.4300591945648 -2.45887637883425
				46.4700763225555 -2.4717211201787
				46.5000789165497 -2.48578376322985
				46.5302436351776 -2.50131710618734
				46.5700492858887 -2.51772248744965
				46.6000339984894 -2.53395292535424
				46.6300823688507 -2.5493841804564
				46.6700456142426 -2.56420776620507
				46.7000410556793 -2.57862347969785
				46.730057477951 -2.59209386538714
				46.7700457572937 -2.60519089922309
				46.7999920845032 -2.6174099855125
				46.8300640583038 -2.62849796563387
				46.8700957298279 -2.63885738700628
				46.9000017642975 -2.64919175952673
				46.9300289154053 -2.65919617563486
				47.0000259876251 -2.67870170623064
				47.0300633907318 -2.68613499403
				47.0700423717499 -2.6925845593214
				47.1000003814697 -2.69913183152676
				47.130081653595 -2.70639076083899
				47.1700239181519 -2.71534219384193
				47.2000226974487 -2.72438958287239
				47.2300856113434 -2.73275418579578
				47.2700660228729 -2.74102954566479
				47.3000707626343 -2.74908554553986
				47.3300399780273 -2.75483372807503
				47.3700349330902 -2.76123031973839
				47.4000384807587 -2.76681044697762
				47.4300973415375 -2.77313280105591
				47.5000371932983 -2.78901851177216
				47.5300581455231 -2.79822327196598
				47.6000239849091 -2.81402134895325
				47.6301112174988 -2.82283216714859
				47.6700396537781 -2.8329082429409
				47.70001745224 -2.84278526902199
				47.7300281524658 -2.85003280639648
				47.7700684070587 -2.85946771502495
				47.8000056743622 -2.86845707893372
				47.8301348686218 -2.87615031003952
				47.8700778484344 -2.8836835026741
				47.9000482559204 -2.89058798551559
				47.930056810379 -2.89715033769608
				47.9700613021851 -2.90396782755852
				48.0000660419464 -2.90918472409248
				48.0300707817078 -2.91594570875168
				48.0700199604034 -2.92049819231033
				50.2700824737549 -2.07416784763336
				50.3000967502594 -2.0442481637001
				50.3300657272339 -2.01457870006561
				50.3701331615448 -1.985171854496
				50.4000732898712 -1.95499891042709
				50.430077791214 -1.92544519901276
				50.4700653553009 -1.89737385511398
				50.5000476837158 -1.86874735355377
				51.3000450134277 -1.08475148677826
				51.5300738811493 -0.798977017402649
				51.9700646400452 -0.387422800064087
				52.0000519752502 -0.352558374404907
				52.0300850868225 -0.319583415985107
				52.0701727867126 -0.287270545959473
				52.100047826767 -0.254826307296753
				52.1300382614136 -0.214574813842773
				52.1700718402863 -0.171088457107544
				52.2001144886017 -0.127415180206299
				52.2300779819489 -0.0802211761474609
				52.2701396942139 -0.0294284820556641
				52.3000156879425 0.0173079967498779
				52.3300714492798 0.0667934417724609
				52.3700928688049 0.116848707199097
				52.4000697135925 0.166456937789917
				52.4300646781921 0.213187456130981
				52.4701654911041 0.260267734527588
				52.5000374317169 0.307831764221191
				52.5300524234772 0.353001832962036
				52.5700869560242 0.399437665939331
				52.6000823974609 0.444752931594849
				52.6600725650787 0.489096641540527
				52.6701135635376 0.532661914825439
				52.7000503540039 0.575822114944458
				52.7301678657532 0.617964029312134
				52.770078420639 0.656864881515503
				52.8000643253326 0.69455885887146
				52.8300974369049 0.730181455612183
				52.8700714111328 0.763455390930176
				52.9000594615936 0.796577453613281
				52.9301037788391 0.828947782516479
				52.9700546264648 0.859796047210693
				53.0000936985016 0.889948606491089
				53.0300776958466 0.918000459671021
				53.0700747966766 0.947416067123413
				53.1000576019287 0.978105068206787
				53.1300897598267 1.00915813446045
				53.1700525283813 1.04421544075012
				53.2000615596771 1.08066082000732
				53.2300841808319 1.12000942230225
				53.2700574398041 1.16194200515747
				53.3000605106354 1.20583319664001
				53.3300983905792 1.25229215621948
				53.3701155185699 1.30165266990662
				53.4000351428986 1.35134553909302
				53.4300286769867 1.39978361129761
				53.4701392650604 1.45026874542236
				53.5000612735748 1.49879837036133
				53.5301251411438 1.54741811752319
				53.5700407028198 1.59475755691528
				53.6000559329987 1.64081692695618
				53.6300718784332 1.68485593795776
				53.6700627803802 1.72858452796936
				53.7000892162323 1.77034568786621
				53.7312941551208 1.81110191345215
				53.7701153755188 1.85129356384277
				53.8001065254211 1.89035725593567
				53.8300430774689 1.92913150787354
				53.8700783252716 1.96401071548462
				53.9000282287598 1.99817514419556
				53.9300723075867 2.03080606460571
				53.970086812973 2.06174731254578
				54.0000343322754 2.09077310562134
				54.0300471782684 2.11859011650085
				54.0700941085815 2.14579463005066
				54.1000642776489 2.17156004905701
				54.1300532817841 2.1965115070343
				54.1701126098633 2.22147536277771
				54.200047492981 2.24539732933044
				54.2300899028778 2.27212691307068
				54.2700617313385 2.29834985733032
				54.300057888031 2.32722878456116
				54.3300430774689 2.35683155059814
				54.3701732158661 2.38807082176208
				54.4000308513641 2.42027902603149
				54.430016040802 2.45140767097473
				54.4700481891632 2.48862028121948
				54.5001032352448 2.52484560012817
				54.5301234722137 2.56064414978027
				54.5700690746307 2.59442758560181
				54.600090265274 2.62879347801208
				55.4000449180603 3.37461233139038
				56.300030708313 3.93439912796021
				56.3301601409912 3.94429039955139
				56.5000717639923 3.99499297142029
				56.5700755119324 4.01202487945557
				56.6000261306763 4.01973009109497
				56.7301139831543 4.03858375549316
				56.77006483078 4.04181981086731
				56.8700497150421 4.05534720420837
				56.9000482559204 4.05958986282349
				56.9300475120544 4.06476664543152
				61.9700121879578 3.79132008552551
				63.1700701713562 2.676926612854
				63.200088262558 2.64075040817261
				63.2300643920898 2.60695505142212
				63.2700417041779 2.57142376899719
				63.3000409603119 2.53663730621338
				63.3300375938416 2.50735378265381
				63.400057554245 2.44317150115967
				63.5301122665405 2.32144474983215
				63.5700511932373 2.29540371894836
				63.6000361442566 2.2608425617218
				63.6300468444824 2.22475552558899
				63.670058965683 2.19141912460327
				63.7000288963318 2.15073347091675
				63.7300622463226 2.11229038238525
				63.7700498104095 2.07479500770569
				63.8000504970551 2.02928423881531
				63.8300654888153 1.98470664024353
				63.8700950145721 1.93955898284912
				63.9000735282898 1.89935827255249
				63.9300553798676 1.85276174545288
				63.9700527191162 1.80208969116211
				64.0000379085541 1.7588996887207
				64.0300481319427 1.71305060386658
				64.0700380802155 1.6707878112793
				64.1000740528107 1.62881994247437
				64.13001704216 1.5873019695282
				64.1700568199158 1.5457136631012
				64.2000906467438 1.50419664382935
				64.2300860881805 1.46238350868225
				64.270035982132 1.42074084281921
				64.3000676631927 1.37931227684021
				64.3300466537476 1.33762645721436
				64.3700590133667 1.29781126976013
				64.4000298976898 1.25935435295105
				64.4300453662872 1.22175621986389
				64.4700808525085 1.18630862236023
				64.500070810318 1.15098571777344
				64.5301039218903 1.11767983436584
				64.5700438022614 1.08298993110657
				64.6000473499298 1.05089569091797
				64.6300384998322 1.0174880027771
				64.6700351238251 0.985489845275879
				64.7000396251678 0.952000379562378
				64.7300508022308 0.916829586029053
				64.7700741291046 0.880947351455688
				64.8000259399414 0.843485116958618
				64.8300240039825 0.802809000015259
				64.8700370788574 0.761577844619751
				64.9000821113586 0.718852996826172
				64.9300487041473 0.674260139465332
				65.000057220459 0.579790353775024
				65.0300765037537 0.530970096588135
				65.0700576305389 0.482069253921509
				65.1000285148621 0.433767080307007
				65.1300685405731 0.386854648590088
				65.1700873374939 0.340838193893433
				65.2000360488892 0.295625686645508
				65.2300250530243 0.25081205368042
				65.2700798511505 0.205930233001709
				65.300062417984 0.161624908447266
				65.330066204071 0.117404699325562
				65.3700504302979 0.0736122131347656
				65.400050163269 0.031005859375
				65.4300539493561 -0.011249303817749
				65.4700222015381 -0.0515420436859131
				65.5000152587891 -0.0907320976257324
				65.5300974845886 -0.129073143005371
				65.5700874328613 -0.165078163146973
				65.6000673770905 -0.196521997451782
				65.6301085948944 -0.229782819747925
				65.6700887680054 -0.26090407371521
				65.700058221817 -0.288059711456299
				65.7700295448303 -0.349525213241577
				65.8000242710114 -0.379807949066162
				65.8301339149475 -0.411098957061768
				65.8701522350311 -0.443200826644897
				65.9000611305237 -0.477459669113159
				65.9301245212555 -0.512238264083862
				65.9700832366943 -0.548268556594849
				66.0000231266022 -0.585371851921082
				66.0301032066345 -0.623841404914856
				66.0700235366821 -0.665006399154663
				68.0300993919373 -2.5100936666131
				68.0701143741608 -2.52657172083855
				68.1700489521027 -2.5770115358755
				68.2000811100006 -2.59360602684319
				68.2301430702209 -2.61183220334351
				69.1000576019287 -2.99925199151039
				69.1300854682922 -3.00431290268898
				69.1700818538666 -3.00992795825005
				69.200031042099 -3.01537668704987
				69.2300460338593 -3.01995036005974
				69.2701561450958 -3.02453607320786
				69.3000748157501 -3.02698829770088
				69.3300745487213 -3.02812758088112
				69.3701505661011 -3.02814793586731
				69.400045633316 -3.02639156579971
				69.4300603866577 -3.02492702007294
				69.4700818061829 -3.0225770175457
				69.5000784397125 -3.0178214609623
				69.5300769805908 -3.01353740692139
				69.5701153278351 -3.01027265191078
				69.6700575351715 -2.99871018528938
				69.7000942230225 -2.99560761451721
				69.730039358139 -2.99379333853722
				69.7700560092926 -2.99396693706512
				69.800094127655 -2.99597212672234
				69.8300428390503 -2.99835485219955
				69.8700387477875 -3.00085905194283
				69.9000568389893 -3.00352856516838
				69.930065870285 -3.00601354241371
				69.9700598716736 -3.00868371129036
				70.0000741481781 -3.0110998749733
				70.0300407409668 -3.01334461569786
				70.070122718811 -3.01574352383614
				70.1000599861145 -3.01731204986572
				70.130083322525 -3.01699897646904
				70.1700682640076 -3.01658216118813
				70.2000694274902 -3.01479014754295
				70.230033159256 -3.01179641485214
				70.2700402736664 -3.00754314661026
				70.3000621795654 -3.00330793857574
				70.3300275802612 -2.99984154105186
				70.3701004981995 -2.99701151251793
				70.4000794887543 -2.99456202983856
				70.4300601482391 -2.99265360832214
				70.4700920581818 -2.99131834506989
				70.5000760555267 -2.99000269174576
				70.5300598144531 -2.98852199316025
				70.5700540542603 -2.98695829510689
				70.6000373363495 -2.98502278327942
				70.6300556659698 -2.98271310329437
				70.6700837612152 -2.97940289974213
				70.7000911235809 -2.97700735926628
				70.730081319809 -2.97525662183762
				70.7700529098511 -2.97378075122833
				70.8000328540802 -2.97272634506226
				70.8300359249115 -2.97208935022354
				70.8701133728027 -2.97121644020081
				70.9000935554504 -2.97107955813408
				70.930047750473 -2.97231164574623
				70.9701871871948 -2.97437763214111
				71.0000395774841 -2.97678118944168
				71.0300326347351 -2.97996410727501
				71.070060968399 -2.98277714848518
				71.1000530719757 -2.98504650592804
				71.1300914287567 -2.98803558945656
				71.1700496673584 -2.99141106009483
				71.2000603675842 -2.99458742141724
				71.2300539016724 -2.99819800257683
				71.3000514507294 -3.00515681505203
				71.3300876617432 -3.00805431604385
				71.3701152801514 -3.01055896282196
				71.4000508785248 -3.01173716783524
				71.4301841259003 -3.01067760586739
				71.5000410079956 -3.00484576821327
				71.5300707817078 -3.00011810660362
				71.5701289176941 -2.99458855390549
				71.6001045703888 -2.98856514692307
				71.6300659179688 -2.98187693953514
				71.7000639438629 -2.96788403391838
				72.0000314712524 -2.9391251206398
				72.0700347423553 -2.93881180882454
				72.1000516414642 -2.93933454155922
				72.2000453472137 -2.93970274925232
				72.2300193309784 -2.9394593834877
				72.2700521945953 -2.93931180238724
				72.3000311851501 -2.93883082270622
				72.3301491737366 -2.9382132589817
				72.3700895309448 -2.93776574730873
				72.4000337123871 -2.93737882375717
				72.4300699234009 -2.93704554438591
				72.4700667858124 -2.93630382418633
				72.5000700950623 -2.93404501676559
				74.5000574588776 -2.78757962584496
				75.5000514984131 -2.71348099410534
				75.5300924777985 -2.6830712556839
				75.5700409412384 -2.65330012887716
				75.6301674842834 -2.59877029433846
				75.6703035831451 -2.56251018494368
				75.800012588501 -2.47538748383522
				75.9000117778778 -2.40861620008945
				75.9301817417145 -2.3872944265604
				75.9700653553009 -2.36588583886623
				76.0000419616699 -2.34837964177132
				76.0301196575165 -2.32487595081329
				76.0700953006744 -2.29801434278488
				76.1000061035156 -2.27601116895676
				76.1700444221497 -2.21913880109787
				76.2000324726105 -2.19203069806099
				76.2300901412964 -2.16593128442764
				76.3000545501709 -2.10721951723099
				76.3300626277924 -2.07457190752029
				76.4000127315521 -2.01604640483856
				76.430046081543 -1.98650711774826
				76.470043182373 -1.95610004663467
				76.5700533390045 -1.87479269504547
				76.6000392436981 -1.84347718954086
				76.6301834583282 -1.81670540571213
				76.6700665950775 -1.7889004945755
				76.7000946998596 -1.765829205513
				76.7300646305084 -1.74171191453934
				76.7700643539429 -1.71966928243637
				76.800074338913 -1.70078784227371
				76.9000558853149 -1.63991332054138
				76.9700536727905 -1.6056923866272
				77.0300812721252 -1.57400059700012
				77.0700552463531 -1.55473792552948
				77.1000635623932 -1.53567349910736
				77.1300234794617 -1.52091157436371
				77.1700789928436 -1.5039644241333
				77.2301158905029 -1.46577334403992
				77.3000411987305 -1.42578864097595
				77.3300940990448 -1.40362441539764
				77.3700568675995 -1.38304674625397
				77.4000372886658 -1.36010468006134
				77.430073261261 -1.33413589000702
				77.4700863361359 -1.30729389190674
				77.5000176429749 -1.28239107131958
				77.5301899909973 -1.25603842735291
				77.5701329708099 -1.22989284992218
				77.6000406742096 -1.20394432544708
				77.6300764083862 -1.17788088321686
				77.670078754425 -1.15096068382263
				77.7000331878662 -1.12468898296356
				77.730135679245 -1.09821355342865
				77.7700953483582 -1.07305634021759
				77.8000497817993 -1.04896855354309
				77.8300802707672 -1.02637577056885
				77.8702034950256 -1.00457739830017
				77.9000577926636 -0.985205173492432
				77.9301400184631 -0.966617584228516
				77.9700798988342 -0.947815656661987
				78.0000205039978 -0.929558396339417
				78.0300943851471 -0.911806106567383
				78.0701005458832 -0.893410086631775
				78.1000759601593 -0.874421238899231
				78.130069732666 -0.855442523956299
				78.1701309680939 -0.835718870162964
				78.2000534534454 -0.815157532691956
				78.2300429344177 -0.793968319892883
				78.2701137065887 -0.772088766098022
				78.3000383377075 -0.749632120132446
				78.3301408290863 -0.725830554962158
				78.3701364994049 -0.701361775398254
				78.4000878334045 -0.675049066543579
				78.4300935268402 -0.648808121681213
				78.470183134079 -0.622746109962463
				78.500102519989 -0.59538209438324
				78.5300829410553 -0.566305637359619
				78.5701050758362 -0.536694765090942
				78.600109577179 -0.507186651229858
				78.6302416324615 -0.477012872695923
				78.6700646877289 -0.445830583572388
				78.7000885009766 -0.412712097167969
				78.7300667762756 -0.379825830459595
				78.7701363563538 -0.345473527908325
				78.8000440597534 -0.311203002929688
				78.8300752639771 -0.276901006698608
				78.8700487613678 -0.242959260940552
				78.9000389575958 -0.209362983703613
				78.9300780296326 -0.175933361053467
				78.9701454639435 -0.141176462173462
				79.0000503063202 -0.109683513641357
				79.0300724506378 -0.080751895904541
				79.0700845718384 -0.0509903430938721
				79.1001107692719 -0.0207855701446533
				79.1301052570343 0.00931954383850098
				79.1701965332031 0.0402882099151611
				79.2000377178192 0.0719368457794189
				79.2300593852997 0.10407543182373
				79.2700593471527 0.136897325515747
				79.3000731468201 0.170685052871704
				79.3300850391388 0.206317663192749
				79.370080947876 0.243142604827881
				79.4000775814056 0.281492233276367
				79.4700717926025 0.359079122543335
				79.5000691413879 0.398490428924561
				79.5300760269165 0.435830116271973
				79.5701284408569 0.47168493270874
				79.6000347137451 0.506792306900024
				79.6300845146179 0.542487621307373
				79.670051574707 0.5770263671875
				79.7000732421875 0.610405921936035
				79.8300423622131 0.724396705627441
				79.8700957298279 0.748488187789917
				79.9000115394592 0.770983457565308
				79.9301028251648 0.792261600494385
				79.9701359272003 0.812301158905029
				80.0000667572021 0.831261157989502
				80.0300600528717 0.848019361495972
				80.0701370239258 0.864441156387329
				80.1301131248474 0.891423463821411
				80.170104265213 0.90111255645752
				80.2000432014465 0.908562898635864
				80.2300498485565 0.914277315139771
				80.2700750827789 0.91960597038269
				80.3000543117523 0.924352407455444
				80.3300156593323 0.928344964981079
				80.3701479434967 0.932253360748291
				80.4000315666199 0.935134887695312
				80.4301037788391 0.936861038208008
				80.4701278209686 0.937446594238281
				80.5000736713409 0.936983585357666
				80.5301144123077 0.935603380203247
				80.5701086521149 0.933363676071167
				80.6000876426697 0.930252552032471
				80.630131483078 0.925670385360718
				80.6700689792633 0.918662071228027
				80.7000594139099 0.90895938873291
				80.730051279068 0.897632360458374
				80.7700772285461 0.883423566818237
				80.8000388145447 0.865925788879395
				80.8301267623901 0.846319675445557
				80.8700375556946 0.825078010559082
				80.9000647068024 0.802412033081055
				80.930073261261 0.777213096618652
				80.9700996875763 0.750345945358276
				81.0000412464142 0.722244262695312
				81.0300390720367 0.69294548034668
				81.0700628757477 0.662543058395386
				81.1000385284424 0.631237268447876
				81.1300599575043 0.600261926651001
				81.1702115535736 0.56950306892395
				81.2000813484192 0.538830518722534
				81.2301223278046 0.508408308029175
				81.2700729370117 0.480378389358521
				81.3000218868256 0.45435357093811
				81.3300397396088 0.426355838775635
				81.3700683116913 0.397804260253906
				81.400083065033 0.369369745254517
				81.4301338195801 0.341900587081909
				81.4700493812561 0.313913583755493
				81.5000562667847 0.285567998886108
				81.5300357341766 0.256142377853394
				81.5700895786285 0.225502967834473
				81.6000936031342 0.194146156311035
				81.6301419734955 0.160964965820312
				81.6701474189758 0.12628173828125
				81.7000596523285 0.090538501739502
				81.7300534248352 0.0544514656066895
				81.7700946331024 0.018322229385376
				81.8000512123108 -0.0165162086486816
				81.8300533294678 -0.0497832298278809
				81.8700683116913 -0.0818181037902832
				81.9000840187073 -0.112916231155396
				81.9302079677582 -0.141768455505371
				81.9700710773468 -0.169568061828613
				82.0000457763672 -0.196530818939209
				82.0300488471985 -0.222442626953125
				82.0701277256012 -0.246750593185425
				82.1000225543976 -0.270984888076782
				82.1300382614136 -0.294944286346436
				82.1700809001923 -0.317675590515137
				82.2000739574432 -0.340005397796631
				82.2300806045532 -0.361942052841187
				82.270045042038 -0.382449865341187
				82.3000576496124 -0.400696039199829
				82.3300726413727 -0.417586088180542
				82.3700635433197 -0.433994054794312
				82.400043964386 -0.449265480041504
				82.4300332069397 -0.463799953460693
				82.4701173305511 -0.478108167648315
				82.5000104904175 -0.491402626037598
				82.5301163196564 -0.502818584442139
				82.5700714588165 -0.514632225036621
				82.6000831127167 -0.526409149169922
				82.6300373077393 -0.538020372390747
				82.670033454895 -0.5503089427948
				82.7000465393066 -0.562934637069702
				82.7300715446472 -0.575451374053955
				82.7700462341309 -0.58827543258667
				82.8000710010529 -0.600040316581726
				82.8300695419312 -0.6104576587677
				82.8700928688049 -0.620789408683777
				82.9000606536865 -0.629667401313782
				82.9300723075867 -0.635545015335083
				82.9700503349304 -0.637822151184082
				83.0000636577606 -0.635840535163879
				83.0300550460815 -0.632934927940369
				83.0700438022614 -0.626247048377991
				83.100102186203 -0.616654515266418
				83.1299941539764 -0.605078458786011
				83.1700339317322 -0.591166496276855
				83.200038433075 -0.574578285217285
				83.2300601005554 -0.555505990982056
				83.2700333595276 -0.534609794616699
				83.300083398819 -0.511988639831543
				83.3300583362579 -0.488833427429199
				83.3700358867645 -0.464216947555542
				83.4000964164734 -0.438265323638916
				83.4300379753113 -0.412678480148315
				83.4700508117676 -0.387486934661865
				83.5000972747803 -0.362639188766479
				83.530059337616 -0.337647438049316
				83.570042848587 -0.313091039657593
				83.6000316143036 -0.291240692138672
				83.6300449371338 -0.269887685775757
				83.6700501441956 -0.248616218566895
				83.7000482082367 -0.227666616439819
				83.7300345897675 -0.207389831542969
				83.7700934410095 -0.184927225112915
				83.8000347614288 -0.162606954574585
				83.830037355423 -0.139997720718384
				83.870091676712 -0.116265773773193
				83.9001250267029 -0.0920288562774658
				83.9301302433014 -0.0673706531524658
				83.9701156616211 -0.0420577526092529
				84.0000603199005 -0.0160865783691406
				84.1000118255615 0.0627813339233398
				84.1300053596497 0.0889711380004883
				84.1701102256775 0.114238023757935
				84.2001049518585 0.140683174133301
				84.2301185131073 0.164891242980957
				84.2700264453888 0.188154697418213
				84.3301908969879 0.229560613632202
				84.3700804710388 0.248366594314575
				84.4000492095947 0.266180753707886
				84.4300382137299 0.283860921859741
				84.4700412750244 0.30049204826355
				84.5000660419464 0.315871715545654
				84.5300550460815 0.328700065612793
				84.5700616836548 0.341063976287842
				84.6000425815582 0.352863788604736
				84.6300456523895 0.363513946533203
				84.6700913906097 0.374831438064575
				84.700080871582 0.388329267501831
				84.7302148342133 0.402263641357422
				84.7700912952423 0.416720151901245
				84.8000500202179 0.42948317527771
				84.8300840854645 0.440706253051758
				84.8701691627502 0.450682640075684
				84.900039434433 0.458633184432983
				84.9300847053528 0.465291500091553
				84.9700443744659 0.470431327819824
				85.0000741481781 0.474532127380371
				85.0301024913788 0.477438926696777
				85.0701107978821 0.480718851089478
				85.1000759601593 0.484076976776123
				85.130184173584 0.486122131347656
				85.170036315918 0.488553762435913
				85.230073928833 0.495852947235107
				85.2701115608215 0.500250577926636
				85.3000500202179 0.504960060119629
				85.3301329612732 0.509134292602539
				85.3700366020203 0.513065099716187
				85.4000468254089 0.516794204711914
				85.4300820827484 0.520808935165405
				85.4700736999512 0.524644374847412
				85.5000438690186 0.52683687210083
				85.5300717353821 0.528415441513062
				85.5700657367706 0.529098987579346
				85.6000254154205 0.529650926589966
				85.6300644874573 0.529351472854614
				85.6701068878174 0.530147552490234
				85.7000319957733 0.530839204788208
				85.7300851345062 0.531748294830322
				85.7700419425964 0.531158447265625
				85.8000230789185 0.531203746795654
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.03009033203125 -0.21331
				0.0700783729553223 -0.201245
				0.100090265274048 -0.201245
				0.130123853683472 -0.268602
				0.170080423355103 -0.237621
				0.200061798095703 -0.237621
				0.230048418045044 -0.251453
				0.270126104354858 -0.265227
				0.300041437149048 -0.246751
				0.330089569091797 -0.238782
				0.370041131973267 -0.238782
				0.400012254714966 -0.245551
				0.430106163024902 -0.245551
				0.470058679580688 -0.276751
				0.500051975250244 -0.250344
				0.530123233795166 -0.226464
				0.570074319839478 -0.237164
				0.600099563598633 -0.244831
				0.63004732131958 -0.221767
				0.670176267623901 -0.231752
				0.700080156326294 -0.222325
				0.730062246322632 -0.225539
				0.770052671432495 -0.246085
				0.800053358078003 -0.217529
				0.830052614212036 -0.2003
				0.870163440704346 -0.239267
				0.90015697479248 -0.237491
				0.930162191390991 -0.282793
				0.970064163208008 -0.247483
				1.00008797645569 -0.285202
				1.03005743026733 -0.283386
				1.07016015052795 -0.362715
				1.10009980201721 -0.340396
				1.13011717796326 -0.344105
				1.17013049125671 -0.285008
				1.23006153106689 -0.417774
				1.30009770393372 -0.398183
				1.3301146030426 -0.389327
				1.37011170387268 -0.363458
				1.400066614151 -0.413812
				1.43003487586975 -0.385278
				1.47007870674133 -0.389122
				1.50005984306335 -0.411361
				1.53005766868591 -0.384725
				1.57014727592468 -0.342059
				1.60003757476807 -0.417406
				1.63007950782776 -0.271036
				1.67003083229065 -0.297311
				1.70008730888367 -0.367372
				1.73008513450623 -0.352371
				1.77017974853516 -0.355797
				1.8000590801239 -0.372305
				1.83007526397705 -0.359519
				1.87012505531311 -0.359362
				1.90008497238159 -0.503008
				1.93005132675171 -0.495472
				1.97007131576538 -0.457375
				2.00001835823059 -0.534798
				2.03002858161926 -0.462805
				2.07010769844055 -0.473378
				2.10004281997681 -0.49541
				2.1300482749939 -0.551586
				2.17009687423706 -0.521574
				2.20001912117004 -0.510636
				2.23006868362427 -0.482606
				2.27015328407288 -0.516001
				2.30007886886597 -0.504971
				2.33014225959778 -0.506337
				2.37011075019836 -0.463083
				2.40004563331604 -0.426165
				2.43009972572327 -0.436974
				2.47004961967468 -0.423741
				2.50008296966553 -0.424778
				2.53007888793945 -0.424118
				2.57009553909302 -0.521161
				2.60006666183472 -0.429483
				2.63014960289001 -0.377566
				2.67005491256714 -0.392044
				2.70006561279297 -0.404111
				2.73005795478821 -0.400863
				2.7701268196106 -0.437361
				2.80003929138184 -0.400063
				2.8301088809967 -0.399706
				2.87009000778198 -0.399511
				2.90004754066467 -0.398377
				2.9300696849823 -0.411703
				2.97012758255005 -0.464845
				3.00006723403931 -0.454269
				3.03010392189026 -0.464062
				3.07010889053345 -0.417099
				3.10007524490356 -0.424426
				3.13010787963867 -0.4327
				3.17004442214966 -0.431932
				3.20006251335144 -0.511607
				3.23013043403625 -0.425401
				3.27007532119751 -0.41653
				3.30008292198181 -0.421883
				3.33006143569946 -0.419616
				3.37002658843994 -0.384247
				3.40004563331604 -0.454661
				3.43004322052002 -0.363793
				3.47007155418396 -0.415565
				3.50008893013 -0.430568
				3.5300350189209 -0.386149
				3.57009816169739 -0.419625
				3.60005140304565 -0.446368
				3.630042552948 -0.371593
				3.67007422447205 -0.376189
				3.70006990432739 -0.365454
				3.73010635375977 -0.284292
				3.77011775970459 -0.347548
				3.80003690719604 -0.359359
				3.83006191253662 -0.333573
				3.87004160881042 -0.308797
				3.9000563621521 -0.347709
				3.93007946014404 -0.296308
				3.97006511688232 -0.265483
				4.00007557868958 -0.257273
				4.03004622459412 -0.274408
				4.07007265090942 -0.261657
				4.10007572174072 -0.265113
				4.13002300262451 -0.303043
				4.17008447647095 -0.30563
				4.20008087158203 -0.301364
				4.23003840446472 -0.280298
				4.27003574371338 -0.264665
				4.3000226020813 -0.278114
				4.33006358146667 -0.239114
				4.37002730369568 -0.243248
				4.40005731582642 -0.247283
				4.43007731437683 -0.22539
				4.47004389762878 -0.26389
				4.50006937980652 -0.220167
				4.53002238273621 -0.23684
				4.57006692886353 -0.303346
				4.60004615783691 -0.328745
				4.63007593154907 -0.342312
				4.67004489898682 -0.369391
				4.70004272460938 -0.321071
				4.73005414009094 -0.312321
				4.77009201049805 -0.320107
				4.80004000663757 -0.308877
				4.83007979393005 -0.300185
				4.87012672424316 -0.302449
				4.90009188652039 -0.308948
				4.93004631996155 -0.29381
				4.97006702423096 -0.288791
				5.00003027915955 -0.250612
				5.03003168106079 -0.239345
				5.07003998756409 -0.237058
				5.10003066062927 -0.23917
				5.13005805015564 -0.239257
				5.17010021209717 -0.242882
				5.20005702972412 -0.23917
				5.23007225990295 -0.247411
				5.27010869979858 -0.246622
				5.3000853061676 -0.248056
				5.3300416469574 -0.253907
				5.37011361122131 -0.252475
				5.40004587173462 -0.25718
				5.43010544776917 -0.220795
				5.4700345993042 -0.201476
				5.50009369850159 -0.209884
				5.5300657749176 -0.239015
				5.5700523853302 -0.229335
				5.60007095336914 -0.238606
				5.63006281852722 -0.320765
				5.67012405395508 -0.283281
				5.70003914833069 -0.283804
				5.73002815246582 -0.299068
				5.77006244659424 -0.34693
				5.8000590801239 -0.3466
				5.83004331588745 -0.275947
				5.87006187438965 -0.281053
				5.9000551700592 -0.289725
				5.93001508712769 -0.262525
				5.97006916999817 -0.276064
				6.00006866455078 -0.222676
				6.03004813194275 -0.236548
				6.07004833221436 -0.251039
				6.10003304481506 -0.205474
				6.13006472587585 -0.210239
				6.1700587272644 -0.205848
				6.20003795623779 -0.18174
				6.23010754585266 -0.184403
				6.27009463310242 -0.198767
				6.30007338523865 -0.226956
				6.33005881309509 -0.217282
				6.3700430393219 -0.211949
				6.40006303787231 -0.197286
				6.43009400367737 -0.19375
				6.47009539604187 -0.191567
				6.50004959106445 -0.19043
				6.53002405166626 -0.182947
				6.57003927230835 -0.177239
				6.60003399848938 -0.15947
				6.63010740280151 -0.13695
				6.67010927200317 -0.137955
				6.7000424861908 -0.10665
				6.73014044761658 -0.100882
				6.77005124092102 -0.0617069
				6.80002117156982 -0.0438624
				6.83005213737488 -0.0359245
				6.87016630172729 -0.0181224
				6.90008807182312 0.00157484
				6.9301598072052 0.0158334
				6.97006464004517 0.0167014
				7.00003600120544 0.0260227
				7.03002977371216 0.0442689
				7.07007551193237 0.0627
				7.10010576248169 0.0627618
				7.130042552948 0.0713932
				7.17006039619446 0.0660314
				7.20003271102905 0.0737362
				7.2300500869751 0.0562213
				7.27005672454834 0.0528818
				7.30003619194031 0.0519909
				7.33004879951477 0.0545367
				7.37013292312622 0.0478375
				7.40007305145264 0.0444447
				7.43002200126648 0.0422927
				7.47006320953369 0.0394008
				7.50010323524475 0.0402593
				7.53001070022583 0.037412
				7.57011008262634 0.0443048
				7.60008215904236 0.0416307
				7.63013887405396 0.0377895
				7.67005133628845 0.0484986
				7.70007634162903 0.0457423
				7.73004746437073 0.0452191
				7.77009558677673 0.0545091
				7.80010581016541 0.0515293
				7.83008170127869 0.0629563
				7.8701593875885 0.0742143
				7.90003967285156 0.0761814
				7.93013525009155 0.0761814
				7.97008466720581 0.0764601
				8.00005435943604 0.0721529
				8.03012704849243 0.0721529
				8.07010793685913 0.065307
				8.10003590583801 0.057719
				8.13004159927368 0.057719
				8.17005252838135 0.0600391
				8.20004272460938 0.0594212
				8.23005604743958 0.0594212
				8.27006793022156 0.0644121
				8.30007863044739 0.0588779
				8.3301043510437 0.0588779
				8.37004542350769 0.0643477
				8.40001201629639 0.0538607
				8.43009352684021 0.0538607
				8.47013831138611 0.0752735
				8.50005769729614 0.0886866
				8.53009009361267 0.0886866
				8.57003879547119 0.142589
				8.60003995895386 0.122781
				8.63003349304199 0.122781
				8.6700484752655 0.154014
				8.70005559921265 0.148662
				8.7301766872406 0.148662
				8.77004170417786 0.160809
				8.80001664161682 0.168003
				8.83009600639343 0.168003
				8.87004280090332 0.172298
				8.90005874633789 0.167448
				8.93015074729919 0.167448
				8.97002387046814 0.199087
				9.00006031990051 0.213237
				9.03005743026733 0.213237
				9.07006216049194 0.244224
				9.10003423690796 0.259023
				9.13005590438843 0.259023
				9.1700325012207 0.249402
				9.20003151893616 0.235518
				9.23003840446472 0.235518
				9.27000498771667 0.254502
				9.29999923706055 0.238249
				9.33003354072571 0.238249
				9.37003135681152 0.227914
				9.40001440048218 0.195064
				9.43015217781067 0.195064
				9.47005367279053 0.23358
				9.50009322166443 0.23358
				9.53012609481812 0.230645
				9.57002520561218 0.250915
				9.60006093978882 0.250915
				9.63005590438843 0.326026
				9.67002558708191 0.282844
				9.70013952255249 0.282844
				9.73003244400024 0.370751
				9.77002000808716 0.388068
				9.80006551742554 0.388068
				9.83003211021423 0.309449
				9.87014698982239 0.305579
				9.90012502670288 0.285647
				9.93007516860962 0.273555
				9.97010660171509 0.267799
				10.0000803470612 0.246684
				10.0300953388214 0.220218
				10.0700340270996 0.214789
				10.1000759601593 0.219875
				10.1300311088562 0.19372
				10.1701014041901 0.183791
				10.20015001297 0.188181
				10.2301397323608 0.173886
				10.2700712680817 0.165959
				10.3000605106354 0.179807
				10.3300879001617 0.155749
				10.3701701164246 0.15598
				10.4001023769379 0.149985
				10.4301156997681 0.177493
				10.4700462818146 0.181286
				10.5000581741333 0.177493
				10.5300934314728 0.177253
				10.5700433254242 0.186717
				10.6000878810883 0.177305
				10.6300542354584 0.179099
				10.6700520515442 0.204298
				10.7000722885132 0.200066
				10.730051279068 0.185402
				10.7701230049133 0.189621
				10.8000912666321 0.187015
				10.8300452232361 0.187378
				10.870087146759 0.206933
				10.9000842571259 0.332316
				10.9300603866577 0.204509
				10.9701027870178 0.140252
				11.0000441074371 0.159841
				11.0301067829132 0.139495
				11.0700407028198 0.149359
				11.1000578403473 0.157746
				11.1300585269928 0.128127
				11.1701271533966 0.181429
				11.2000861167908 0.126412
				11.2301363945007 0.191783
				11.2701165676117 0.196677
				11.3000435829163 0.179817
				11.3300998210907 0.178348
				11.3700737953186 0.191498
				11.400059223175 0.14519
				11.4300830364227 0.14485
				11.4701731204987 0.142301
				11.5000357627869 0.142447
				11.5301082134247 0.143148
				11.5701296329498 0.141742
				11.6000599861145 0.151634
				11.6301667690277 0.140898
				11.6700522899628 0.15106
				11.700088262558 0.147836
				11.7300460338593 0.145805
				11.7700910568237 0.145187
				11.8000450134277 0.15409
				11.8300545215607 0.137298
				11.8701019287109 0.154656
				11.9000401496887 0.155794
				11.930052280426 0.165535
				11.9700503349304 0.170543
				12.0000715255737 0.157764
				12.0300531387329 0.174466
				12.0700359344482 0.158581
				12.1001081466675 0.146713
				12.1300857067108 0.165992
				12.1700727939606 0.165338
				12.2000689506531 0.149919
				12.2300961017609 0.109494
				12.270204782486 0.0866171
				12.3000824451447 0.0806747
				12.3300869464874 0.0808198
				12.3700506687164 0.0790889
				12.4000434875488 0.0781649
				12.430020570755 0.0756659
				12.4700264930725 0.0522003
				12.5000567436218 0.0589055
				12.5301163196564 0.0577528
				12.5701100826263 0.0503626
				12.6000416278839 0.0499766
				12.6300542354584 0.0309533
				12.6700558662415 0.0242752
				12.7000515460968 0.0157278
				12.7300601005554 0.0191273
				12.7701060771942 0.0177027
				12.8000826835632 0.0222509
				12.8300604820251 0.0245535
				12.8700435161591 -0.00943613
				12.9000415802002 0.00686922
				12.9300315380096 0.010122
				12.9700784683228 0.00800985
				13.000096321106 -0.00722719
				13.0301644802094 -0.00478573
				13.0700671672821 -0.0205816
				13.1000821590424 -0.035331
				13.1300406455994 -0.0381376
				13.1700346469879 -0.0511819
				13.2001030445099 -0.052916
				13.2301440238953 -0.0798606
				13.2701184749603 -0.0902089
				13.300121307373 -0.110181
				13.3300757408142 -0.103121
				13.3701019287109 -0.126811
				13.4001188278198 -0.109998
				13.4300744533539 -0.0963229
				13.4701156616211 -0.116481
				13.5000817775726 -0.192659
				13.5300495624542 -0.167711
				13.5700356960297 -0.164242
				13.6001374721527 -0.15238
				13.6301774978638 -0.18346
				13.700031042099 -0.218972
				13.7300353050232 -0.192495
				13.7700707912445 -0.267479
				13.8000543117523 -0.252411
				13.8301026821136 -0.241749
				13.8701043128967 -0.30227
				13.9000248908997 -0.303865
				13.9300866127014 -0.303865
				13.970055103302 -0.311608
				14.0000948905945 -0.354034
				14.0300750732422 -0.3184
				14.070060968399 -0.379598
				14.1001102924347 -0.364501
				14.1301651000977 -0.336151
				14.1700694561005 -0.412223
				14.2000830173492 -0.418007
				14.2300643920898 -0.413985
				14.2700748443604 -0.397798
				14.3000574111938 -0.406409
				14.3315377235413 -0.401918
				14.3700361251831 -0.422546
				14.4000632762909 -0.380793
				14.430050611496 -0.355861
				14.4700677394867 -0.328205
				14.5000483989716 -0.349594
				14.5301420688629 -0.318573
				14.5701425075531 -0.284737
				14.6000599861145 -0.275008
				14.6300444602966 -0.271969
				14.7000386714935 -0.342866
				14.7300901412964 -0.404894
				14.7700381278992 -0.400179
				14.8000457286835 -0.420067
				14.8300426006317 -0.378007
				14.8700995445251 -0.374237
				14.9000842571259 -0.322148
				14.9300670623779 -0.283733
				14.9700393676758 -0.291039
				15.0000269412994 -0.290771
				15.0300559997559 -0.285654
				15.0701024532318 -0.310435
				15.1000642776489 -0.201691
				15.1301345825195 -0.192838
				15.1700949668884 -0.194269
				15.200079202652 -0.173159
				15.2300260066986 -0.215143
				15.27006483078 -0.19483
				15.3000769615173 -0.197391
				15.3300342559814 -0.189821
				15.3600478172302 -0.21735
				15.4000537395477 -0.181426
				15.4300289154053 -0.176984
				15.4700510501862 -0.166541
				15.5000343322754 -0.165661
				15.5300507545471 -0.153479
				15.5701344013214 -0.136368
				15.6000649929047 -0.128966
				15.6300373077393 -0.120719
				15.6700377464294 -0.11693
				15.7000515460968 -0.110835
				15.7300386428833 -0.0995548
				15.7701144218445 -0.0603283
				15.8000204563141 -0.0404736
				15.8301048278809 -0.0296481
				15.870058298111 -0.00657024
				15.9000232219696 0.0228727
				15.930052280426 0.0364496
				15.9700498580933 0.0393414
				16.0000419616699 0.0587096
				16.0300631523132 0.0550511
				16.0701236724854 0.0825068
				16.100075006485 0.084585
				16.130101442337 0.106932
				16.170033454895 0.126078
				16.2000794410706 0.125984
				16.2300539016724 0.179897
				16.2701241970062 0.20091
				16.300080537796 0.174658
				16.3301117420197 0.235414
				16.3700821399689 0.263033
				16.4000337123871 0.269267
				16.4300594329834 0.250843
				16.4700808525085 0.249905
				16.5000016689301 0.263085
				16.5300354957581 0.224157
				16.5700469017029 0.229632
				16.6000437736511 0.279301
				16.6300339698792 0.290961
				16.6701214313507 0.299229
				16.7001194953918 0.265221
				16.73002576828 0.283438
				16.7700350284576 0.263719
				16.8000435829163 0.266986
				16.8300642967224 0.342346
				16.8700630664825 0.355341
				16.9000730514526 0.355556
				16.9301643371582 0.399605
				16.9700303077698 0.486074
				17.0000314712524 0.590216
				17.030041217804 0.577523
				17.0701735019684 0.605733
				17.1000514030457 0.640572
				17.1300373077393 0.628492
				17.1700687408447 0.632127
				17.2000570297241 0.604033
				17.2300570011139 0.599579
				17.270012140274 0.647668
				17.3000552654266 0.583833
				17.3300642967224 0.54069
				17.3700323104858 0.511504
				17.4000539779663 0.507444
				17.4300246238708 0.453188
				17.470059633255 0.468029
				17.5000424385071 0.472751
				17.530241727829 0.472751
				17.5700666904449 0.612875
				17.6000330448151 0.500146
				17.6300449371338 0.500146
				17.6701080799103 0.320866
				17.7000532150269 0.31151
				17.7300405502319 0.31151
				17.770055770874 0.259434
				17.8000600337982 0.499534
				17.8300306797028 0.499534
				17.8700420856476 0.317138
				17.9000611305237 0.438642
				17.9301075935364 0.438642
				17.9700326919556 0.349933
				18.000022649765 0.473862
				18.0300538539886 0.473862
				18.0700452327728 0.418604
				18.1000509262085 0.467372
				18.1300714015961 0.467372
				18.1701080799103 0.646522
				18.2000250816345 0.639818
				18.2300794124603 0.639818
				18.2701287269592 0.704548
				18.3000617027283 0.762911
				18.330117225647 0.762911
				18.370058298111 0.695481
				18.4000477790833 0.673998
				18.4301416873932 0.673998
				18.4700260162354 0.689619
				18.5000493526459 0.564292
				18.5301647186279 0.564292
				18.5700817108154 0.444127
				18.6000266075134 0.373402
				18.6300475597382 0.373402
				18.6700713634491 0.405548
				18.7000179290771 0.465398
				18.730051279068 0.465398
				18.7700510025024 0.410782
				18.8000123500824 0.315831
				18.8300812244415 0.315831
				18.8700358867645 0.298747
				18.9000051021576 0.312325
				18.9300625324249 0.312325
				18.9700438976288 0.295791
				19.0000007152557 0.277546
				19.030068397522 0.277546
				19.070054769516 0.175214
				19.1000535488129 0.175214
				19.1300711631775 0.187591
				19.1700212955475 0.140352
				19.200092792511 0.140352
				19.2301218509674 0.107262
				19.2700004577637 0.0694133
				19.3000431060791 0.0694133
				19.3300278186798 0.0542428
				19.360032081604 0.0365463
				19.4000842571259 0.0166343
				19.5000514984131 -0.0463535
				19.5301532745361 -0.0566499
				19.5700941085815 -0.139218
				19.6000504493713 -0.201464
				19.6300802230835 -0.246405
				19.670140504837 -0.271811
				19.7000579833984 -0.288742
				19.7301988601685 -0.309574
				19.7700464725494 -0.290571
				19.8000860214233 -0.301155
				19.830043554306 -0.265885
				19.8700702190399 -0.310331
				19.9000697135925 -0.281374
				19.9301106929779 -0.276765
				19.9700844287872 -0.269239
				20.0000329017639 -0.297006
				20.0300595760345 -0.298556
				20.0700767040253 -0.542844
				20.1000847816467 -0.548102
				20.1300592422485 -0.607787
				20.1700620651245 -0.559329
				20.2000567913055 -0.666495
				20.2300620079041 -0.671559
				20.2700560092926 -0.642188
				20.3000378608704 -0.679163
				20.3300831317902 -0.679163
				20.3701105117798 -0.719471
				20.4000284671783 -0.68397
				20.4300830364227 -0.635673
				20.4700541496277 -0.734829
				20.5000283718109 -0.800154
				20.5300998687744 -0.736286
				20.5701208114624 -0.741416
				20.6001582145691 -0.55059
				20.6302032470703 -0.568591
				20.6700549125671 -0.62825
				20.7000367641449 -0.782026
				20.7300517559052 -0.829945
				20.770090341568 -0.773339
				20.8000874519348 -0.759769
				20.8301069736481 -0.756501
				20.8700737953186 -0.751813
				20.9000685214996 -0.785742
				20.9300892353058 -0.78824
				20.9701342582703 -0.770278
				21.0001049041748 -0.767922
				21.0301010608673 -0.777523
				21.0701580047607 -0.763753
				21.1000547409058 -0.718615
				21.1300559043884 -0.720928
				21.1700723171234 -0.721471
				21.2001419067383 -0.718178
				21.2301228046417 -0.716095
				21.2700235843658 -0.705577
				21.3000473976135 -0.712202
				21.330060005188 -0.704803
				21.3701026439667 -0.66355
				21.4000880718231 -0.64774
				21.4302382469177 -0.516029
				21.4700288772583 -0.678016
				21.5000417232513 -0.584043
				21.5300667285919 -0.450611
				21.5700438022614 -0.441435
				21.6000940799713 -0.43811
				21.6300525665283 -0.41204
				21.6700313091278 -0.398238
				21.7000441551208 -0.489288
				21.7301850318909 -0.494395
				21.7700772285461 -0.542535
				21.8000845909119 -0.53459
				21.8300862312317 -0.611351
				21.8701364994049 -0.532992
				21.9000499248505 -0.560703
				21.9300372600555 -0.48926
				21.9700484275818 -0.515417
				22.0000443458557 -0.554682
				22.0300381183624 -0.511569
				22.0700759887695 -0.45247
				22.1000385284424 -0.422581
				22.1300995349884 -0.341454
				22.1700663566589 -0.336387
				22.2000329494476 -0.340598
				22.2300601005554 -0.312142
				22.270035982132 -0.269791
				22.3000435829163 -0.273047
				22.3300318717957 -0.252796
				22.3700866699219 -0.241096
				22.4000906944275 -0.247004
				22.4300923347473 -0.224925
				22.4701173305511 -0.192837
				22.5000305175781 -0.181884
				22.5300459861755 -0.172501
				22.5700798034668 -0.16681
				22.600065946579 -0.163954
				22.630051612854 -0.166303
				22.6700918674469 -0.150996
				22.7000412940979 -0.14677
				22.7300846576691 -0.149796
				22.7701094150543 -0.128645
				22.8000383377075 -0.128645
				22.8300459384918 -0.13582
				22.880012512207 -0.149583
				22.9000458717346 -0.149583
				22.9301161766052 -0.15535
				22.9701766967773 -0.172323
				23.0001039505005 -0.175536
				23.0300569534302 -0.182449
				23.0700449943542 -0.183045
				23.1001379489899 -0.198668
				23.130035161972 -0.199718
				23.1700446605682 -0.207726
				23.2000637054443 -0.226138
				23.2300443649292 -0.248553
				23.2700917720795 -0.266083
				23.3000588417053 -0.282174
				23.3300604820251 -0.299947
				23.3700428009033 -0.31344
				23.4000461101532 -0.343928
				23.4300448894501 -0.338872
				23.4700582027435 -0.340901
				23.5000402927399 -0.366418
				23.5300614833832 -0.396814
				23.5700912475586 -0.476584
				23.6000318527222 -0.508555
				23.6300268173218 -0.537734
				23.670060634613 -0.522067
				23.8000845909119 -0.729124
				23.800137758255 -0.729124
				23.8001458644867 -0.729124
				23.8300852775574 -0.741287
				23.8700416088104 -0.746593
				24.0001082420349 -0.84394
				24.0001113414764 -0.84394
				24.0001139640808 -0.84394
				24.0001397132874 -0.84394
				24.0800743103027 -0.734871
				24.090017080307 -0.716525
				24.1000440120697 -0.716525
				24.1600487232208 -0.769184
				24.1700794696808 -0.769184
				24.2501261234283 -0.786785
				24.2501368522644 -0.786785
				24.2701199054718 -0.783231
				24.3000581264496 -0.670212
				24.3300478458405 -0.660027
				24.3801279067993 -0.666105
				24.4000279903412 -0.663032
				24.4301481246948 -0.765792
				24.4701471328735 -0.760529
				24.5000460147858 -0.724776
				24.5800993442535 -0.713239
				24.5801148414612 -0.713239
				24.6000916957855 -0.716551
				24.630083322525 -0.734244
				24.6700644493103 -0.765857
				24.7000949382782 -0.759249
				24.7700328826904 -0.69761
				24.7700667381287 -0.69761
				24.8101613521576 -0.674149
				24.8301303386688 -0.629471
				24.9000728130341 -0.611006
				24.9001054763794 -0.611006
				24.9600491523743 -0.563046
				24.970077753067 -0.563046
				25.0100526809692 -0.556881
				25.0300459861755 -0.498599
				25.0800507068634 -0.334115
				25.1000757217407 -0.450187
				25.130033493042 -0.306294
				25.1700532436371 -0.32162
				25.2000386714935 -0.33945
				25.230057477951 -0.29708
				25.2701332569122 -0.299745
				25.300044298172 -0.322491
				25.3300385475159 -0.26744
				25.3700635433197 -0.196712
				25.4000909328461 -0.157835
				25.4300580024719 -0.145428
				25.4700863361359 -0.118446
				25.5300278663635 -0.0518444
				25.5700576305389 -0.0268784
				25.600040435791 0.00274566
				25.7700805664062 0.199414
				25.8001053333282 0.253894
				25.8300561904907 0.306042
				25.8700549602509 0.334411
				25.9000599384308 0.384891
				25.930018901825 0.360591
				25.9700491428375 0.413007
				26.0000579357147 0.411342
				26.030045747757 0.41491
				26.070160150528 0.441865
				26.1000337600708 0.452353
				26.1700754165649 0.476884
				26.2000350952148 0.490422
				26.230028629303 0.471789
				26.2700364589691 0.559538
				26.3000690937042 0.645567
				26.3300614356995 0.767052
				26.3701176643372 0.811379
				26.7300362586975 0.876333
				27.4300780296326 0.858808
				27.4709501266479 0.858808
				27.500025510788 0.865281
				27.5300679206848 0.865281
				27.5700120925903 0.852172
				27.6000137329102 0.931116
				27.6300237178802 0.931116
				27.6700701713562 0.984557
				27.7000417709351 1.00007
				27.7300631999969 1.00007
				27.7700302600861 0.929663
				27.8000166416168 0.945502
				27.8301122188568 0.945502
				27.8700811862946 0.920044
				27.9000635147095 0.87812
				27.9300904273987 0.87812
				27.9700465202332 0.870345
				28.0000352859497 0.877628
				28.0300798416138 0.877628
				28.0700461864471 0.916858
				28.1000282764435 0.860673
				28.1300525665283 0.860673
				28.1700320243835 0.807407
				28.20006108284 0.798988
				28.2300727367401 0.798988
				28.3000204563141 0.810406
				28.3300173282623 0.810406
				28.3700578212738 0.904111
				28.4000387191772 0.913967
				28.4300467967987 0.913967
				28.4700684547424 0.898898
				28.5000104904175 0.878963
				28.5300505161285 0.878963
				28.5700323581696 0.844516
				28.6000211238861 0.837213
				28.6300580501556 0.837213
				28.6700303554535 0.821868
				28.7000865936279 0.821868
				28.7300953865051 0.817848
				28.7700493335724 0.763893
				28.8000373840332 0.763893
				28.8300445079803 0.736187
				28.9001092910767 0.689225
				28.9301104545593 0.691809
				28.9700043201447 0.652869
				29.0300385951996 0.623617
				29.1301262378693 0.524651
				29.1700394153595 0.515734
				29.2000346183777 0.489226
				29.2300775051117 0.481368
				29.2700474262238 0.465358
				29.3000738620758 0.456312
				29.3300259113312 0.430427
				29.3700866699219 0.424091
				29.4000775814056 0.454945
				29.4301235675812 0.428034
				29.4700598716736 0.412142
				29.5000584125519 0.384516
				29.5300664901733 0.376715
				29.5700941085815 0.344099
				29.6000821590424 0.292781
				29.6300902366638 0.17964
				29.6701600551605 0.144983
				29.7000865936279 0.136703
				29.7300524711609 0.11068
				29.7700760364532 0.0750844
				29.8000719547272 -0.0344618
				29.8301105499268 -0.0574174
				29.8701338768005 -0.0747064
				29.9000260829926 -0.0686347
				29.9301354885101 -0.0987968
				29.9701480865479 -0.134979
				30.0000629425049 -0.156142
				30.0302014350891 -0.178549
				30.0700991153717 -0.207515
				30.1000373363495 -0.229734
				30.1301128864288 -0.270597
				30.1701774597168 -0.288903
				30.2001214027405 -0.321796
				30.2300827503204 -0.33497
				30.2700943946838 -0.357348
				30.3000473976135 -0.38022
				30.3701498508453 -0.443938
				30.4001748561859 -0.472181
				30.4300909042358 -0.475034
				30.4701135158539 -0.48581
				30.5000691413879 -0.50767
				30.5300536155701 -0.533628
				30.5700788497925 -0.566495
				30.6000797748566 -0.570463
				30.6301212310791 -0.649826
				30.670072555542 -0.671377
				30.700080871582 -0.688652
				30.7302062511444 -0.771278
				30.7701513767242 -0.776127
				30.8000590801239 -0.753193
				30.8300552368164 -0.842277
				30.8700733184814 -0.898496
				30.9000465869904 -0.936147
				30.9300818443298 -0.946223
				30.9701166152954 -0.957123
				31.0000512599945 -0.928802
				31.0300207138062 -0.932931
				31.0700678825378 -1.07105
				31.1001255512238 -1.12896
				31.1300456523895 -1.16865
				31.1701304912567 -1.09749
				31.2000765800476 -1.12254
				31.2300298213959 -1.13886
				31.2700943946838 -1.15122
				31.3000540733337 -1.21692
				31.3300671577454 -1.09547
				31.3700239658356 -1.26603
				31.4000763893127 -1.27154
				31.4300606250763 -1.27531
				31.4701447486877 -1.39763
				31.5000426769257 -1.28934
				31.53013920784 -1.44829
				31.5700926780701 -1.56643
				31.6001329421997 -1.71069
				31.6300866603851 -1.67756
				31.6701250076294 -1.51172
				31.7000679969788 -1.50316
				31.7301080226898 -1.53523
				31.7700922489166 -1.46611
				31.8000502586365 -1.49579
				31.8300375938416 -1.53326
				31.8700561523438 -1.66987
				31.9000558853149 -1.7286
				31.9300606250763 -1.76322
				31.970062494278 -1.79421
				32.0000238418579 -1.93712
				32.0301144123077 -1.97604
				32.0701730251312 -2.09274
				32.1000683307648 -2.03952
				32.1300663948059 -2.11627
				32.1700565814972 -2.13189
				32.2000584602356 -2.13004
				32.2300567626953 -2.02506
				32.2700645923615 -2.09336
				32.3000748157501 -1.81555
				32.33003282547 -1.82752
				32.3700304031372 -2.03049
				32.4000499248505 -1.9575
				32.4301233291626 -1.89749
				32.4700956344604 -1.89949
				32.5000553131104 -1.80466
				32.5301146507263 -1.79872
				32.5701599121094 -1.81856
				32.6000361442566 -1.83644
				32.6301214694977 -1.83644
				32.6700398921967 -1.81139
				32.7000570297241 -1.8668
				32.7300398349762 -1.84493
				32.7700426578522 -1.87548
				32.800076007843 -1.946
				32.8300440311432 -1.95718
				32.8701133728027 -2.00833
				32.9000442028046 -1.90846
				32.9300990104675 -1.93158
				32.9700567722321 -1.93235
				33.0000686645508 -1.90371
				33.0300979614258 -1.93316
				33.0700583457947 -1.89672
				33.1000280380249 -1.92697
				33.1301383972168 -1.99791
				33.1700723171234 -2.02723
				33.2000865936279 -1.90942
				33.2300736904144 -1.98201
				33.2701063156128 -1.98892
				33.300066947937 -2.13422
				33.3300852775574 -2.12118
				33.3700649738312 -2.08908
				33.4000811576843 -2.10586
				33.4300878047943 -1.88837
				33.4700779914856 -1.98308
				33.500146150589 -2.0721
				33.6701493263245 -1.92413
				33.7000675201416 -2.02448
				33.7300198078156 -2.17974
				33.7700645923615 -2.03411
				33.8000779151917 -2.00695
				34.030121088028 -2.18812
				34.0701143741608 -1.84713
				34.1000280380249 -1.55189
				34.2301135063171 -1.62373
				34.2700936794281 -1.56041
				34.3000235557556 -1.84478
				34.370041847229 -2.12743
				35.5700464248657 -0.67869
				35.600047826767 -0.658883
				35.6301219463348 -0.626514
				35.6701376438141 -0.584783
				35.700035572052 -0.540881
				35.730096578598 -0.546941
				35.7700765132904 -0.526476
				35.8000700473785 -0.464467
				35.8300538063049 -0.479712
				35.8700699806213 -0.451707
				35.9001095294952 -0.411519
				35.9300811290741 -0.362067
				35.9700288772583 -0.302882
				36.0000910758972 -0.257241
				36.0300629138947 -0.250912
				36.0701115131378 -0.191998
				36.1000332832336 -0.173358
				36.1300418376923 -0.12568
				36.1700692176819 -0.0685839
				36.2000410556793 -0.0376143
				36.2300477027893 0.0191595
				36.2700176239014 0.0331923
				36.3000550270081 0.0754166
				36.330011844635 0.128795
				36.3700222969055 0.170645
				36.4000518321991 0.199557
				36.4300584793091 0.256908
				36.470067024231 0.242705
				36.5000393390656 0.311153
				36.5300800800323 0.349598
				36.5701007843018 0.382665
				36.6000423431396 0.411901
				36.6300497055054 0.464681
				36.6700539588928 0.518048
				36.7000651359558 0.55074
				36.7300837039948 0.55074
				36.8000345230103 0.619583
				36.830055475235 0.619583
				36.8700232505798 0.729798
				36.9000437259674 0.739289
				36.930061340332 0.739289
				36.9700810909271 0.85566
				37.0000445842743 0.822265
				37.0300405025482 0.822265
				37.1300625801086 0.911971
				37.2000029087067 1.14085
				37.3000245094299 1.2234
				37.3300354480743 1.2234
				37.3700747489929 1.27428
				37.4300961494446 1.26465
				37.5000419616699 1.31624
				37.5300884246826 1.31624
				37.6000397205353 1.36705
				37.6300618648529 1.36705
				37.670086145401 1.3342
				38.8700897693634 1.71403
				38.9000506401062 1.79344
				38.9300498962402 1.88511
				38.9701116085052 1.81417
				39.0300526618958 1.91731
				39.0701971054077 1.85847
				39.1000552177429 1.84881
				39.1701295375824 1.7493
				39.4001200199127 1.8236
				39.57013630867 1.92769
				39.6000683307648 1.76196
				39.6300399303436 1.69543
				39.6701803207397 1.73781
				39.7000238895416 1.8412
				39.7301206588745 1.91775
				39.7700679302216 1.96393
				39.8000705242157 1.77314
				39.8301274776459 1.87196
				39.8701465129852 1.86957
				39.9000668525696 1.83989
				39.9300382137299 1.66841
				39.9700529575348 1.73434
				40.0000402927399 1.84355
				40.0300841331482 2.09496
				40.0702269077301 2.43487
				40.1000239849091 2.35648
				40.1301367282867 2.38845
				40.1701080799103 2.277
				40.200053691864 2.47316
				40.2301437854767 2.49774
				40.2701072692871 2.35704
				40.3000791072845 2.31669
				40.3300240039825 2.31669
				40.3700413703918 2.39202
				40.4000754356384 2.49584
				40.4300773143768 2.29301
				40.4702706336975 2.38895
				40.5000476837158 2.38182
				40.5300848484039 2.41725
				40.5700340270996 2.39307
				40.6000499725342 2.373
				40.6300299167633 2.38777
				40.6700451374054 2.41182
				40.7000665664673 2.38023
				40.7300372123718 2.32834
				40.7700896263123 2.28569
				40.8000748157501 2.20324
				40.8300881385803 1.98601
				40.8701033592224 2.01301
				40.9000253677368 1.87938
				40.9300961494446 1.98295
				40.9700934886932 1.72128
				41.0000274181366 1.92382
				41.0300643444061 1.91761
				41.0700771808624 1.79715
				41.1300811767578 1.6593
				41.2301757335663 1.95104
				41.270103931427 1.93938
				41.3000493049622 1.95164
				41.3300578594208 1.91938
				41.3700692653656 1.91561
				41.4000182151794 1.98288
				41.4302155971527 1.90489
				41.4700644016266 1.90568
				41.5000684261322 1.92203
				41.5300254821777 1.87675
				41.5700974464417 1.85484
				41.6000537872314 1.83631
				41.6300609111786 1.76215
				41.6700339317322 1.74907
				41.7000257968903 1.69464
				41.7300622463226 1.61228
				41.770069360733 1.66768
				41.8000943660736 1.65048
				41.8300633430481 1.5822
				41.8700392246246 1.56447
				41.900025844574 1.55406
				41.9301650524139 1.59611
				41.9700527191162 1.57104
				42.0000839233398 1.61294
				42.0300939083099 1.57801
				42.0700759887695 1.59306
				42.10005235672 1.58377
				42.1301200389862 1.42372
				42.1700577735901 1.33829
				42.2000486850739 1.3146
				42.2701561450958 1.27616
				42.3001320362091 1.22183
				42.3300974369049 1.19548
				42.3700559139252 1.11727
				42.4000766277313 1.09535
				42.5700376033783 0.997338
				42.60005402565 0.933771
				42.6300616264343 0.893369
				42.6701285839081 0.877825
				42.7000415325165 0.840795
				42.7300524711609 0.809542
				42.7700233459473 0.79453
				42.8000512123108 0.771871
				42.8300249576569 0.686742
				42.8700461387634 0.672517
				42.900053024292 0.649568
				42.9301414489746 0.582594
				42.9702806472778 0.505733
				43.0000367164612 0.473827
				43.0300192832947 0.456808
				43.0700974464417 0.439851
				43.1001198291779 0.432504
				43.130110502243 0.386613
				43.1700603961945 0.367248
				43.200012922287 0.341043
				43.2301139831543 0.322818
				43.2700533866882 0.288272
				43.3000361919403 0.24152
				43.3301663398743 0.244568
				43.3700923919678 0.184777
				43.4000473022461 0.165411
				43.4300851821899 0.129996
				43.4700832366943 0.084554
				43.5000483989716 0.0419042
				43.5300188064575 -0.00854035
				43.5700242519379 -0.0341596
				43.6000962257385 -0.0938964
				43.6300573348999 -0.117383
				43.6700358390808 -0.155327
				43.7000670433044 -0.199469
				43.730039358139 -0.240043
				43.7700371742249 -0.264309
				43.8000984191895 -0.283825
				43.8300564289093 -0.325495
				43.8701000213623 -0.332562
				43.9000670909882 -0.383657
				43.9300227165222 -0.39528
				43.9700629711151 -0.48878
				44.0001003742218 -0.504571
				44.0301084518433 -0.588868
				44.0701153278351 -0.613052
				44.1000218391418 -0.597433
				44.1300401687622 -0.623655
				44.1700949668884 -0.645186
				44.2000739574432 -0.653012
				44.2300205230713 -0.698967
				44.2701275348663 -0.740177
				44.3000693321228 -0.779276
				44.3301336765289 -0.768391
				44.3700909614563 -0.797418
				44.4000730514526 -0.834335
				44.4300327301025 -0.89334
				44.4700698852539 -0.951151
				44.5000689029694 -0.988028
				44.5300579071045 -1.01974
				44.5700492858887 -1.04375
				44.6000216007233 -1.06776
				44.6300449371338 -1.20435
				44.6700799465179 -1.13774
				44.7001032829285 -1.26705
				44.7300317287445 -1.42268
				44.7701344490051 -1.42588
				44.8000524044037 -1.45823
				44.8300428390503 -1.48668
				44.8700621128082 -1.53077
				44.9000587463379 -1.57172
				44.9300348758698 -1.62222
				44.9701294898987 -1.68348
				45.0000438690186 -1.70868
				45.1000142097473 -1.80042
				45.130115032196 -1.80884
				45.1700789928436 -1.84294
				45.2000224590302 -1.85162
				45.2300534248352 -1.9874
				45.2700901031494 -1.98254
				45.3000431060791 -2.04488
				45.3300535678864 -2.12541
				45.3700511455536 -2.11626
				45.4000422954559 -2.11036
				45.4300367832184 -2.25911
				45.4700510501862 -2.26807
				45.5000424385071 -2.37246
				45.5300533771515 -2.21191
				45.5700454711914 -2.35238
				45.60005235672 -2.29851
				45.6300594806671 -2.2331
				45.6700129508972 -2.28737
				45.7000534534454 -2.27612
				45.7300631999969 -2.25895
				45.7700746059418 -2.2813
				45.8000268936157 -2.28499
				45.8300628662109 -2.34264
				45.8700361251831 -2.46716
				45.9000325202942 -2.36789
				45.9300882816315 -2.38454
				45.9700713157654 -2.38942
				46.000027179718 -2.48546
				46.0300624370575 -2.6101
				46.0701034069061 -2.63865
				46.1000638008118 -2.54279
				46.1300630569458 -2.56196
				46.1700809001923 -2.71164
				46.2000770568848 -2.74373
				46.2300674915314 -2.7797
				46.2700879573822 -2.75995
				46.300092458725 -2.79428
				46.3300516605377 -2.8376
				46.3701663017273 -2.79265
				46.400084733963 -2.67037
				46.4300591945648 -2.67037
				46.4700763225555 -2.7375
				46.5000789165497 -2.76915
				46.5302436351776 -2.76915
				46.5700492858887 -2.79262
				46.6000339984894 -2.80118
				46.6300823688507 -2.80118
				46.6700456142426 -2.95972
				46.7000410556793 -2.63515
				46.730057477951 -2.63515
				46.7700457572937 -2.88531
				46.7999920845032 -2.84932
				46.8300640583038 -2.84932
				46.8700957298279 -3.04264
				46.9000017642975 -3.04911
				46.9300289154053 -3.04911
				47.0000259876251 -2.96607
				47.0300633907318 -2.96607
				47.0700423717499 -2.96799
				47.1000003814697 -2.96637
				47.130081653595 -2.96637
				47.1700239181519 -3.00801
				47.2000226974487 -2.96633
				47.2300856113434 -2.96633
				47.2700660228729 -2.97774
				47.3000707626343 -2.95353
				47.3300399780273 -2.95353
				47.3700349330902 -3.0038
				47.4000384807587 -3.11682
				47.4300973415375 -3.11682
				47.5000371932983 -3.26462
				47.5300581455231 -3.26462
				47.6000239849091 -3.20673
				47.6301112174988 -3.20673
				47.6700396537781 -3.46669
				47.70001745224 -3.27439
				47.7300281524658 -3.27439
				47.7700684070587 -3.03915
				47.8000056743622 -3.19048
				47.8301348686218 -3.19048
				47.8700778484344 -3.2427
				47.9000482559204 -3.2427
				47.930056810379 -3.72769
				47.9700613021851 -3.45298
				48.0000660419464 -3.45298
				48.0300707817078 -3.36124
				48.0700199604034 -3.25007
				50.2700824737549 -2.68387
				50.3000967502594 -2.54523
				50.3300657272339 -2.55234
				50.3701331615448 -2.44844
				50.4000732898712 -2.49203
				50.430077791214 -2.37373
				50.4700653553009 -2.4248
				50.5000476837158 -2.39584
				51.3000450134277 -1.72341
				51.5300738811493 -1.38229
				51.9700646400452 -0.810017
				52.0000519752502 -0.745618
				52.0300850868225 -0.767335
				52.0701727867126 -0.659212
				52.100047826767 -0.604633
				52.1300382614136 -0.555131
				52.1700718402863 -0.544585
				52.2001144886017 -0.501832
				52.2300779819489 -0.425896
				52.2701396942139 -0.433229
				52.3000156879425 -0.399718
				52.3300714492798 -0.365311
				52.3700928688049 -0.345146
				52.4000697135925 -0.310046
				52.4300646781921 -0.240436
				52.4701654911041 -0.175627
				52.5000374317169 -0.135039
				52.5300524234772 -0.0800676
				52.5700869560242 0.00886095
				52.6000823974609 0.0643174
				52.6600725650787 0.119729
				52.6701135635376 0.119729
				52.7000503540039 0.156957
				52.7301678657532 0.195361
				52.770078420639 0.202113
				52.8000643253326 0.283459
				52.8300974369049 0.29223
				52.8700714111328 0.341757
				52.9000594615936 0.40523
				52.9301037788391 0.431095
				52.9700546264648 0.495127
				53.0000936985016 0.531256
				53.0300776958466 0.594838
				53.0700747966766 0.605424
				53.1000576019287 0.648811
				53.1300897598267 0.688593
				53.1700525283813 0.713686
				53.2000615596771 0.771283
				53.2300841808319 0.796332
				53.2700574398041 0.819475
				53.3000605106354 0.918244
				53.3300983905792 0.978285
				53.3701155185699 0.995029
				53.4000351428986 1.0252
				53.4300286769867 1.07185
				53.4701392650604 1.09118
				53.5000612735748 1.1076
				53.5301251411438 1.20339
				53.5700407028198 1.18516
				53.6000559329987 1.2093
				53.6300718784332 1.19116
				53.6700627803802 1.26733
				53.7000892162323 1.31281
				53.7312941551208 1.24116
				53.7701153755188 1.36462
				53.8001065254211 1.50469
				53.8300430774689 1.45735
				53.8700783252716 1.54711
				53.9000282287598 1.62286
				53.9300723075867 1.64769
				53.970086812973 1.63602
				54.0000343322754 1.67737
				54.0300471782684 1.68073
				54.0700941085815 1.70681
				54.1000642776489 1.73816
				54.1300532817841 1.72395
				54.1701126098633 1.82456
				54.200047492981 1.78048
				54.2300899028778 1.85723
				54.2700617313385 1.82753
				54.300057888031 1.80788
				54.3300430774689 1.81919
				54.3701732158661 1.91064
				54.4000308513641 1.97263
				54.430016040802 1.97262
				54.4700481891632 2.19575
				54.5001032352448 2.08706
				54.5301234722137 2.12148
				54.5700690746307 2.02886
				54.600090265274 2.17124
				55.4000449180603 3.27894
				56.300030708313 2.59315
				56.3301601409912 2.59315
				56.5000717639923 3.3314
				56.5700755119324 3.39458
				56.6000261306763 3.45356
				56.7301139831543 2.92274
				56.77006483078 3.39535
				56.8700497150421 3.13589
				56.9000482559204 3.0371
				56.9300475120544 3.0371
				61.9700121879578 3.89589
				63.1700701713562 2.82042
				63.200088262558 2.79233
				63.2300643920898 2.75932
				63.2700417041779 2.72828
				63.3000409603119 2.70949
				63.3300375938416 2.65311
				63.400057554245 2.61202
				63.5301122665405 2.4729
				63.5700511932373 2.39082
				63.6000361442566 2.40008
				63.6300468444824 2.37709
				63.670058965683 2.36672
				63.7000288963318 2.33108
				63.7300622463226 2.211
				63.7700498104095 2.20106
				63.8000504970551 1.85484
				63.8300654888153 1.81501
				63.8700950145721 1.80587
				63.9000735282898 1.77912
				63.9300553798676 1.72784
				63.9700527191162 1.7144
				64.0000379085541 1.67826
				64.0300481319427 1.66482
				64.0700380802155 1.86887
				64.1000740528107 1.58073
				64.13001704216 1.54231
				64.1700568199158 1.48066
				64.2000906467438 1.45652
				64.2300860881805 1.44341
				64.270035982132 1.41215
				64.3000676631927 1.39259
				64.3300466537476 1.51714
				64.3700590133667 1.33081
				64.4000298976898 1.31919
				64.4300453662872 1.248
				64.4700808525085 1.23619
				64.500070810318 1.21618
				64.5301039218903 1.22413
				64.5700438022614 1.20321
				64.6000473499298 1.16971
				64.6300384998322 1.14391
				64.6700351238251 1.12249
				64.7000396251678 1.09353
				64.7300508022308 1.04277
				64.7700741291046 1.00889
				64.8000259399414 0.987556
				64.8300240039825 0.957845
				64.8700370788574 0.93624
				64.9000821113586 0.975916
				64.9300487041473 0.901829
				65.000057220459 0.747562
				65.0300765037537 0.65719
				65.0700576305389 0.685383
				65.1000285148621 0.626059
				65.1300685405731 0.57571
				65.1700873374939 0.558274
				65.2000360488892 0.500121
				65.2300250530243 0.477374
				65.2700798511505 0.440829
				65.300062417984 0.410652
				65.330066204071 0.387388
				65.3700504302979 0.363779
				65.400050163269 0.287545
				65.4300539493561 0.249108
				65.4700222015381 0.197063
				65.5000152587891 0.181568
				65.5300974845886 0.147455
				65.5700874328613 0.0908508
				65.6000673770905 0.078502
				65.6301085948944 0.078502
				65.6700887680054 0
				65.700058221817 -0.0699278
				65.7700295448303 -0.151292
				65.8000242710114 -0.168104
				65.8301339149475 -0.168104
				65.8701522350311 -0.270368
				65.9000611305237 -0.341336
				65.9301245212555 -0.341336
				65.9700832366943 -0.415533
				66.0000231266022 -0.443045
				66.0301032066345 -0.443045
				66.0700235366821 -0.538114
				68.0300993919373 -2.51827
				68.0701143741608 -2.6218
				68.1700489521027 -2.72251
				68.2000811100006 -2.64225
				68.2301430702209 -2.58447
				69.1000576019287 -3.50613
				69.1300854682922 -3.39757
				69.1700818538666 -3.39155
				69.200031042099 -3.42076
				69.2300460338593 -3.51276
				69.2701561450958 -3.46
				69.3000748157501 -3.5784
				69.3300745487213 -3.58202
				69.3701505661011 -3.52553
				69.400045633316 -3.29611
				69.4300603866577 -3.48496
				69.4700818061829 -3.29616
				69.5000784397125 -3.52942
				69.5300769805908 -3.53081
				69.5701153278351 -3.49532
				69.6700575351715 -3.3948
				69.7000942230225 -3.55239
				69.730039358139 -3.3827
				69.7700560092926 -3.38811
				69.800094127655 -3.39992
				69.8300428390503 -3.37311
				69.8700387477875 -3.01253
				69.9000568389893 -3.17309
				69.930065870285 -3.18013
				69.9700598716736 -3.61134
				70.0000741481781 -3.23877
				70.0300407409668 -3.62617
				70.070122718811 -3.25582
				70.1000599861145 -3.63429
				70.130083322525 -3.25582
				70.1700682640076 -3.39407
				70.2000694274902 -3.25734
				70.230033159256 -3.25803
				70.2700402736664 -3.23305
				70.3000621795654 -3.25925
				70.3300275802612 -3.378
				70.3701004981995 -3.378
				70.4000794887543 -3.17903
				70.4300601482391 -3.40558
				70.4700920581818 -3.65434
				70.5000760555267 -3.65173
				70.5300598144531 -3.61134
				70.5700540542603 -3.38567
				70.6000373363495 -3.23657
				70.6300556659698 -3.24365
				70.6700837612152 -3.22942
				70.7000911235809 -3.22454
				70.730081319809 -3.23167
				70.7700529098511 -3.38989
				70.8000328540802 -3.63429
				70.8300359249115 -3.38519
				70.8701133728027 -3.25734
				70.9000935554504 -3.38831
				70.930047750473 -3.23969
				70.9701871871948 -3.24794
				71.0000395774841 -3.30965
				71.0300326347351 -3.32854
				71.070060968399 -3.31724
				71.1000530719757 -3.29802
				71.1300914287567 -3.37604
				71.1700496673584 -3.40412
				71.2000603675842 -3.50169
				71.2300539016724 -3.42475
				71.3000514507294 -3.42351
				71.3300876617432 -3.40638
				71.3701152801514 -3.40867
				71.4000508785248 -3.22856
				71.4301841259003 -3.30982
				71.5000410079956 -3.26234
				71.5300707817078 -3.27216
				71.5701289176941 -3.27216
				71.6001045703888 -3.27803
				71.6300659179688 -3.38521
				71.7000639438629 -3.6514
				72.0000314712524 -3.25062
				72.0700347423553 -3.09257
				72.1000516414642 -3.41204
				72.2000453472137 -3.44966
				72.2300193309784 -3.59263
				72.2700521945953 -3.61087
				72.3000311851501 -3.4596
				72.3301491737366 -3.63919
				72.3700895309448 -3.74072
				72.4000337123871 -3.46399
				72.4300699234009 -3.2298
				72.4700667858124 -3.16275
				72.5000700950623 -3.20718
				74.5000574588776 -2.69915
				75.5000514984131 -2.61985
				75.5300924777985 -2.61985
				75.5700409412384 -2.7914
				75.6301674842834 -2.47881
				75.6703035831451 -2.55204
				75.800012588501 -2.32478
				75.9000117778778 -2.66609
				75.9301817417145 -2.66609
				75.9700653553009 -2.50393
				76.0000419616699 -2.61665
				76.0301196575165 -2.61665
				76.0700953006744 -2.44894
				76.1000061035156 -2.70697
				76.1700444221497 -2.24227
				76.2000324726105 -2.58314
				76.2300901412964 -2.58314
				76.3000545501709 -2.44825
				76.3300626277924 -2.44825
				76.4000127315521 -2.42214
				76.430046081543 -2.42214
				76.470043182373 -2.54385
				76.5700533390045 -2.3866
				76.6000392436981 -2.36186
				76.6301834583282 -2.36186
				76.6700665950775 -2.35927
				76.7000946998596 -2.35927
				76.7300646305084 -2.35512
				76.7700643539429 -2.11626
				76.800074338913 -2.11626
				76.9000558853149 -2.10353
				76.9700536727905 -2.03906
				77.0300812721252 -1.9187
				77.0700552463531 -2.07149
				77.1000635623932 -2.07149
				77.1300234794617 -2.00497
				77.1700789928436 -2.08844
				77.2301158905029 -1.68354
				77.3000411987305 -1.56054
				77.3300940990448 -1.47413
				77.3700568675995 -1.58683
				77.4000372886658 -1.42637
				77.430073261261 -1.44284
				77.4700863361359 -1.32962
				77.5000176429749 -1.32023
				77.5301899909973 -1.31562
				77.5701329708099 -1.2604
				77.6000406742096 -1.1995
				77.6300764083862 -1.16905
				77.670078754425 -1.18046
				77.7000331878662 -1.26381
				77.730135679245 -1.24658
				77.7700953483582 -1.27683
				77.8000497817993 -1.06851
				77.8300802707672 -1.07123
				77.8702034950256 -1.08196
				77.9000577926636 -1.08684
				77.9301400184631 -1.08811
				77.9700798988342 -1.03764
				78.0000205039978 -1.0476
				78.0300943851471 -1.02163
				78.0701005458832 -1.02179
				78.1000759601593 -0.961217
				78.130069732666 -0.975484
				78.1701309680939 -0.982454
				78.2000534534454 -0.881095
				78.2300429344177 -0.8306
				78.2701137065887 -0.793232
				78.3000383377075 -0.744509
				78.3301408290863 -0.795742
				78.3701364994049 -0.631923
				78.4000878334045 -0.683258
				78.4300935268402 -0.571276
				78.470183134079 -0.574137
				78.500102519989 -0.635388
				78.5300829410553 -0.654718
				78.5701050758362 -0.690108
				78.600109577179 -0.62294
				78.6302416324615 -0.633774
				78.6700646877289 -0.621762
				78.7000885009766 -0.565296
				78.7300667762756 -0.462191
				78.7701363563538 -0.44869
				78.8000440597534 -0.497176
				78.8300752639771 -0.327023
				78.8700487613678 -0.402535
				78.9000389575958 -0.423088
				78.9300780296326 -0.389644
				78.9701454639435 -0.441335
				79.0000503063202 -0.442268
				79.0300724506378 -0.458809
				79.0700845718384 -0.308268
				79.1001107692719 -0.313691
				79.1301052570343 -0.29833
				79.1701965332031 -0.233453
				79.2000377178192 -0.230446
				79.2300593852997 -0.222337
				79.2700593471527 -0.216404
				79.3000731468201 -0.198298
				79.3300850391388 -0.18198
				79.370080947876 -0.141896
				79.4000775814056 -0.121456
				79.4700717926025 -0.0552708
				79.5000691413879 -0.033612
				79.5300760269165 -0.0202573
				79.5701284408569 -0.00151299
				79.6000347137451 0.0356134
				79.6300845146179 0.108034
				79.670051574707 0.194524
				79.7000732421875 0.260174
				79.8300423622131 0.319942
				79.8700957298279 0.277212
				79.9000115394592 0.299907
				79.9301028251648 0.303053
				79.9701359272003 0.305376
				80.0000667572021 0.32908
				80.0300600528717 0.287711
				80.0701370239258 0.341278
				80.1301131248474 0.317191
				80.170104265213 0.354455
				80.2000432014465 0.404954
				80.2300498485565 0.413013
				80.2700750827789 0.447101
				80.3000543117523 0.363307
				80.3300156593323 0.394281
				80.3701479434967 0.41451
				80.4000315666199 0.286922
				80.4301037788391 0.289379
				80.4701278209686 0.361475
				80.5000736713409 0.37805
				80.5301144123077 0.397811
				80.5701086521149 0.349658
				80.6000876426697 0.290278
				80.630131483078 0.294162
				80.6700689792633 0.500915
				80.7000594139099 0.358612
				80.730051279068 0.35825
				80.7700772285461 0.405002
				80.8000388145447 0.228129
				80.8301267623901 0.249229
				80.8700375556946 0.256849
				80.9000647068024 0.31651
				80.930073261261 0.39362
				80.9700996875763 0.391234
				81.0000412464142 0.531759
				81.0300390720367 0.340563
				81.0700628757477 0.409701
				81.1000385284424 0.468669
				81.1300599575043 0.461519
				81.1702115535736 0.422545
				81.2000813484192 0.407257
				81.2301223278046 0.480218
				81.2700729370117 0.525401
				81.3000218868256 0.486814
				81.3300397396088 0.491349
				81.3700683116913 0.468418
				81.400083065033 0.431827
				81.4301338195801 0.41409
				81.4700493812561 0.385939
				81.5000562667847 0.370792
				81.5300357341766 0.369299
				81.5700895786285 0.380646
				81.6000936031342 0.308218
				81.6301419734955 0.271225
				81.6701474189758 0.274357
				81.7000596523285 0.226816
				81.7300534248352 0.214674
				81.7700946331024 0.204264
				81.8000512123108 0.210422
				81.8300533294678 0.232148
				81.8700683116913 0.180206
				81.9000840187073 0.190612
				81.9302079677582 0.146601
				81.9700710773468 0.0905167
				82.0000457763672 0.0522602
				82.0300488471985 0.0119239
				82.0701277256012 -0.0208611
				82.1000225543976 -0.0540694
				82.1300382614136 -0.0589115
				82.1700809001923 -0.109308
				82.2000739574432 -0.132966
				82.2300806045532 -0.136378
				82.270045042038 -0.163754
				82.3000576496124 -0.174932
				82.3300726413727 -0.193823
				82.3700635433197 -0.145932
				82.400043964386 -0.174183
				82.4300332069397 -0.231271
				82.4701173305511 -0.284656
				82.5000104904175 -0.232205
				82.5301163196564 -0.261113
				82.5700714588165 -0.219947
				82.6000831127167 -0.243725
				82.6300373077393 -0.251115
				82.670033454895 -0.346869
				82.7000465393066 -0.327303
				82.7300715446472 -0.287565
				82.7700462341309 -0.280614
				82.8000710010529 -0.309251
				82.8300695419312 -0.341094
				82.8700928688049 -0.348177
				82.9000606536865 -0.356175
				82.9300723075867 -0.341438
				82.9700503349304 -0.426479
				83.0000636577606 -0.420704
				83.0300550460815 -0.482064
				83.0700438022614 -0.454181
				83.100102186203 -0.496435
				83.1299941539764 -0.443772
				83.1700339317322 -0.461726
				83.200038433075 -0.428941
				83.2300601005554 -0.486843
				83.2700333595276 -0.451594
				83.300083398819 -0.473922
				83.3300583362579 -0.517135
				83.3700358867645 -0.496593
				83.4000964164734 -0.447785
				83.4300379753113 -0.441917
				83.4700508117676 -0.425442
				83.5000972747803 -0.425529
				83.530059337616 -0.412528
				83.570042848587 -0.466823
				83.6000316143036 -0.436531
				83.6300449371338 -0.424097
				83.6700501441956 -0.488772
				83.7000482082367 -0.451057
				83.7300345897675 -0.452516
				83.7700934410095 -0.411373
				83.8000347614288 -0.566859
				83.830037355423 -0.496855
				83.870091676712 -0.470808
				83.9001250267029 -0.44182
				83.9301302433014 -0.344967
				83.9701156616211 -0.301451
				84.0000603199005 -0.28285
				84.1000118255615 -0.246925
				84.1300053596497 -0.208388
				84.1701102256775 -0.217564
				84.2001049518585 -0.201039
				84.2301185131073 -0.192096
				84.2700264453888 -0.178196
				84.3301908969879 -0.145689
				84.3700804710388 -0.141435
				84.4000492095947 -0.123908
				84.4300382137299 -0.0921862
				84.4700412750244 -0.093634
				84.5000660419464 -0.0788413
				84.5300550460815 -0.0595224
				84.5700616836548 -0.0466095
				84.6000425815582 -0.0396679
				84.6300456523895 -0.0343456
				84.6700913906097 -0.0313533
				84.700080871582 -0.0242039
				84.7302148342133 -0.0218349
				84.7700912952423 -0.0133039
				84.8000500202179 -0.00327643
				84.8300840854645 -0.00327643
				84.8701691627502 0.0176912
				84.900039434433 0.0278881
				84.9300847053528 0.0278881
				84.9700443744659 0.0354478
				85.0000741481781 0.0436714
				85.0301024913788 0.0436714
				85.0701107978821 0.0309742
				85.1000759601593 0.037385
				85.130184173584 0.037385
				85.170036315918 0.0359996
				85.230073928833 0.0494314
				85.2701115608215 0.0753671
				85.3000500202179 0.116313
				85.3301329612732 0.116313
				85.3700366020203 0.109813
				85.4000468254089 0.113483
				85.4300820827484 0.113483
				85.4700736999512 0.121577
				85.5000438690186 0.130345
				85.5300717353821 0.130345
				85.5700657367706 0.136172
				85.6000254154205 0.137061
				85.6300644874573 0.137061
				85.6701068878174 0.139545
				85.7000319957733 0.134517
				85.7300851345062 0.134517
				85.7700419425964 0.134735
				85.8000230789185 0.131166
			};
		\addlegendentry{Pred}
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test2_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=130pt,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel={Time (s)},
			xmin=-6.9931489109993, xmax=147.732889997959,
			xtick style={draw=none},
			y grid style={lightgray204, dashed},
			ylabel={x (m)},
			ymin=-5.05287869275904, ymax=3.41361041394091,
			ytick style={draw=none},
			ymajorgrids,
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.0398528575897217 -0.277914524078369
				0.0699124336242676 -0.275003910064697
				0.0998148918151855 -0.272418022155762
				0.129944324493408 -0.269741058349609
				0.169872999191284 -0.268119812011719
				0.199919939041138 -0.268088817596436
				0.229846954345703 -0.268908977508545
				0.269895792007446 -0.270450115203857
				0.299866676330566 -0.269639492034912
				0.330121994018555 -0.266358375549316
				0.369858503341675 -0.261019706726074
				0.399843692779541 -0.254870414733887
				0.439872980117798 -0.249067783355713
				0.469894170761108 -0.243528366088867
				0.499995708465576 -0.239720821380615
				0.52985405921936 -0.237747669219971
				0.569851160049438 -0.23789644241333
				0.599843263626099 -0.239583492279053
				0.629854202270508 -0.242003440856934
				0.669878721237183 -0.24403715133667
				0.699876070022583 -0.244656562805176
				0.729867935180664 -0.243905544281006
				0.769881010055542 -0.24237060546875
				0.79987621307373 -0.240381240844727
				0.839867830276489 -0.238692760467529
				0.869887828826904 -0.240845203399658
				0.89989972114563 -0.246352195739746
				0.929943561553955 -0.253385543823242
				0.969822883605957 -0.260647296905518
				0.999878406524658 -0.267127990722656
				1.02987575531006 -0.274684906005859
				1.06987810134888 -0.284087657928467
				1.09987139701843 -0.294699192047119
				1.12990427017212 -0.304877758026123
				1.16989326477051 -0.313113451004028
				1.19991421699524 -0.319681644439697
				1.22988653182983 -0.324866771697998
				1.26990294456482 -0.328107357025146
				1.29988145828247 -0.328493356704712
				1.32991504669189 -0.327972888946533
				1.3698513507843 -0.324159860610962
				1.39990663528442 -0.317668676376343
				1.42984771728516 -0.312024831771851
				1.46991729736328 -0.307485580444336
				1.49988293647766 -0.302732229232788
				1.53987216949463 -0.297929048538208
				1.56985712051392 -0.293583393096924
				1.59985733032227 -0.287972450256348
				1.62987971305847 -0.285051345825195
				1.66986751556396 -0.283878326416016
				1.69989371299744 -0.284676074981689
				1.72991490364075 -0.288012981414795
				1.76989197731018 -0.292778968811035
				1.79995822906494 -0.297602891921997
				1.84002876281738 -0.300677299499512
				1.86993885040283 -0.301599979400635
				1.8999171257019 -0.301223278045654
				1.93987846374512 -0.29999828338623
				1.9698657989502 -0.297425746917725
				1.99994683265686 -0.293235301971436
				2.02984404563904 -0.287758350372314
				2.06986856460571 -0.281335830688477
				2.09987688064575 -0.274884700775146
				2.13989067077637 -0.268847465515137
				2.16986703872681 -0.263436317443848
				2.19983887672424 -0.258731365203857
				2.23984622955322 -0.255252361297607
				2.26988673210144 -0.253783702850342
				2.29993653297424 -0.254422187805176
				2.32984662055969 -0.25548267364502
				2.36986470222473 -0.256691932678223
				2.39991331100464 -0.257651805877686
				2.42983722686768 -0.258226871490479
				2.46990656852722 -0.257194995880127
				2.49990057945251 -0.2552490234375
				2.54003667831421 -0.251174449920654
				2.56989216804504 -0.24581241607666
				2.59984469413757 -0.239382266998291
				2.62987303733826 -0.232236862182617
				2.66988110542297 -0.2236008644104
				2.69993734359741 -0.214978694915771
				2.72984004020691 -0.207677364349365
				2.76984715461731 -0.200846195220947
				2.79987573623657 -0.195359706878662
				2.82987952232361 -0.194808006286621
				2.86992263793945 -0.196717262268066
				2.89986848831177 -0.199209690093994
				2.92986559867859 -0.201838970184326
				2.96990513801575 -0.204516410827637
				2.99984097480774 -0.206652164459229
				3.02985453605652 -0.2087082862854
				3.06990265846252 -0.210518360137939
				3.09988403320312 -0.212458610534668
				3.12995457649231 -0.215489387512207
				3.16990208625793 -0.21760368347168
				3.19999599456787 -0.223363399505615
				3.22992253303528 -0.229154109954834
				3.26986312866211 -0.237037658691406
				3.29988265037537 -0.247348308563232
				3.3298442363739 -0.257808685302734
				3.36989831924438 -0.269469738006592
				3.39984798431396 -0.280875682830811
				3.42988157272339 -0.292534828186035
				3.49987745285034 -0.319334030151367
				3.52986216545105 -0.333157777786255
				3.56985712051392 -0.346196174621582
				3.59989380836487 -0.357970952987671
				3.62987089157104 -0.371412038803101
				3.66988158226013 -0.3840651512146
				4.29985427856445 -0.653720855712891
				4.36988496780396 -0.660309076309204
				4.39997029304504 -0.661712884902954
				4.42991256713867 -0.662400960922241
				4.46985411643982 -0.661723136901855
				4.49985861778259 -0.659815311431885
				4.52985525131226 -0.656718254089355
				4.56988525390625 -0.652273893356323
				4.59986519813538 -0.646893978118896
				4.62990617752075 -0.639547109603882
				4.66986489295959 -0.630634784698486
				4.69984745979309 -0.619833707809448
				4.72988510131836 -0.607984781265259
				4.7699077129364 -0.595757722854614
				4.79987072944641 -0.583165407180786
				4.8398540019989 -0.570398330688477
				4.86986804008484 -0.557304382324219
				4.89987015724182 -0.544569730758667
				4.92986845970154 -0.532211065292358
				4.96987891197205 -0.519806385040283
				4.999924659729 -0.507245063781738
				5.02983474731445 -0.494518518447876
				5.0698573589325 -0.48113489151001
				5.09992742538452 -0.46743106842041
				5.12984466552734 -0.454319953918457
				5.16988635063171 -0.441144943237305
				5.19988656044006 -0.429921865463257
				5.22986578941345 -0.419054269790649
				5.26989340782166 -0.408848285675049
				5.29988861083984 -0.399264812469482
				5.32987117767334 -0.389774799346924
				5.36986207962036 -0.380947113037109
				5.39983916282654 -0.372190237045288
				5.42986917495728 -0.363263130187988
				5.83988332748413 -0.210906982421875
				5.86984205245972 -0.193362712860107
				5.89988136291504 -0.175598621368408
				5.92991161346436 -0.15818452835083
				5.96987271308899 -0.140665531158447
				5.99990296363831 -0.124410152435303
				6.02987360954285 -0.111173629760742
				6.06988286972046 -0.101307392120361
				6.09986567497253 -0.0941042900085449
				6.12984585762024 -0.0888214111328125
				6.16992115974426 -0.0854001045227051
				6.19996690750122 -0.0830097198486328
				6.23987364768982 -0.0816245079040527
				6.26987242698669 -0.0798959732055664
				6.29987025260925 -0.0802512168884277
				6.32987475395203 -0.0814166069030762
				6.3698468208313 -0.0833492279052734
				6.39993071556091 -0.0872101783752441
				6.42987704277039 -0.0921769142150879
				6.46986317634583 -0.0972905158996582
				6.4998664855957 -0.104498863220215
				6.52985978126526 -0.112119674682617
				6.56988835334778 -0.119813442230225
				6.59989237785339 -0.127152442932129
				6.62990260124207 -0.136002540588379
				6.66984176635742 -0.143746376037598
				6.69989013671875 -0.151008605957031
				6.73988652229309 -0.157721042633057
				6.76990342140198 -0.164333820343018
				6.79987406730652 -0.170390605926514
				6.82987523078918 -0.175509929656982
				6.86984467506409 -0.178669452667236
				6.89984059333801 -0.180443286895752
				6.92983984947205 -0.180478096008301
				6.96987533569336 -0.178653240203857
				6.9998505115509 -0.171958446502686
				7.02987337112427 -0.160892486572266
				7.06984233856201 -0.147720813751221
				7.09984946250916 -0.131465911865234
				7.12984228134155 -0.112082958221436
				7.16992425918579 -0.0917692184448242
				7.19985270500183 -0.0720953941345215
				7.22989892959595 -0.0516562461853027
				7.26986622810364 -0.0320119857788086
				7.29991888999939 -0.0162792205810547
				7.33985614776611 -0.00368881225585938
				7.36987376213074 0.00761604309082031
				7.39991807937622 0.0164546966552734
				7.43987536430359 0.0239143371582031
				7.46986532211304 0.0297698974609375
				7.49986457824707 0.0342602729797363
				7.52987313270569 0.0396184921264648
				7.56986236572266 0.0451154708862305
				7.59986448287964 0.0516629219055176
				7.62983655929565 0.059298038482666
				7.66985821723938 0.0685520172119141
				7.69984984397888 0.0777206420898438
				7.72985887527466 0.0862774848937988
				7.76987195014954 0.0941362380981445
				7.79985022544861 0.100553512573242
				7.82990121841431 0.105515003204346
				8.02987098693848 0.119484424591064
				8.06991600990295 0.119211673736572
				8.09985828399658 0.11967658996582
				8.12986922264099 0.120658874511719
				8.16994094848633 0.122608661651611
				8.19985508918762 0.128272533416748
				8.22982478141785 0.137197971343994
				8.26987838745117 0.146774768829346
				8.29984188079834 0.154118061065674
				8.3298511505127 0.158998489379883
				8.36984777450562 0.162104606628418
				8.39985609054565 0.16557502746582
				8.42985844612122 0.169551849365234
				8.46987557411194 0.17559814453125
				8.49985694885254 0.182393550872803
				8.5399968624115 0.18871545791626
				8.5698447227478 0.192722320556641
				8.59990763664246 0.193624496459961
				8.62982106208801 0.190389156341553
				8.69986152648926 0.179197788238525
				8.72989153862 0.17380428314209
				8.76986193656921 0.169169425964355
				8.79998755455017 0.165753841400146
				8.8298499584198 0.163675785064697
				8.86987090110779 0.163528442382812
				8.89987468719482 0.165907859802246
				8.92988610267639 0.168379306793213
				8.96987962722778 0.171702861785889
				9.00005650520325 0.175269603729248
				9.0299277305603 0.179773807525635
				9.06988930702209 0.183918476104736
				9.09989738464355 0.188649654388428
				9.13991808891296 0.193849563598633
				9.16983580589294 0.199704170227051
				9.19986796379089 0.205791473388672
				9.22984862327576 0.211556911468506
				9.26989769935608 0.215682506561279
				9.29987668991089 0.218117713928223
				9.33986639976501 0.218762874603271
				9.36986470222473 0.217483520507812
				9.39993858337402 0.214463710784912
				9.42987656593323 0.211386680603027
				9.46986842155457 0.208274841308594
				9.4999852180481 0.204588890075684
				9.52988791465759 0.200422763824463
				9.5698356628418 0.195801258087158
				9.6298885345459 0.184167385101318
				9.66988086700439 0.178347587585449
				9.69987916946411 0.172471523284912
				9.99987459182739 0.0935778617858887
				10.0698537826538 0.0672755241394043
				10.1698577404022 0.0205011367797852
				10.1998965740204 0.00334405899047852
				10.2298455238342 -0.0146799087524414
				10.2698636054993 -0.0337276458740234
				10.2998607158661 -0.0527706146240234
				10.3298683166504 -0.0722904205322266
				10.3698434829712 -0.0930442810058594
				10.3998968601227 -0.113120079040527
				10.42986369133 -0.132591724395752
				10.4698498249054 -0.151701927185059
				10.499861240387 -0.172614574432373
				10.5298573970795 -0.19407320022583
				10.5698707103729 -0.216377258300781
				10.59992146492 -0.238722324371338
				10.6298303604126 -0.261757850646973
				10.669853925705 -0.285468578338623
				10.6998865604401 -0.310055255889893
				10.7298648357391 -0.336030960083008
				10.769921541214 -0.36329197883606
				10.7998862266541 -0.391516923904419
				10.8298964500427 -0.419842481613159
				10.8698728084564 -0.44843578338623
				10.8998563289642 -0.476608514785767
				10.9298720359802 -0.505202293395996
				10.9698746204376 -0.532613277435303
				10.9998805522919 -0.560230493545532
				11.0998582839966 -0.636612415313721
				11.1698682308197 -0.68250298500061
				11.3999090194702 -0.792516469955444
				11.4299056529999 -0.804166793823242
				11.499950170517 -0.821702480316162
				11.539897441864 -0.829214572906494
				11.569876909256 -0.834537506103516
				11.599907875061 -0.839225292205811
				11.629873752594 -0.840465307235718
				11.669917345047 -0.842437505722046
				11.6998782157898 -0.844769716262817
				11.8000040054321 -0.849592924118042
				11.8298609256744 -0.853005170822144
				11.8699097633362 -0.856921911239624
				11.8998608589172 -0.860949993133545
				12.29993891716 -0.959759712219238
				12.3299148082733 -0.976112842559814
				12.3699033260345 -0.995194435119629
				12.3999011516571 -1.01456260681152
				12.4298610687256 -1.03385734558105
				12.4698531627655 -1.05229759216309
				12.4998564720154 -1.0698401927948
				12.539942741394 -1.08634901046753
				12.5999271869659 -1.11919379234314
				12.6398501396179 -1.13564085960388
				12.6698808670044 -1.15089416503906
				12.6998586654663 -1.16647338867188
				12.7399718761444 -1.18189358711243
				12.7698669433594 -1.19667649269104
				12.7998871803284 -1.21087050437927
				12.8299007415771 -1.2253429889679
				12.8698489665985 -1.23993897438049
				12.899936914444 -1.25464391708374
				12.9399225711823 -1.26926517486572
				12.9698882102966 -1.28489875793457
				12.9998822212219 -1.3002724647522
				13.039968252182 -1.3153920173645
				13.0698535442352 -1.32886576652527
				13.0999109745026 -1.3410964012146
				13.1298773288727 -1.35255312919617
				13.1698994636536 -1.36331939697266
				13.199914932251 -1.37216734886169
				13.2298715114594 -1.37888622283936
				13.2698929309845 -1.38419413566589
				13.299889087677 -1.38769173622131
				13.3298361301422 -1.39020609855652
				13.3698906898499 -1.39093732833862
				13.3999311923981 -1.38925623893738
				13.4298799037933 -1.38465738296509
				13.4698488712311 -1.37682580947876
				13.4998636245728 -1.36653900146484
				13.5298810005188 -1.35421657562256
				13.5698435306549 -1.34038138389587
				13.5998487472534 -1.32600212097168
				13.6298594474792 -1.31065845489502
				13.6698625087738 -1.2955470085144
				13.6998779773712 -1.28171491622925
				13.729907989502 -1.26860356330872
				13.7699513435364 -1.25459098815918
				13.7998507022858 -1.24150276184082
				13.8398790359497 -1.23104214668274
				13.8698511123657 -1.22055172920227
				13.899867773056 -1.21230983734131
				13.9299025535583 -1.20609641075134
				13.969898223877 -1.20203185081482
				13.9998378753662 -1.20044922828674
				14.0398421287537 -1.19986176490784
				14.069874048233 -1.20200276374817
				14.0998811721802 -1.20534944534302
				14.1299080848694 -1.21091437339783
				14.1698858737946 -1.2164831161499
				14.1998975276947 -1.22399115562439
				14.2298536300659 -1.23337912559509
				14.2698891162872 -1.24283456802368
				14.2998547554016 -1.25318264961243
				14.3398625850677 -1.26245284080505
				14.369916677475 -1.27148461341858
				14.3998708724976 -1.2807469367981
				14.42990899086 -1.28880786895752
				14.4698688983917 -1.29584193229675
				14.4998917579651 -1.30305528640747
				14.5298507213593 -1.31002974510193
				14.569846868515 -1.31695866584778
				14.599853515625 -1.32298111915588
				14.6298503875732 -1.32748532295227
				14.6698563098907 -1.32999658584595
				14.6999497413635 -1.33158731460571
				14.7298662662506 -1.33261179924011
				14.7698445320129 -1.33137106895447
				14.7998943328857 -1.32727575302124
				14.8299021720886 -1.32040667533875
				14.8698966503143 -1.3118097782135
				14.8998775482178 -1.30072379112244
				14.9399065971375 -1.28782987594604
				14.9698486328125 -1.27450489997864
				14.9999024868011 -1.25989508628845
				15.0399131774902 -1.24412441253662
				15.0698690414429 -1.22928094863892
				15.1698689460754 -1.19634604454041
				15.1998875141144 -1.18969464302063
				15.229877948761 -1.18280935287476
				15.2698826789856 -1.17535281181335
				15.2998697757721 -1.16632890701294
				15.3398740291595 -1.15656876564026
				15.3698720932007 -1.14568638801575
				15.3998637199402 -1.13331818580627
				15.4298391342163 -1.12137508392334
				15.4698979854584 -1.10954689979553
				15.4999873638153 -1.09809541702271
				15.5298523902893 -1.08424425125122
				15.5698707103729 -1.06870937347412
				15.5998828411102 -1.05100512504578
				15.6298534870148 -1.03069663047791
				15.6698484420776 -1.01067900657654
				15.6998300552368 -0.991294145584106
				15.7398431301117 -0.973514556884766
				15.7698509693146 -0.957077980041504
				15.7998859882355 -0.940063714981079
				15.83988904953 -0.922473669052124
				15.8698468208313 -0.90374493598938
				15.8998908996582 -0.882858991622925
				15.9299035072327 -0.858505487442017
				15.9698843955994 -0.832416534423828
				15.9998579025269 -0.80485987663269
				16.0399389266968 -0.776254415512085
				16.0698819160461 -0.749781131744385
				16.099867105484 -0.724327564239502
				16.1399765014648 -0.697410106658936
				16.169914484024 -0.670466423034668
				16.199925661087 -0.643152952194214
				16.2298555374146 -0.615800619125366
				16.2698640823364 -0.587999105453491
				16.2998487949371 -0.559094905853271
				16.3298735618591 -0.530939817428589
				16.3698794841766 -0.503242254257202
				16.3998358249664 -0.475287675857544
				16.4298722743988 -0.445384979248047
				16.469874382019 -0.414664506912231
				16.4998579025269 -0.380980253219604
				16.5298545360565 -0.34503960609436
				16.5698888301849 -0.306323289871216
				16.5998501777649 -0.265529155731201
				16.6298835277557 -0.224159717559814
				16.6698660850525 -0.18022632598877
				16.6998362541199 -0.134766578674316
				16.7398717403412 -0.088036060333252
				16.7698488235474 -0.0408263206481934
				16.7998814582825 0.00507164001464844
				16.8398911952972 0.0479178428649902
				16.8698329925537 0.0874972343444824
				16.8999419212341 0.122891902923584
				16.9298374652863 0.154507637023926
				16.9698729515076 0.183198928833008
				16.9998955726624 0.212789058685303
				17.0398662090302 0.242511749267578
				17.0698883533478 0.271658420562744
				17.0998702049255 0.299930095672607
				17.1298625469208 0.327905654907227
				17.1698586940765 0.356565475463867
				17.1999423503876 0.386484622955322
				17.229887008667 0.4178786277771
				17.2698483467102 0.448380947113037
				17.2998445034027 0.47688102722168
				17.3298332691193 0.502026557922363
				17.3698287010193 0.522701740264893
				17.3999214172363 0.543740749359131
				17.4298377037048 0.568014144897461
				17.4698767662048 0.595983505249023
				17.5398907661438 0.654234409332275
				17.5698304176331 0.684342384338379
				17.5998775959015 0.715023994445801
				17.6298689842224 0.745688438415527
				17.6699028015137 0.77711820602417
				17.6998646259308 0.809403896331787
				17.7998375892639 0.912381649017334
				17.8299214839935 0.945664882659912
				17.8698778152466 0.97785472869873
				17.8999216556549 1.00692796707153
				17.9298651218414 1.03428268432617
				17.9698741436005 1.05913066864014
				17.9998707771301 1.08167600631714
				18.0698561668396 1.12275218963623
				18.0999081134796 1.13949060440063
				18.1298751831055 1.15115308761597
				18.1698818206787 1.15871667861938
				18.1998586654663 1.16288661956787
				18.2298603057861 1.16582870483398
				18.2698142528534 1.16874980926514
				18.299868106842 1.17134523391724
				18.3298716545105 1.17438888549805
				18.3698451519012 1.17780828475952
				18.3998398780823 1.18082475662231
				18.4298672676086 1.18368768692017
				18.4698569774628 1.18810749053955
				18.4998483657837 1.19367980957031
				18.5298912525177 1.20135688781738
				18.5698807239532 1.20950174331665
				18.5998630523682 1.21814060211182
				18.6298713684082 1.22750473022461
				18.6699116230011 1.23639488220215
				18.6999897956848 1.24492406845093
				18.7299201488495 1.25454950332642
				18.7698502540588 1.26497268676758
				18.7998733520508 1.27562856674194
				18.8399291038513 1.28720283508301
				18.8698251247406 1.30069351196289
				18.8999450206757 1.31554365158081
				18.9298651218414 1.33101224899292
				18.9698710441589 1.34755802154541
				18.9998219013214 1.3643012046814
				19.0399525165558 1.38192987442017
				19.0698816776276 1.39972543716431
				19.0998704433441 1.41519832611084
				19.1298954486847 1.42902851104736
				19.1698153018951 1.44179391860962
				19.1998472213745 1.45395994186401
				19.2298786640167 1.46535778045654
				19.269877910614 1.47516632080078
				19.2998986244202 1.48489665985107
				19.3298907279968 1.49441194534302
				19.3698296546936 1.50235223770142
				19.399847984314 1.50463008880615
				19.4298486709595 1.50231695175171
				19.4698660373688 1.49481344223022
				19.4999179840088 1.48128795623779
				19.5398781299591 1.46524572372437
				19.5698308944702 1.44973707199097
				19.5998544692993 1.43465995788574
				19.639853477478 1.42244720458984
				19.6998608112335 1.39642190933228
				19.7398281097412 1.38611602783203
				19.7698450088501 1.37587833404541
				19.7998466491699 1.36545658111572
				19.8399090766907 1.35394096374512
				19.8698532581329 1.33936738967896
				19.8998453617096 1.32135486602783
				19.9298598766327 1.30053281784058
				19.9698176383972 1.28037548065186
				19.9998917579651 1.25910186767578
				20.0398414134979 1.23722648620605
				20.0698580741882 1.21517705917358
				20.099879026413 1.19360113143921
				20.1298520565033 1.17272520065308
				20.1698718070984 1.15340328216553
				20.2000052928925 1.1349515914917
				20.2299075126648 1.11720180511475
				20.2998945713043 1.08483028411865
				20.369960308075 1.05749034881592
				21.2998416423798 0.528740406036377
				21.3298711776733 0.51542854309082
				21.3698859214783 0.502882480621338
				21.3998637199402 0.489019870758057
				21.4298739433289 0.473927021026611
				21.4698679447174 0.457008838653564
				21.4998550415039 0.439070224761963
				21.5298588275909 0.419692516326904
				21.5699009895325 0.398584365844727
				21.5999810695648 0.374695301055908
				21.6298396587372 0.349525928497314
				21.6699068546295 0.321820259094238
				21.6999435424805 0.292811870574951
				21.7398896217346 0.26231861114502
				21.7698745727539 0.229444980621338
				21.7999224662781 0.194689273834229
				21.8298687934875 0.160228252410889
				21.8699188232422 0.123721599578857
				21.8999409675598 0.0878257751464844
				21.9299154281616 0.049893856048584
				21.9698493480682 0.0121016502380371
				21.9998650550842 -0.0252418518066406
				22.0698506832123 -0.101132869720459
				22.0999538898468 -0.142006874084473
				22.1698479652405 -0.223679542541504
				22.1998617649078 -0.259115219116211
				22.2398788928986 -0.290345668792725
				22.2698659896851 -0.319445610046387
				22.2998847961426 -0.347094058990479
				22.3399746417999 -0.374986171722412
				22.3699114322662 -0.40419602394104
				22.3999471664429 -0.433620452880859
				22.4998564720154 -0.525775194168091
				22.5298407077789 -0.55772852897644
				22.5698800086975 -0.591510772705078
				22.7999498844147 -0.861749410629272
				22.8299343585968 -0.900150060653687
				22.8698613643646 -0.937129497528076
				22.9999251365662 -1.07900595664978
				23.0298726558685 -1.11122822761536
				23.0698981285095 -1.14063858985901
				23.0998642444611 -1.16588258743286
				23.1298632621765 -1.18993663787842
				23.1699025630951 -1.21050190925598
				23.1998763084412 -1.22786855697632
				23.2298874855042 -1.24272084236145
				23.2998526096344 -1.26655101776123
				24.3698673248291 -1.40675258636475
				24.4299075603485 -1.43966126441956
				24.8299169540405 -1.55778932571411
				24.8999803066254 -1.55976057052612
				24.9298522472382 -1.55964779853821
				24.9698932170868 -1.55779314041138
				24.9998731613159 -1.55395078659058
				25.0298745632172 -1.54841136932373
				25.0699148178101 -1.54278349876404
				25.0998704433441 -1.53607654571533
				25.1398952007294 -1.52958703041077
				25.1698896884918 -1.52165460586548
				25.1999027729034 -1.51535797119141
				25.229852437973 -1.50942587852478
				25.2698569297791 -1.50150656700134
				25.2999269962311 -1.49441194534302
				25.3298406600952 -1.48724555969238
				25.3698813915253 -1.47872114181519
				25.3998935222626 -1.46974778175354
				25.42991065979 -1.46372127532959
				25.4698424339294 -1.45802640914917
				25.499858379364 -1.45046424865723
				25.5298802852631 -1.44298553466797
				25.5698916912079 -1.43528866767883
				25.5999460220337 -1.42665457725525
				25.6299374103546 -1.41690230369568
				25.6699578762054 -1.40685033798218
				25.6999404430389 -1.3973753452301
				25.7399353981018 -1.38502311706543
				25.7699136734009 -1.37361288070679
				25.7999856472015 -1.36103081703186
				25.8299171924591 -1.34667086601257
				25.8698799610138 -1.33012676239014
				25.8998689651489 -1.3117663860321
				25.9298543930054 -1.29246163368225
				26.0398943424225 -1.23346662521362
				26.2698748111725 -1.06192898750305
				26.2998411655426 -1.0336377620697
				26.3298439979553 -1.00445556640625
				26.3698718547821 -0.975684642791748
				26.3998847007751 -0.946091413497925
				26.4298384189606 -0.915157556533813
				26.469883441925 -0.882835865020752
				26.499883890152 -0.850311279296875
				26.5298595428467 -0.817657709121704
				26.5699055194855 -0.785905838012695
				26.5998504161835 -0.754548788070679
				26.6298704147339 -0.722214937210083
				26.6698815822601 -0.688797235488892
				26.6998507976532 -0.654980897903442
				26.7298636436462 -0.621203422546387
				26.7699317932129 -0.586158752441406
				26.7999382019043 -0.550389766693115
				26.8398821353912 -0.515504598617554
				26.8698437213898 -0.479119062423706
				26.89985871315 -0.441410541534424
				26.9298338890076 -0.403317928314209
				26.9698877334595 -0.364597797393799
				26.9999120235443 -0.325944900512695
				27.0399696826935 -0.289548873901367
				27.0698602199554 -0.252859115600586
				27.0998468399048 -0.218037605285645
				27.1398713588715 -0.183183670043945
				27.1698639392853 -0.149319171905518
				27.1998608112335 -0.115955352783203
				27.229843378067 -0.0824103355407715
				27.3398993015289 0.0155863761901855
				27.3698892593384 0.0494132041931152
				27.429872751236 0.113173484802246
				27.4698827266693 0.147118091583252
				27.4999287128448 0.181666374206543
				27.5698823928833 0.257551193237305
				27.6298890113831 0.336706161499023
				27.6698710918427 0.374966144561768
				27.7298233509064 0.450223445892334
				27.7699022293091 0.487151145935059
				27.7998497486115 0.52379846572876
				27.839920759201 0.56041145324707
				27.8698925971985 0.597454071044922
				27.8998737335205 0.633895874023438
				27.9298233985901 0.667784214019775
				27.9698665142059 0.701338291168213
				27.9999024868011 0.734431743621826
				28.0698752403259 0.794093132019043
				28.0999581813812 0.819271087646484
				28.1398768424988 0.842351913452148
				28.1998903751373 0.885119438171387
				28.2399172782898 0.90026330947876
				28.2698655128479 0.915440559387207
				28.2999391555786 0.931074142456055
				28.3299009799957 0.947207927703857
				28.3698720932007 0.962234497070312
				28.3998563289642 0.976572036743164
				28.4299249649048 0.990395069122314
				28.4698801040649 1.00037384033203
				28.4998803138733 1.00885200500488
				28.5298998355865 1.02026891708374
				28.569845199585 1.03311967849731
				28.5998184680939 1.04370880126953
				28.629861831665 1.05272483825684
				28.6698739528656 1.06020212173462
				28.6998798847198 1.06757116317749
				28.7298948764801 1.07419729232788
				28.7698769569397 1.08037281036377
				28.7998986244202 1.08630132675171
				28.8298761844635 1.09106206893921
				28.8698647022247 1.09518194198608
				28.8998951911926 1.09985399246216
				28.9298539161682 1.10464382171631
				28.9698674678802 1.10961723327637
				28.9998569488525 1.11518955230713
				29.0398888587952 1.12084293365479
				29.0699112415314 1.12343978881836
				29.0999345779419 1.12605762481689
				29.1298575401306 1.1283860206604
				29.1698608398438 1.12991523742676
				29.1998341083527 1.12882947921753
				29.2298386096954 1.12469577789307
				29.2698860168457 1.1186408996582
				29.2999317646027 1.11113262176514
				29.39985704422 1.08277702331543
				29.4298720359802 1.07160091400146
				29.4698593616486 1.05993318557739
				29.4999449253082 1.04696416854858
				29.5398602485657 1.03266286849976
				29.5698473453522 1.01828527450562
				29.5998778343201 1.00089120864868
				29.6298921108246 0.980503082275391
				29.6698777675629 0.962986469268799
				29.6999044418335 0.946936130523682
				29.7298626899719 0.929332256317139
				29.7698771953583 0.911039352416992
				29.7998931407928 0.892141819000244
				29.8298726081848 0.87217903137207
				29.8999261856079 0.836321830749512
				29.9298684597015 0.819808006286621
				31.2999060153961 -0.19622278213501
				31.3698751926422 -0.245086193084717
				31.4299421310425 -0.298720836639404
				31.4698810577393 -0.323575973510742
				31.4999318122864 -0.348572731018066
				31.5298857688904 -0.37579083442688
				31.5698721408844 -0.403821468353271
				31.5998833179474 -0.43004584312439
				31.6298818588257 -0.455840587615967
				31.6698751449585 -0.482459783554077
				31.7299220561981 -0.534674882888794
				31.799884557724 -0.586022853851318
				31.8298845291138 -0.611324787139893
				31.8698668479919 -0.636898517608643
				31.8998680114746 -0.663195133209229
				31.999933719635 -0.743485927581787
				32.0298771858215 -0.772223949432373
				32.0698547363281 -0.79814076423645
				32.1699106693268 -0.869981527328491
				32.5698554515839 -1.18130660057068
				32.5999286174774 -1.20832514762878
				32.6298608779907 -1.23492765426636
				32.6698868274689 -1.26258540153503
				32.6998655796051 -1.28962206840515
				32.7698605060577 -1.34763288497925
				32.79989361763 -1.37810206413269
				32.8699250221252 -1.43655300140381
				32.9698805809021 -1.51706147193909
				32.9998850822449 -1.54356670379639
				33.029855966568 -1.57075142860413
				33.0699307918549 -1.5935230255127
				33.1298801898956 -1.64481210708618
				33.1698896884918 -1.6696674823761
				33.1998615264893 -1.69349145889282
				33.229861497879 -1.71746516227722
				33.2999634742737 -1.76557040214539
				33.3298711776733 -1.79027581214905
				33.3698644638062 -1.81456160545349
				33.429901599884 -1.8638162612915
				33.4998683929443 -1.91582250595093
				33.5298888683319 -1.94060826301575
				33.5698988437653 -1.96470475196838
				33.6298632621765 -2.01434016227722
				33.6699018478394 -2.04267382621765
				33.6999335289001 -2.07255434989929
				33.7299094200134 -2.10154128074646
				33.7698736190796 -2.13061833381653
				33.8000454902649 -2.16000866889954
				33.8298809528351 -2.19005465507507
				33.8698925971985 -2.21913862228394
				33.8999025821686 -2.24973273277283
				33.9299232959747 -2.28025841712952
				33.969908952713 -2.31153643131256
				33.9999210834503 -2.34236299991608
				34.029846906662 -2.3728449344635
				34.0698711872101 -2.40420162677765
				34.0999126434326 -2.43527221679688
				34.1298623085022 -2.46779572963715
				34.1699175834656 -2.50001692771912
				34.1999771595001 -2.52909731864929
				34.2298555374146 -2.56081962585449
				34.2698645591736 -2.58007264137268
				34.299901008606 -2.60489082336426
				34.3399386405945 -2.62624967098236
				34.3698740005493 -2.64767205715179
				34.3998787403107 -2.66845166683197
				34.4298372268677 -2.69007778167725
				34.4699192047119 -2.70973861217499
				34.4998829364777 -2.72706830501556
				34.540046453476 -2.74645042419434
				34.5699105262756 -2.76571977138519
				34.5998957157135 -2.78511047363281
				34.6299188137054 -2.80226218700409
				34.6698594093323 -2.81975698471069
				34.6998782157898 -2.83569228649139
				34.7298610210419 -2.85137045383453
				34.7698957920074 -2.86745131015778
				34.7999210357666 -2.88402533531189
				34.8298480510712 -2.90316617488861
				34.8998663425446 -2.93954348564148
				34.9399683475494 -2.95482218265533
				34.9699432849884 -2.96929132938385
				34.999870300293 -2.98519551753998
				35.0698914527893 -3.01746606826782
				35.1298828125 -3.04770684242249
				35.2398636341095 -3.08977890014648
				35.2698578834534 -3.10692059993744
				35.2998983860016 -3.12267112731934
				35.3298571109772 -3.13768661022186
				35.3698687553406 -3.15393471717834
				35.3999230861664 -3.16954720020294
				35.4298498630524 -3.1866180896759
				35.4698898792267 -3.20351207256317
				35.4998569488525 -3.22286367416382
				35.5298404693604 -3.24296236038208
				35.5698978900909 -3.26244604587555
				35.5998690128326 -3.28082573413849
				35.6298973560333 -3.29840010404587
				35.6698684692383 -3.31600266695023
				35.6998703479767 -3.33290755748749
				35.7298266887665 -3.34964042901993
				35.7698581218719 -3.36407256126404
				35.799872636795 -3.37753063440323
				35.8298714160919 -3.38923466205597
				35.8698658943176 -3.39805424213409
				35.8998880386353 -3.40553867816925
				35.9299428462982 -3.41281032562256
				35.969863653183 -3.41870957612991
				35.9998919963837 -3.42411309480667
				36.0398557186127 -3.42851662635803
				36.0698926448822 -3.43172472715378
				36.0999538898468 -3.43387365341187
				36.129848241806 -3.4347397685051
				36.1698768138885 -3.43474948406219
				36.1998517513275 -3.43705636262894
				36.2299280166626 -3.43822127580643
				36.2698614597321 -3.43669700622559
				36.2998812198639 -3.43456965684891
				36.3298888206482 -3.4352662563324
				36.3698966503143 -3.4365422129631
				36.3998749256134 -3.43850862979889
				36.4298396110535 -3.44080090522766
				36.4698669910431 -3.4431928396225
				36.4999060630798 -3.44576424360275
				36.5398726463318 -3.44867873191833
				36.5698747634888 -3.45177316665649
				36.5998721122742 -3.45506072044373
				36.629866361618 -3.45843720436096
				36.6699380874634 -3.46184128522873
				36.6999971866608 -3.46523356437683
				36.7298316955566 -3.46891444921494
				36.7698760032654 -3.47204500436783
				36.7998652458191 -3.47590863704681
				36.8298528194427 -3.48035907745361
				36.869916677475 -3.48161977529526
				36.899934053421 -3.47998875379562
				36.9298627376556 -3.47730922698975
				36.9699051380157 -3.47447103261948
				36.9998536109924 -3.47097247838974
				37.029862165451 -3.46644574403763
				37.0699136257172 -3.46005737781525
				37.0999240875244 -3.45198160409927
				37.1298470497131 -3.44315522909164
				37.169858455658 -3.43409538269043
				37.19983959198 -3.42380207777023
				37.2298471927643 -3.41268748044968
				37.2699208259583 -3.39996689558029
				37.2999002933502 -3.38667809963226
				37.3298432826996 -3.37213838100433
				37.3698992729187 -3.3571150302887
				37.3998560905457 -3.34141790866852
				37.4298644065857 -3.32591128349304
				37.4698252677917 -3.30999851226807
				37.4999432563782 -3.29375028610229
				37.5398647785187 -3.2802894115448
				37.5698380470276 -3.26734232902527
				37.5998260974884 -3.25367712974548
				37.6298494338989 -3.23846209049225
				37.6698467731476 -3.22436416149139
				37.6998431682587 -3.2081446647644
				37.729850769043 -3.19458866119385
				37.7698662281036 -3.18197989463806
				37.8298497200012 -3.1555095911026
				37.8698918819427 -3.14140379428864
				37.8999171257019 -3.12641704082489
				37.9998924732208 -3.07994282245636
				38.0298764705658 -3.06021237373352
				38.0698685646057 -3.04210436344147
				38.0998797416687 -3.0218677520752
				38.1298472881317 -2.99921452999115
				38.1698644161224 -2.98140048980713
				38.1999225616455 -2.96089434623718
				38.2298731803894 -2.94103753566742
				38.2698884010315 -2.92002356052399
				38.2999575138092 -2.89824247360229
				38.3298964500427 -2.87606871128082
				38.3698265552521 -2.8540472984314
				38.3998579978943 -2.83277606964111
				38.4399166107178 -2.81288230419159
				38.4698474407196 -2.79378771781921
				38.4998860359192 -2.77279210090637
				38.5298490524292 -2.75166809558868
				38.5698516368866 -2.73029482364655
				38.5998227596283 -2.70780324935913
				38.6298985481262 -2.68532693386078
				38.6698243618011 -2.66274321079254
				38.7000155448914 -2.63932800292969
				38.729875087738 -2.61450231075287
				38.7698793411255 -2.58833754062653
				38.7998526096344 -2.5624463558197
				38.829886674881 -2.53768599033356
				38.8698542118073 -2.51207566261292
				38.900083065033 -2.48632049560547
				38.9299144744873 -2.46090924739838
				38.96986079216 -2.43648338317871
				38.9999983310699 -2.41108787059784
				39.0298504829407 -2.38436162471771
				39.0698711872101 -2.35717475414276
				39.0998756885529 -2.32966458797455
				39.1298680305481 -2.3021252155304
				39.1698379516602 -2.27432918548584
				39.1998629570007 -2.24727916717529
				39.2299182415009 -2.21946430206299
				39.2698874473572 -2.19074535369873
				39.299877166748 -2.16193175315857
				39.3298580646515 -2.13326930999756
				39.3698527812958 -2.10351181030273
				39.3998854160309 -2.07304453849792
				39.4298274517059 -2.0426971912384
				39.469881772995 -2.01222109794617
				39.5000154972076 -1.98179769515991
				39.5299298763275 -1.95189118385315
				39.5698878765106 -1.91934061050415
				39.5998766422272 -1.88488388061523
				39.6298880577087 -1.85232830047607
				39.6698610782623 -1.81905007362366
				39.6998391151428 -1.78585290908813
				39.7298748493195 -1.75348091125488
				39.7698841094971 -1.7219090461731
				39.7998802661896 -1.69067859649658
				39.8298442363739 -1.65851235389709
				39.8699040412903 -1.62741780281067
				39.8998873233795 -1.59532308578491
				39.9298870563507 -1.56192827224731
				39.9698832035065 -1.5307035446167
				39.9998879432678 -1.49903964996338
				40.0398449897766 -1.46672916412354
				40.0698788166046 -1.43395614624023
				40.0999133586884 -1.40116095542908
				40.1298565864563 -1.36871361732483
				40.1698651313782 -1.33650732040405
				40.1998708248138 -1.30498933792114
				40.2400684356689 -1.27354454994202
				40.2698757648468 -1.24164271354675
				40.2999572753906 -1.2091121673584
				40.3298668861389 -1.17605042457581
				40.3698627948761 -1.14237093925476
				40.399863243103 -1.10799789428711
				40.4298756122589 -1.07298946380615
				40.4698939323425 -1.03805947303772
				40.4999079704285 -1.00288391113281
				40.5298819541931 -0.968321561813354
				40.5698766708374 -0.934041023254395
				40.5998692512512 -0.899856328964233
				40.6298742294312 -0.865665912628174
				40.669844865799 -0.831038951873779
				40.6998343467712 -0.796434879302979
				40.7298460006714 -0.762255907058716
				40.7698738574982 -0.729492425918579
				40.7999229431152 -0.697430610656738
				40.8298919200897 -0.666011333465576
				40.8698816299438 -0.634979009628296
				40.8998746871948 -0.604560613632202
				40.93985247612 -0.573789834976196
				40.9698588848114 -0.542621850967407
				40.9998841285706 -0.510859251022339
				41.0298700332642 -0.478491306304932
				41.0699050426483 -0.44575023651123
				41.0999584197998 -0.412659645080566
				41.1298842430115 -0.379308462142944
				41.1698594093323 -0.345607042312622
				41.1998696327209 -0.312563419342041
				41.2298717498779 -0.28018856048584
				41.2698850631714 -0.247432231903076
				41.2998933792114 -0.214572906494141
				41.3298723697662 -0.181426048278809
				41.3699028491974 -0.148313045501709
				41.3998920917511 -0.114989757537842
				41.4298493862152 -0.0811376571655273
				41.4698827266693 -0.0463199615478516
				41.4998455047607 -0.0110702514648438
				41.5298488140106 0.0246763229370117
				41.569854259491 0.0607204437255859
				41.5998651981354 0.0965838432312012
				41.6298596858978 0.132359981536865
				41.6698892116547 0.167444705963135
				41.6998870372772 0.201561450958252
				41.7298543453217 0.235463619232178
				41.7699263095856 0.269999504089355
				41.7998883724213 0.305278778076172
				41.8298900127411 0.342928886413574
				48.569881439209 2.84257936477661
				48.9298508167267 2.81457376480103
				48.9998917579651 2.80242395401001
				48.999897480011 2.79462814331055
				49.0398671627045 2.78849744796753
				49.0698618888855 2.78064775466919
				49.0998668670654 2.77213573455811
				49.1398818492889 2.76582431793213
				49.1698770523071 2.76252222061157
				49.1999449729919 2.76030778884888
				49.22989153862 2.75761318206787
				49.2698652744293 2.75471591949463
				49.2998838424683 2.75282335281372
				49.3398656845093 2.75279951095581
				49.3698813915253 2.75421094894409
				49.3999192714691 2.75710344314575
				49.4398572444916 2.76139783859253
				49.4698514938354 2.7653431892395
				49.4998552799225 2.7691535949707
				49.5298647880554 2.77345609664917
				49.5699110031128 2.77825212478638
				49.5999004840851 2.78289699554443
				49.6298837661743 2.7872462272644
				49.6698830127716 2.79250001907349
				49.6999573707581 2.79651737213135
				49.7298505306244 2.79398393630981
				49.769877910614 2.79329299926758
				49.7998797893524 2.79330682754517
				49.8398728370667 2.7917013168335
				49.8698856830597 2.78791618347168
				49.8999073505402 2.78377342224121
				49.9298796653748 2.77900409698486
				49.9698679447174 2.77413654327393
				49.9998879432678 2.76660633087158
				50.0400319099426 2.75907802581787
				50.0698699951172 2.75253486633301
				50.0998611450195 2.74743461608887
				50.1298997402191 2.74508905410767
				50.1698694229126 2.74361801147461
				50.1998898983002 2.74074983596802
				50.2399482727051 2.73876333236694
				50.2699046134949 2.73577117919922
				50.2998864650726 2.7325325012207
				50.3399052619934 2.72874402999878
				50.3698706626892 2.72905254364014
				50.3998873233795 2.73110485076904
				50.4298801422119 2.73241901397705
				50.4698402881622 2.73240756988525
				50.4998528957367 2.73360776901245
				50.5400085449219 2.73538970947266
				50.5698471069336 2.73796033859253
				50.5998570919037 2.74071884155273
				50.629843711853 2.74447727203369
				50.6698818206787 2.74914598464966
				50.6998634338379 2.75367593765259
				50.7298979759216 2.75852251052856
				50.7698714733124 2.76459360122681
				50.7999205589294 2.77252006530762
				50.8298876285553 2.7822208404541
				50.8698925971985 2.79284524917603
				50.8999059200287 2.79865074157715
				50.9399724006653 2.8013391494751
				50.9699296951294 2.80482721328735
				51.0398998260498 2.81136751174927
				51.0698907375336 2.81193351745605
				51.2998833656311 2.7967267036438
				58.9698703289032 -1.25423431396484
				58.9699161052704 -1.28284668922424
				58.9699196815491 -1.34642362594604
				59.0099198818207 -1.3780517578125
				59.0999348163605 -1.46747326850891
				59.1398668289185 -1.49753212928772
				59.1698751449585 -1.52495741844177
				59.2698636054993 -1.61200189590454
				59.2999048233032 -1.64092993736267
				59.3299124240875 -1.67482256889343
				59.3699128627777 -1.70495676994324
				59.3998579978943 -1.73913860321045
				59.469881772995 -1.7976987361908
				59.4999492168427 -1.8305926322937
				59.5298571586609 -1.86375689506531
				59.6298899650574 -1.96089243888855
				59.7698545455933 -2.08280754089355
				59.8698554039001 -2.17093777656555
				59.8998756408691 -2.19950389862061
				59.9298663139343 -2.23015022277832
				59.9998502731323 -2.29735136032104
				60.0698440074921 -2.3642805814743
				60.1298656463623 -2.42659091949463
				60.2699213027954 -2.55515575408936
				60.4998970031738 -2.77700352668762
				60.5698821544647 -2.83530163764954
				60.6298840045929 -2.89601147174835
				62.5698609352112 -4.20429873466492
				62.59987449646 -4.22010061144829
				63.3698525428772 -4.29492317698896
				63.4298462867737 -4.31000929325819
				63.4698975086212 -4.31739538908005
				63.4999344348907 -4.32703213766217
				63.5398862361908 -4.33642789721489
				63.5698475837708 -4.34849924966693
				63.5999772548676 -4.3596957847476
				63.6298689842224 -4.37124966084957
				63.669894695282 -4.37913026660681
				63.6999459266663 -4.38626613467932
				63.729873418808 -4.392010435462
				63.7698781490326 -4.39631663262844
				63.7998397350311 -4.40035822987556
				63.8699405193329 -4.40314587950706
				63.8999035358429 -4.40488922595978
				63.9998524188995 -4.40217693895102
				64.0298545360565 -4.4011113345623
				64.0699107646942 -4.39853379130363
				64.0998768806458 -4.39465756714344
				64.1298758983612 -4.38986045867205
				64.1698920726776 -4.38666721433401
				64.2698862552643 -4.38106548786163
				64.2998516559601 -4.37780532985926
				64.329891204834 -4.37833328545094
				64.3698966503143 -4.38026493042707
				64.3999149799347 -4.38105901330709
				64.4298822879791 -4.38242050260305
				64.4699349403381 -4.3847918882966
				64.4998817443848 -4.38700991123915
				64.5299088954926 -4.38858813792467
				64.5698668956757 -4.39196179062128
				64.5998976230621 -4.39477092772722
				64.6298496723175 -4.39794144779444
				64.6699476242065 -4.40135186910629
				64.6998927593231 -4.40471426397562
				64.7298538684845 -4.41071511059999
				64.7699327468872 -4.41589683294296
				64.7998778820038 -4.42469291388988
				64.8299510478973 -4.43102319538593
				64.8698468208313 -4.43449854850769
				64.9098808765411 -4.43931220471859
				65.0298917293549 -4.45934599637985
				65.0698540210724 -4.46073766052723
				65.1298758983612 -4.46034848690033
				65.169837474823 -4.45808789134026
				65.1998867988586 -4.45658256113529
				65.2298572063446 -4.45516493916512
				65.269880771637 -4.45372633635998
				65.2998611927032 -4.45193375647068
				65.329845905304 -4.44886103272438
				65.3698935508728 -4.44513754546642
				65.3998758792877 -4.44310756027699
				65.4298648834229 -4.43903480470181
				65.4698777198792 -4.4344043135643
				65.4998552799225 -4.4321563243866
				65.5298717021942 -4.43279801309109
				65.5698614120483 -4.43421801924706
				65.5998549461365 -4.43657419085503
				65.6298732757568 -4.43932144343853
				65.6699140071869 -4.44406417012215
				65.7000205516815 -4.45105755329132
				65.7298622131348 -4.45955602824688
				65.7699029445648 -4.46840590238571
				65.7998642921448 -4.47842465341091
				65.8298215866089 -4.48880562186241
				65.8698852062225 -4.49825295805931
				65.8998911380768 -4.50914753973484
				65.9298129081726 -4.51909804344177
				65.9698522090912 -4.53290510177612
				65.999843120575 -4.54776313900948
				66.0298476219177 -4.5581316947937
				66.069872379303 -4.56626176834106
				66.0998773574829 -4.57577779889107
				66.1298723220825 -4.58497714996338
				66.169855594635 -4.59244096279144
				66.1998705863953 -4.59923928976059
				66.2298729419708 -4.60503903031349
				66.2698814868927 -4.60931822657585
				66.2998514175415 -4.61268243193626
				66.3298263549805 -4.61515274643898
				66.369889497757 -4.61704224348068
				66.3998398780823 -4.62029728293419
				66.4398908615112 -4.62200185656548
				66.4698529243469 -4.62073856592178
				66.4998662471771 -4.62349730730057
				66.5699329376221 -4.62125924229622
				66.5998518466949 -4.62004068493843
				66.6298625469208 -4.61973610520363
				66.669869184494 -4.61575084924698
				66.6998863220215 -4.61475977301598
				67.0298361778259 -4.66803827881813
				68.9298696517944 -3.90352419018745
				69.3298306465149 -3.60910046100616
				69.3698875904083 -3.58334600925446
				69.3998875617981 -3.55723333358765
				69.4298596382141 -3.53078693151474
				69.4699101448059 -3.50331270694733
				69.4998509883881 -3.47518408298492
				69.5299248695374 -3.44707757234573
				69.5699253082275 -3.41802161931992
				69.6000180244446 -3.38964480161667
				69.6400291919708 -3.35970437526703
				69.6698381900787 -3.33065295219421
				69.6999552249908 -3.30192762613297
				69.7298612594604 -3.27380967140198
				69.7698905467987 -3.24423289299011
				69.7999291419983 -3.21521210670471
				69.8399455547333 -3.1865713596344
				69.8698542118073 -3.15793740749359
				69.8999156951904 -3.12943816184998
				69.9298858642578 -3.09909749031067
				69.9698719978333 -3.06734991073608
				69.9999258518219 -3.03701293468475
				70.0298638343811 -3.00882291793823
				70.0698704719543 -2.97965347766876
				70.0999391078949 -2.95066618919373
				70.1399443149567 -2.92066764831543
				70.1698884963989 -2.89169800281525
				70.1999490261078 -2.86477744579315
				70.229823589325 -2.83690202236176
				70.2698500156403 -2.81105995178223
				70.2998533248901 -2.78684890270233
				70.339866399765 -2.76344239711761
				70.3698825836182 -2.74042236804962
				70.3998653888702 -2.7184089422226
				70.4298553466797 -2.69677650928497
				70.4713160991669 -2.67440116405487
				70.5099318027496 -2.65325593948364
				70.5398802757263 -2.63146567344666
				70.5698726177216 -2.60982489585876
				70.599869966507 -2.59091520309448
				70.6398961544037 -2.57296848297119
				70.6699032783508 -2.55188393592834
				70.6999487876892 -2.52835249900818
				70.7299373149872 -2.50330209732056
				70.7698776721954 -2.47745203971863
				70.7998290061951 -2.44934594631195
				70.8298599720001 -2.43058657646179
				70.8998928070068 -2.38136029243469
				70.9298894405365 -2.35651135444641
				70.9698586463928 -2.3328458070755
				71.039865732193 -2.28314447402954
				71.0698614120483 -2.25963997840881
				71.0998747348785 -2.23432993888855
				71.1298818588257 -2.20563340187073
				71.1698796749115 -2.17600536346436
				71.1998970508575 -2.15006589889526
				71.2298967838287 -2.12809085845947
				71.2698774337769 -2.10576033592224
				71.2998931407928 -2.08376955986023
				71.340039730072 -2.06305289268494
				71.3699018955231 -2.04290843009949
				71.3999722003937 -2.0239429473877
				71.429892539978 -2.00612378120422
				71.4698565006256 -1.98850655555725
				71.4998731613159 -1.97079515457153
				71.52991771698 -1.95342969894409
				71.5699172019958 -1.93699336051941
				71.5999181270599 -1.92102193832397
				71.6298561096191 -1.90478777885437
				71.6698784828186 -1.88999128341675
				71.6998808383942 -1.8765594959259
				71.7398662567139 -1.86055302619934
				71.7699339389801 -1.84599661827087
				71.7998793125153 -1.83171582221985
				71.8298468589783 -1.81689953804016
				71.86989569664 -1.79959154129028
				71.8999302387238 -1.77866125106812
				71.9298715591431 -1.75677037239075
				71.9698717594147 -1.73443746566772
				71.9999005794525 -1.71265363693237
				72.0400483608246 -1.68900942802429
				72.0698437690735 -1.66547679901123
				72.0998876094818 -1.64205455780029
				72.1298904418945 -1.61738014221191
				72.1698536872864 -1.59160280227661
				72.1998610496521 -1.56518840789795
				72.2399785518646 -1.53825306892395
				72.2698595523834 -1.51045346260071
				72.2999203205109 -1.48287272453308
				72.3298614025116 -1.45489811897278
				72.3698551654816 -1.42418718338013
				72.399876832962 -1.39678049087524
				72.4298624992371 -1.3745493888855
				72.4698538780212 -1.35114550590515
				72.4998652935028 -1.32780504226685
				72.5299055576324 -1.30577802658081
				72.5698680877686 -1.2826931476593
				72.5999767780304 -1.26311945915222
				72.6298611164093 -1.24088191986084
				72.6998839378357 -1.19231224060059
				72.7398624420166 -1.16723346710205
				72.7998921871185 -1.11612725257874
				73.8998718261719 -0.0431647300720215
				73.9298603534698 -0.00477313995361328
				73.9698479175568 0.0335893630981445
				73.9999535083771 0.0734372138977051
				74.0398824214935 0.11493444442749
				74.0698821544647 0.156240463256836
				74.099883556366 0.197224617004395
				74.139888048172 0.239355087280273
				74.1699259281158 0.280713558197021
				74.2699179649353 0.393359661102295
				74.2998526096344 0.429850578308105
				74.3298890590668 0.465181350708008
				74.3698599338531 0.498700618743896
				74.3999168872833 0.528893947601318
				74.4299275875092 0.555737972259521
				74.4698784351349 0.581520557403564
				74.4998824596405 0.605135440826416
				74.5398545265198 0.627744197845459
				74.5698523521423 0.649874687194824
				74.5999932289124 0.67102575302124
				74.6298706531525 0.689895629882812
				74.6698770523071 0.707642078399658
				74.6999173164368 0.727741241455078
				74.7398526668549 0.750485420227051
				74.7698700428009 0.771280288696289
				74.7999017238617 0.791798114776611
				74.8298544883728 0.811149597167969
				74.8699007034302 0.82975435256958
				74.8998599052429 0.847797870635986
				74.9298515319824 0.865520477294922
				74.9698779582977 0.883092880249023
				74.9998350143433 0.901453018188477
				75.0298261642456 0.920179843902588
				75.069878578186 0.938094139099121
				75.139928817749 0.974667072296143
				75.1698532104492 0.992998600006104
				75.199880361557 1.01134824752808
				75.2298307418823 1.02676868438721
				75.2699031829834 1.04495668411255
				75.2998514175415 1.05940055847168
				75.3298225402832 1.06993722915649
				75.3698859214783 1.07904243469238
				75.3998799324036 1.0875449180603
				75.4298629760742 1.09378623962402
				75.4698684215546 1.09774827957153
				75.4998686313629 1.09995746612549
				75.5399355888367 1.1002516746521
				75.5698440074921 1.09842014312744
				75.5998792648315 1.09559154510498
				75.6298503875732 1.09190988540649
				75.6698937416077 1.08701658248901
				75.6998946666718 1.080810546875
				76.0998542308807 0.960212707519531
				76.1298854351044 0.948887348175049
				76.1699020862579 0.937035083770752
				76.1998753547668 0.924861431121826
				76.2298476696014 0.912328720092773
				76.2698831558228 0.899145126342773
				76.4299159049988 0.827256679534912
				76.4698543548584 0.808817386627197
				76.56986951828 0.73979663848877
				76.5999102592468 0.716102600097656
				76.6298823356628 0.691353797912598
				76.6698486804962 0.666869640350342
				76.6999077796936 0.642688751220703
				76.7299978733063 0.61724853515625
				76.7698366641998 0.591197490692139
				76.7999589443207 0.564466953277588
				76.840029001236 0.538462162017822
				76.8698701858521 0.513677597045898
				76.8998606204987 0.487739086151123
				76.9298892021179 0.459846496582031
				76.9698569774628 0.432568550109863
				76.999879360199 0.407776832580566
				77.0398652553558 0.382522106170654
				77.069874048233 0.357624530792236
				77.0999374389648 0.332238674163818
				77.1400983333588 0.306550979614258
				77.1698830127716 0.281052112579346
				77.199893951416 0.255891799926758
				77.2298436164856 0.230234622955322
				77.2698667049408 0.207769870758057
				77.2998387813568 0.187309265136719
				77.329888343811 0.168493747711182
				77.3698637485504 0.150603294372559
				77.3999199867249 0.132060527801514
				77.4298403263092 0.114351749420166
				77.4698705673218 0.0965490341186523
				77.4998242855072 0.0756363868713379
				77.5398490428925 0.0572085380554199
				77.5698599815369 0.0446157455444336
				77.5999047756195 0.0344123840332031
				77.629900932312 0.0242424011230469
				77.669882774353 0.0155935287475586
				77.6999468803406 0.00612115859985352
				77.7299022674561 -0.00242805480957031
				77.7698569297791 -0.0121235847473145
				77.7998647689819 -0.0215301513671875
				77.8298752307892 -0.0297012329101562
				77.8698740005493 -0.0370597839355469
				77.8998425006866 -0.0443835258483887
				77.9398851394653 -0.0512504577636719
				77.9698767662048 -0.0597043037414551
				77.9998817443848 -0.0675516128540039
				78.0298924446106 -0.0764989852905273
				78.0698871612549 -0.090113639831543
				78.0998678207397 -0.108784675598145
				78.1298534870148 -0.130878925323486
				78.1698558330536 -0.154325485229492
				78.1999108791351 -0.179200649261475
				78.229870557785 -0.205463886260986
				78.2699003219604 -0.231256484985352
				78.2998497486115 -0.257473468780518
				78.3298487663269 -0.283771991729736
				78.3699018955231 -0.307493925094604
				78.3998830318451 -0.329721689224243
				78.4298510551453 -0.352237939834595
				78.4699263572693 -0.37431788444519
				78.4998545646667 -0.393873929977417
				78.529851436615 -0.411863327026367
				78.5698537826538 -0.428297519683838
				78.5998702049255 -0.444737911224365
				78.6298830509186 -0.459189891815186
				78.6698930263519 -0.471837997436523
				78.6998867988586 -0.483140707015991
				78.7298762798309 -0.495018005371094
				78.7698919773102 -0.505005359649658
				78.7998819351196 -0.513897895812988
				78.8298616409302 -0.520869493484497
				78.8698837757111 -0.531192541122437
				78.8999276161194 -0.54308819770813
				78.9298877716064 -0.552269697189331
				78.9698710441589 -0.562112331390381
				78.9998712539673 -0.575012683868408
				79.0298511981964 -0.59072208404541
				79.0698926448822 -0.608514070510864
				79.0999071598053 -0.627354383468628
				79.12983751297 -0.647042989730835
				79.1699035167694 -0.667221307754517
				79.1998488903046 -0.687068700790405
				79.2399315834045 -0.706599712371826
				79.2699017524719 -0.722088813781738
				79.3000121116638 -0.736362218856812
				79.3298954963684 -0.749928712844849
				79.3698818683624 -0.760092258453369
				79.3998699188232 -0.76845383644104
				79.429847240448 -0.776374578475952
				79.4698717594147 -0.783474445343018
				79.4998934268951 -0.788318872451782
				79.5399670600891 -0.790523529052734
				79.5699214935303 -0.790154933929443
				79.5998990535736 -0.786429166793823
				79.6298394203186 -0.779319286346436
				79.6698853969574 -0.768954038619995
				79.69988489151 -0.755683660507202
				79.7298922538757 -0.738410711288452
				79.7698776721954 -0.716881275177002
				79.7999329566956 -0.692207336425781
				79.8299067020416 -0.66495680809021
				79.8698735237122 -0.635946989059448
				79.8998670578003 -0.604500770568848
				79.9299130439758 -0.571570634841919
				79.9698505401611 -0.539379119873047
				79.999883890152 -0.509863376617432
				80.0298824310303 -0.480547666549683
				80.0698540210724 -0.453445434570312
				80.0998499393463 -0.430291891098022
				80.1299030780792 -0.408097267150879
				80.1699063777924 -0.388017177581787
				80.1999521255493 -0.368550062179565
				80.2298624515533 -0.348654270172119
				80.2698760032654 -0.330425500869751
				80.2998723983765 -0.312680959701538
				80.3298556804657 -0.297281265258789
				80.3699231147766 -0.28343677520752
				80.3999173641205 -0.267533779144287
				80.4298861026764 -0.248834133148193
				80.4698624610901 -0.228556632995605
				80.4998805522919 -0.208854675292969
				80.5298881530762 -0.189523220062256
				80.5698523521423 -0.166805267333984
				80.5999398231506 -0.141841888427734
				80.629923582077 -0.116062164306641
				80.669867515564 -0.0904417037963867
				80.699857711792 -0.0621514320373535
				80.7299194335938 -0.0310778617858887
				80.7699184417725 0.00168323516845703
				80.7998881340027 0.0360918045043945
				80.8298990726471 0.0695910453796387
				80.8699245452881 0.104830741882324
				80.899915933609 0.140841484069824
				80.9298982620239 0.17212963104248
				80.9699001312256 0.195987224578857
				80.9998767375946 0.217358112335205
				81.0298705101013 0.23543643951416
				81.0698471069336 0.251672267913818
				81.099869966507 0.266383647918701
				81.129855632782 0.280211925506592
				81.1698925495148 0.290905952453613
				81.2000195980072 0.298315048217773
				81.2298879623413 0.301782131195068
				81.2698922157288 0.29877233505249
				81.2999563217163 0.292807579040527
				81.3398942947388 0.283247470855713
				81.3698773384094 0.27116870880127
				81.3998897075653 0.255562305450439
				81.4398992061615 0.236757755279541
				81.4698476791382 0.214638710021973
				81.4999117851257 0.189376831054688
				81.5299341678619 0.161356925964355
				81.5698494911194 0.132272243499756
				81.5999345779419 0.101394653320312
				81.6299211978912 0.0699763298034668
				81.6698794364929 0.0393834114074707
				81.6998960971832 0.0100493431091309
				81.7298855781555 -0.0192880630493164
				81.7698748111725 -0.0477409362792969
				81.7998614311218 -0.0770149230957031
				81.8298487663269 -0.108039855957031
				81.8698496818542 -0.139737606048584
				81.899847984314 -0.171244144439697
				81.9298613071442 -0.201854705810547
				81.9698462486267 -0.230275630950928
				81.9999957084656 -0.25727367401123
				82.029895067215 -0.282528400421143
				82.0698943138123 -0.306378841400146
				82.0998909473419 -0.329739332199097
				82.129875421524 -0.352173328399658
				82.169860124588 -0.376338005065918
				82.199893951416 -0.401447534561157
				82.2298748493195 -0.429410219192505
				82.2699379920959 -0.460341453552246
				82.2998719215393 -0.494524002075195
				82.3699243068695 -0.563714981079102
				82.3998892307281 -0.59633469581604
				83.4998693466187 -1.21284055709839
				83.5298490524292 -1.2196102142334
				83.5699405670166 -1.22509479522705
				83.5998833179474 -1.22740507125854
				83.629955291748 -1.22591137886047
				83.6698620319366 -1.22459840774536
				83.6999325752258 -1.21851992607117
				83.7298605442047 -1.21385502815247
				83.7698700428009 -1.20574927330017
				83.7998676300049 -1.20286822319031
				83.8298897743225 -1.19568467140198
				83.8698573112488 -1.19260597229004
				83.9298958778381 -1.18890261650085
				83.9698984622955 -1.18979620933533
				84.0000054836273 -1.19317030906677
				84.0398592948914 -1.19411087036133
				84.0698552131653 -1.19393014907837
				84.0998649597168 -1.19382524490356
				84.1298832893372 -1.19254851341248
				84.1698751449585 -1.19220566749573
				84.1998434066772 -1.19226694107056
				84.2298595905304 -1.19135975837708
				84.2698590755463 -1.18904876708984
				84.2998533248901 -1.18622779846191
				84.3298671245575 -1.18505859375
				84.3698751926422 -1.18447113037109
				84.3999347686768 -1.18123722076416
				84.4698677062988 -1.16909742355347
				84.4999370574951 -1.15975975990295
				84.529846906662 -1.14965176582336
				84.5698735713959 -1.13957023620605
				84.5999119281769 -1.12785029411316
				84.6298611164093 -1.11603450775146
				84.669853925705 -1.10163068771362
				84.699857711792 -1.08465790748596
				84.8298707008362 -1.00886678695679
				85.6698703765869 -0.657060146331787
				85.6998717784882 -0.630638360977173
				85.7299287319183 -0.602487325668335
				85.7698423862457 -0.573309183120728
				85.7998576164246 -0.542730569839478
				85.8299593925476 -0.511220693588257
				85.8698620796204 -0.48034930229187
				85.8998494148254 -0.447131633758545
				85.9298529624939 -0.418034791946411
				85.969890832901 -0.390183687210083
				85.9999005794525 -0.361660480499268
				86.0298540592194 -0.332295179367065
				86.0698957443237 -0.303332328796387
				86.0999457836151 -0.273575305938721
				86.1298785209656 -0.243466377258301
				86.1698534488678 -0.212939739227295
				86.199955701828 -0.183267116546631
				86.2298586368561 -0.155868053436279
				86.2698719501495 -0.129417419433594
				86.2998678684235 -0.105204582214355
				86.3298506736755 -0.0858893394470215
				86.3698828220367 -0.0643181800842285
				86.3998625278473 -0.0418915748596191
				86.4298629760742 -0.0189332962036133
				86.4698286056519 0.00352764129638672
				86.4998569488525 0.0266714096069336
				86.5299029350281 0.0533585548400879
				86.5698556900024 0.0805072784423828
				86.599865436554 0.108007907867432
				86.6298575401306 0.136199951171875
				86.6998455524445 0.193504333496094
				86.7298638820648 0.2219557762146
				86.7698490619659 0.251545429229736
				86.7998688220978 0.279844284057617
				86.8298614025116 0.306796550750732
				86.8698122501373 0.332046508789062
				87.029890537262 0.446691989898682
				87.099956035614 0.493422985076904
				87.1299831867218 0.51635217666626
				87.1698648929596 0.538942337036133
				87.1998653411865 0.56072473526001
				87.2698707580566 0.599546909332275
				87.3698210716248 0.643015384674072
				87.3998606204987 0.657205581665039
				87.429851770401 0.669690608978271
				87.469877243042 0.681671619415283
				87.4999668598175 0.692926406860352
				87.5299015045166 0.703433990478516
				87.629870891571 0.736043930053711
				87.6699531078339 0.747417449951172
				87.6999087333679 0.758265495300293
				87.7698929309845 0.777610301971436
				87.7999353408813 0.785701274871826
				87.8298709392548 0.791847705841064
				87.8699109554291 0.795901298522949
				87.8999493122101 0.798702716827393
				87.9299032688141 0.799737930297852
				87.9698534011841 0.798248767852783
				87.9998931884766 0.796547889709473
				88.0298511981964 0.79616641998291
				88.0698671340942 0.798167705535889
				88.0998573303223 0.799993515014648
				88.1298990249634 0.802294731140137
				88.1699168682098 0.806186676025391
				88.1998753547668 0.810657978057861
				88.2298853397369 0.814679145812988
				88.2698569297791 0.817949771881104
				88.3000326156616 0.821138381958008
				88.3298823833466 0.823969841003418
				88.3698983192444 0.826972961425781
				88.4000108242035 0.830242156982422
				88.4298901557922 0.834210872650146
				88.4698603153229 0.837543964385986
				88.4999198913574 0.838242530822754
				88.5298454761505 0.837019443511963
				88.5699098110199 0.834843158721924
				88.5999450683594 0.832397937774658
				88.6299204826355 0.82888650894165
				88.669926404953 0.825639724731445
				88.6999192237854 0.82374906539917
				88.7298464775085 0.821560382843018
				88.7698912620544 0.818082809448242
				88.7999074459076 0.812336444854736
				88.829895734787 0.804314613342285
				88.8699429035187 0.793581962585449
				88.8999426364899 0.780709743499756
				88.9298822879791 0.766463756561279
				88.9698915481567 0.750809669494629
				88.9998812675476 0.733503818511963
				89.0298669338226 0.715365886688232
				89.0699017047882 0.69675350189209
				89.0999472141266 0.679872512817383
				89.1299242973328 0.665260314941406
				89.1699080467224 0.651168823242188
				89.1999216079712 0.638208389282227
				89.2299027442932 0.625133037567139
				89.2699179649353 0.612997531890869
				89.2999496459961 0.599330902099609
				89.3298552036285 0.589051723480225
				89.3698625564575 0.577659130096436
				89.39985704422 0.565845966339111
				89.4298968315125 0.554647445678711
				89.469899892807 0.542894840240479
				90.3298938274384 0.0388383865356445
				90.3698892593384 0.015129566192627
				90.3999004364014 -0.00822544097900391
				90.4298605918884 -0.0302548408508301
				90.4698781967163 -0.0495729446411133
				90.4998598098755 -0.0681037902832031
				90.5298597812653 -0.0853056907653809
				90.5699241161346 -0.102033615112305
				90.5999085903168 -0.118130683898926
				90.6299123764038 -0.132920265197754
				90.6698751449585 -0.14578104019165
				90.6998820304871 -0.160085201263428
				90.7298288345337 -0.176154613494873
				90.7699732780457 -0.193031311035156
				90.7998914718628 -0.210091590881348
				90.8298745155334 -0.22615385055542
				90.86989402771 -0.242024898529053
				90.8998987674713 -0.260375499725342
				90.9298391342163 -0.278355121612549
				90.9698948860168 -0.296231746673584
				90.9999401569366 -0.314008474349976
				91.0298712253571 -0.331355094909668
				91.069899559021 -0.348082304000854
				91.0999400615692 -0.364731311798096
				91.1299176216125 -0.38128924369812
				91.1698710918427 -0.396506786346436
				91.199845790863 -0.410696268081665
				91.2298586368561 -0.424693822860718
				91.2699468135834 -0.437394142150879
				91.2999579906464 -0.445772886276245
				91.3298945426941 -0.451537609100342
				91.3699052333832 -0.455666065216064
				91.3999104499817 -0.458576679229736
				91.4299049377441 -0.459955215454102
				91.4698519706726 -0.460288286209106
				91.4998574256897 -0.459454298019409
				91.5298855304718 -0.457114934921265
				91.5698981285095 -0.45353102684021
				91.5999011993408 -0.44917893409729
				91.6298801898956 -0.444063901901245
				91.6698722839355 -0.438563823699951
				91.699866771698 -0.432770490646362
				91.7298269271851 -0.426846265792847
				91.7698585987091 -0.418881177902222
				91.7999136447906 -0.407138586044312
				91.82990193367 -0.396407842636108
				91.8698830604553 -0.38745641708374
				91.8999452590942 -0.37705659866333
				91.9298555850983 -0.365288257598877
				91.9699685573578 -0.353477001190186
				91.9999194145203 -0.342907190322876
				92.029895067215 -0.333257675170898
				92.0698447227478 -0.323894023895264
				92.0998635292053 -0.315673589706421
				92.1398921012878 -0.308763027191162
				92.1698968410492 -0.30242657661438
				92.1998918056488 -0.296854257583618
				92.229879617691 -0.291645526885986
				92.2699029445648 -0.287078857421875
				92.2998785972595 -0.282366275787354
				92.3299272060394 -0.277495861053467
				92.3698661327362 -0.272215366363525
				92.3998885154724 -0.266664505004883
				92.429899930954 -0.26079273223877
				92.469908952713 -0.254109859466553
				92.499885559082 -0.246072769165039
				92.5298714637756 -0.237159729003906
				92.5698726177216 -0.227141380310059
				92.5998859405518 -0.216249942779541
				92.6298582553864 -0.204848766326904
				92.6698894500732 -0.192689895629883
				92.6999249458313 -0.179750919342041
				92.7299263477325 -0.164846897125244
				92.7698678970337 -0.147972106933594
				92.7998924255371 -0.129445552825928
				92.8298377990723 -0.110036373138428
				92.8698558807373 -0.0899624824523926
				92.8998689651489 -0.0694217681884766
				92.9298491477966 -0.0507888793945312
				92.9698479175568 -0.0345239639282227
				93.0000507831573 -0.0199680328369141
				93.029910326004 -0.00685691833496094
				93.069860458374 0.00453662872314453
				93.0998711585999 0.0139575004577637
				93.7998597621918 0.123301982879639
				93.8298840522766 0.133353233337402
				93.869877576828 0.140100002288818
				93.8999509811401 0.147955894470215
				93.9298646450043 0.154772281646729
				93.9698362350464 0.159882545471191
				93.9998853206635 0.162444114685059
				94.0298714637756 0.162575721740723
				94.069845199585 0.160519599914551
				94.0998959541321 0.157490730285645
				94.1298520565033 0.154637336730957
				94.1698875427246 0.151484966278076
				94.1999039649963 0.147616863250732
				94.2299270629883 0.142468929290771
				94.2698750495911 0.136707782745361
				94.29989361763 0.129894733428955
				94.3398487567902 0.124735832214355
				94.36985206604 0.12242317199707
				94.3998770713806 0.120994567871094
				94.4298715591431 0.119166851043701
				94.4698879718781 0.117080211639404
				94.4999220371246 0.115183353424072
				94.5298542976379 0.1134352684021
				94.5698540210724 0.111397266387939
				94.599954366684 0.108218669891357
				94.6298851966858 0.104254245758057
				94.6698486804962 0.0963058471679688
				94.6998875141144 0.0864739418029785
				94.7298581600189 0.0811862945556641
				94.7698752880096 0.0794820785522461
				94.799987077713 0.0792436599731445
				94.8298659324646 0.078249454498291
				94.8699126243591 0.078188419342041
				94.899924993515 0.0787558555603027
				94.9298620223999 0.0793972015380859
				94.9698712825775 0.0810375213623047
				94.9998755455017 0.083899974822998
				95.0298850536346 0.087313175201416
				95.069876909256 0.0908412933349609
				95.0998935699463 0.0944013595581055
				95.1299057006836 0.0976576805114746
				95.1698694229126 0.100658893585205
				95.199845790863 0.103667259216309
				95.2299649715424 0.105197906494141
				95.2698590755463 0.105621814727783
				95.2998673915863 0.106031894683838
				95.3298900127411 0.105300426483154
				95.3698906898499 0.104858875274658
				95.3998718261719 0.103693008422852
				95.4298973083496 0.101418018341064
				95.4698894023895 0.0947113037109375
				95.5298364162445 0.074763298034668
				95.5698771476746 0.0654759407043457
				95.5998644828796 0.0576715469360352
				95.6298637390137 0.0503983497619629
				95.6698613166809 0.0440464019775391
				95.7000157833099 0.0396738052368164
				95.7299275398254 0.036984920501709
				95.7699103355408 0.035036563873291
				95.7998652458191 0.0351438522338867
				95.8298795223236 0.0376901626586914
				95.8698689937592 0.0427045822143555
				95.8999750614166 0.04888916015625
				95.9298689365387 0.0543971061706543
				95.969878911972 0.0635647773742676
				95.9998505115509 0.0728416442871094
				96.0298602581024 0.0780305862426758
				96.0698573589325 0.0815987586975098
				96.0998511314392 0.0839347839355469
				96.1298689842224 0.084864616394043
				96.1698672771454 0.0846109390258789
				96.1999530792236 0.0830888748168945
				96.2298481464386 0.0798640251159668
				96.2698390483856 0.0746297836303711
				96.2999229431152 0.0678491592407227
				96.3298852443695 0.0594892501831055
				96.3698554039001 0.0501933097839355
				96.3999652862549 0.0398411750793457
				96.4298627376556 0.027836799621582
				96.4698598384857 0.01446533203125
				96.4998409748077 -0.000557422637939453
				96.8298823833466 -0.187736988067627
				96.8999049663544 -0.213685035705566
				96.9298634529114 -0.224315166473389
				97.1000165939331 -0.283618450164795
				97.1299333572388 -0.291979789733887
				97.169890165329 -0.298530578613281
				97.1998643875122 -0.303122282028198
				97.2298746109009 -0.307756423950195
				98.0298476219177 -0.389960527420044
				98.0698881149292 -0.390766859054565
				98.0998840332031 -0.388710975646973
				98.1298787593842 -0.385486841201782
				98.1698749065399 -0.383698701858521
				98.1999335289001 -0.383737325668335
				98.2298707962036 -0.387089967727661
				98.2698864936829 -0.393890142440796
				98.2998738288879 -0.404008626937866
				98.329868555069 -0.416037559509277
				98.3699338436127 -0.428387641906738
				98.3998982906342 -0.441370964050293
				98.4298615455627 -0.454835891723633
				98.4698801040649 -0.469410419464111
				98.4999487400055 -0.484662294387817
				98.5298764705658 -0.50177001953125
				98.5699193477631 -0.520809173583984
				98.5999646186829 -0.541309833526611
				98.6298825740814 -0.562495470046997
				98.6698603630066 -0.582925319671631
				98.6998910903931 -0.60228705406189
				98.7298729419708 -0.620578050613403
				98.7699377536774 -0.638140678405762
				98.7999794483185 -0.654347658157349
				98.8298654556274 -0.667748928070068
				98.8699848651886 -0.678951263427734
				98.8998548984528 -0.69033145904541
				98.9298584461212 -0.701869010925293
				98.9699015617371 -0.713690757751465
				98.9998836517334 -0.72506308555603
				99.029942035675 -0.735092163085938
				99.069840669632 -0.743380784988403
				99.0998854637146 -0.749797344207764
				99.1298398971558 -0.754601955413818
				99.169867515564 -0.75783109664917
				99.199862241745 -0.759751558303833
				99.2298691272736 -0.760494470596313
				99.2698919773102 -0.760843753814697
				99.2999131679535 -0.760072231292725
				99.3298659324646 -0.758500099182129
				99.3698542118073 -0.758329391479492
				99.3999345302582 -0.757887125015259
				99.4298632144928 -0.758114337921143
				99.4698486328125 -0.759844303131104
				99.4999554157257 -0.762367963790894
				99.5298690795898 -0.765514850616455
				99.5698711872101 -0.768378734588623
				99.5999112129211 -0.771888971328735
				99.6298632621765 -0.775590658187866
				99.6698822975159 -0.778203010559082
				99.700003862381 -0.78009819984436
				99.7299213409424 -0.780930757522583
				99.7699017524719 -0.780750274658203
				99.7999014854431 -0.77820873260498
				99.8298938274384 -0.772976160049438
				99.8698966503143 -0.766163110733032
				99.8998982906342 -0.757642507553101
				99.9298703670502 -0.748700141906738
				99.9698970317841 -0.737814664840698
				99.9998905658722 -0.72600531578064
				100.029848814011 -0.712883949279785
				100.069885730743 -0.698525428771973
				100.099864244461 -0.683295965194702
				100.139887332916 -0.66624927520752
				100.169941902161 -0.647917032241821
				100.19989657402 -0.627657413482666
				100.229862928391 -0.605996131896973
				100.269884347916 -0.582801818847656
				100.299879312515 -0.557853698730469
				100.329860448837 -0.529401302337646
				100.369842290878 -0.495512723922729
				100.399901866913 -0.464057922363281
				100.429838895798 -0.436925411224365
				100.469898223877 -0.41058874130249
				100.499937295914 -0.381691932678223
				100.529857873917 -0.35219407081604
				100.569843769073 -0.322547197341919
				100.599851369858 -0.295402050018311
				100.629875898361 -0.26790189743042
				100.669865369797 -0.241239070892334
				100.699858903885 -0.215213775634766
				100.729859352112 -0.189555168151855
				100.769828557968 -0.164257049560547
				100.799895048141 -0.139685153961182
				100.82984161377 -0.115392208099365
				100.869884729385 -0.0922799110412598
				100.899889230728 -0.0691518783569336
				100.929872751236 -0.0457420349121094
				100.969889640808 -0.0225529670715332
				100.999886274338 0.00317192077636719
				101.029872894287 0.0283584594726562
				101.069859266281 0.0546932220458984
				101.099931001663 0.084205150604248
				101.12987947464 0.115021705627441
				101.169875383377 0.146191120147705
				101.199897527695 0.17616081237793
				101.229860782623 0.206294059753418
				101.269912719727 0.236834049224854
				101.299902439117 0.267406463623047
				101.329915523529 0.299452781677246
				101.369849205017 0.333450794219971
				101.399873018265 0.367170333862305
				101.429851293564 0.401196002960205
				101.46993637085 0.436060428619385
				101.499887466431 0.469970226287842
				101.529833078384 0.507074356079102
				101.569880247116 0.546170234680176
				101.599933862686 0.579728126525879
				101.62984418869 0.610910415649414
				101.669861793518 0.638806819915771
				101.699912548065 0.66591215133667
				101.769872665405 0.712863922119141
				101.799840927124 0.732078075408936
				101.829910516739 0.750754356384277
				101.929845809937 0.794452667236328
				101.969838619232 0.804858207702637
				101.999947071075 0.813482284545898
				102.029923677444 0.820796966552734
				102.069857358932 0.824695587158203
				102.099852323532 0.828262329101562
				102.129878044128 0.833212375640869
				102.169873476028 0.834952354431152
				102.19985127449 0.840239524841309
				102.229914665222 0.849666595458984
				102.269873857498 0.861075401306152
				102.299865961075 0.87252140045166
				102.329847812653 0.885688304901123
				102.369857549667 0.898201942443848
				102.399898767471 0.912219524383545
				102.429905891418 0.925323486328125
				102.469855308533 0.939818859100342
				102.499892950058 0.954147338867188
				102.529859304428 0.968924999237061
				102.569903373718 0.983282089233398
				102.599878787994 0.997100830078125
				102.629896640778 1.01074743270874
				102.669899225235 1.02310562133789
				102.699949741364 1.03198432922363
				102.729853153229 1.03897476196289
				102.76987195015 1.04581499099731
				102.799874544144 1.051109790802
				102.829849243164 1.05346393585205
				102.869878530502 1.05359649658203
				102.899919748306 1.0523681640625
				102.929885387421 1.05053567886353
				102.969896316528 1.04759883880615
				102.999838352203 1.04342985153198
				103.029864549637 1.03795385360718
				103.069929361343 1.03157091140747
				103.099938392639 1.02417993545532
				103.129895687103 1.0155200958252
				103.169863462448 1.00656032562256
				103.199912309647 0.996558666229248
				103.229874372482 0.985238075256348
				103.269857406616 0.974446773529053
				103.299868106842 0.963448047637939
				103.329884767532 0.953518390655518
				103.369880914688 0.945866584777832
				103.399869203568 0.938451766967773
				103.429875612259 0.93027400970459
				103.469909191132 0.922322273254395
				103.499932765961 0.915484428405762
				103.529912948608 0.909547328948975
				103.569908380508 0.904428482055664
				103.599901437759 0.89959716796875
				103.629869699478 0.89527702331543
				103.669885396957 0.890999794006348
				103.699928760529 0.886551380157471
				103.729855775833 0.882192611694336
				103.769856214523 0.878395557403564
				103.799964904785 0.874495029449463
				103.829891443253 0.866571426391602
				103.869872093201 0.856096744537354
				103.899941921234 0.846817970275879
				103.929851293564 0.837604522705078
				103.969856500626 0.826606750488281
				103.999879360199 0.813945770263672
				104.029843568802 0.7995285987854
				104.069851160049 0.783819198608398
				104.099866867065 0.76659631729126
				104.12984251976 0.749369621276855
				104.169895410538 0.731455326080322
				104.199823617935 0.713229656219482
				104.229866027832 0.694470405578613
				104.269852876663 0.674454689025879
				104.299857616425 0.653285980224609
				104.329837083817 0.634293556213379
				104.369929790497 0.615009307861328
				104.399891138077 0.596256732940674
				104.42985200882 0.580290794372559
				104.469872951508 0.565024852752686
				104.49983716011 0.54963493347168
				104.529837846756 0.534325122833252
				104.569843769073 0.520403861999512
				104.599894762039 0.507808208465576
				104.629845619202 0.496052265167236
				104.66986656189 0.484499454498291
				104.699861764908 0.473177433013916
				104.729858636856 0.461001873016357
				104.769908428192 0.448827743530273
				104.799862146378 0.436836719512939
				104.829895019531 0.424506664276123
				104.869912147522 0.413651943206787
				104.899887084961 0.401344776153564
				104.929885864258 0.385223865509033
				104.969914197922 0.369021415710449
				105.799885511398 -0.217875003814697
				105.829891204834 -0.246552467346191
				105.869873046875 -0.274134159088135
				105.899812936783 -0.303316831588745
				105.929890632629 -0.333654642105103
				105.969912290573 -0.362924575805664
				105.999963283539 -0.392948150634766
				106.029858350754 -0.424643754959106
				106.869881391525 -1.18347120285034
				106.999895572662 -1.29624390602112
				107.029954433441 -1.32795166969299
				107.09987950325 -1.3915011882782
				107.129889011383 -1.42393732070923
				107.16995549202 -1.45741367340088
				107.199884176254 -1.49137496948242
				107.229918241501 -1.52479648590088
				107.269875764847 -1.55809330940247
				107.369881868362 -1.66403460502625
				107.399889707565 -1.6999146938324
				107.599873065948 -1.91890859603882
				107.629942893982 -1.95528292655945
				107.699955940247 -2.0268383026123
				107.72983789444 -2.06239485740662
				107.799926280975 -2.12790489196777
				107.829897880554 -2.16567730903625
				107.899946212769 -2.23897290229797
				107.929906845093 -2.26582551002502
				107.969881534576 -2.3050936460495
				107.999922037125 -2.33718645572662
				108.029842853546 -2.37809193134308
				108.269878149033 -2.65855848789215
				108.399840593338 -2.82365846633911
				109.399862527847 -3.87303188443184
				109.469861030579 -3.93297001719475
				109.499869346619 -3.96339324116707
				109.699851512909 -4.14331650733948
				109.769901752472 -4.1947211176157
				109.899851799011 -4.27905238233507
				109.929873466492 -4.29639540612698
				109.969882965088 -4.309410716407
				109.999855995178 -4.3246919773519
				110.029881715775 -4.33771084621549
				110.069905996323 -4.34803660959005
				110.099894762039 -4.35750883817673
				110.12984585762 -4.36567187309265
				110.169872045517 -4.37683369964361
				110.199901342392 -4.38492511212826
				110.229855060577 -4.39310292899609
				110.269937038422 -4.40322007238865
				110.299907207489 -4.41340642422438
				110.329874515533 -4.42520606517792
				110.369875669479 -4.43602308630943
				110.399930000305 -4.44531233608723
				110.42989730835 -4.45583133399487
				110.469928264618 -4.46550533175468
				110.529868364334 -4.48715324699879
				110.56986284256 -4.49448734521866
				110.599909305573 -4.5055968016386
				110.629847288132 -4.51347316801548
				110.669906377792 -4.52191446721554
				110.699923038483 -4.52901150286198
				110.729865074158 -4.53639663755894
				110.769919157028 -4.54663115739822
				110.869870185852 -4.55941519141197
				110.899833917618 -4.55823391675949
				110.929944515228 -4.56130391359329
				110.969892501831 -4.56291764974594
				110.99986076355 -4.56385466456413
				111.029830932617 -4.5615670979023
				111.099874973297 -4.55870446562767
				111.129868030548 -4.55578052997589
				111.169934034348 -4.5508326292038
				111.22988820076 -4.54595637321472
				111.269890785217 -4.54092057049274
				111.299873113632 -4.53603012859821
				111.329910755157 -4.53110042214394
				111.369834423065 -4.52373538911343
				111.399862527847 -4.51978546380997
				111.429836273193 -4.51891677081585
				111.529842376709 -4.51372034847736
				111.569874286652 -4.51234093308449
				111.599880456924 -4.51297695934772
				111.629880666733 -4.51390114426613
				111.669874191284 -4.51563692092896
				111.699840545654 -4.51830551028252
				111.729860305786 -4.52075178921223
				111.769854545593 -4.522565305233
				111.799853563309 -4.52651497721672
				111.829845905304 -4.52925835549831
				111.869870424271 -4.53270515799522
				111.89985871315 -4.53835779428482
				111.929841756821 -4.54390589892864
				111.96986579895 -4.54368084669113
				111.999861717224 -4.5441419929266
				112.029857635498 -4.5458525121212
				112.069901227951 -4.54577144980431
				112.099919319153 -4.54629048705101
				112.129841566086 -4.54578536748886
				112.169891357422 -4.54313470423222
				112.199903964996 -4.54358756542206
				112.229882240295 -4.54231831431389
				112.269862174988 -4.53929977118969
				112.299874305725 -4.53871585428715
				112.329857826233 -4.53393942117691
				112.369857311249 -4.53426498174667
				112.399862289429 -4.5286630243063
				112.429874897003 -4.52551965415478
				112.529879331589 -4.51618374884129
				112.669869184494 -4.50934201478958
				112.729839086533 -4.51083418726921
				112.799852848053 -4.51694503426552
				113.029848098755 -4.55139654874802
				113.069880962372 -4.55299171805382
				113.099875211716 -4.551279515028
				114.56986117363 -4.02382212877274
				114.629895687103 -3.97245144844055
				114.669884204865 -3.94371277093887
				114.69989824295 -3.91671851277351
				114.729897499084 -3.88668289780617
				114.769849777222 -3.85820871591568
				114.799931287766 -3.82872250676155
				114.829919099808 -3.80194261670113
				114.869895219803 -3.77666598558426
				114.899928569794 -3.75150012969971
				114.999850749969 -3.67156702280045
				115.029881715775 -3.64606159925461
				115.06988286972 -3.62151277065277
				115.099856853485 -3.59757906198502
				115.129912137985 -3.57381939888
				115.16986322403 -3.54939353466034
				115.199924707413 -3.52537173032761
				115.229861974716 -3.50124663114548
				115.269855976105 -3.47733074426651
				115.299810171127 -3.45333576202393
				115.329889059067 -3.43016910552979
				115.369872331619 -3.40475672483444
				115.399978160858 -3.37850153446198
				115.429882287979 -3.35243451595306
				115.469860315323 -3.32477110624313
				115.499887943268 -3.29621243476868
				115.599883794785 -3.20176076889038
				115.629906177521 -3.16842579841614
				115.669831514359 -3.13543391227722
				115.699852705002 -3.10135459899902
				115.729885101318 -3.06765425205231
				115.769865989685 -3.03299379348755
				115.79986000061 -2.99737691879272
				115.82984828949 -2.96185719966888
				115.869862794876 -2.92559409141541
				115.899852275848 -2.88996088504791
				115.929877281189 -2.85470271110535
				115.969804048538 -2.82013070583344
				115.999976634979 -2.78721952438354
				116.069846630096 -2.71707153320312
				116.099854469299 -2.6802419424057
				116.129863500595 -2.64295101165771
				116.169867515564 -2.6055052280426
				116.199896335602 -2.56806588172913
				116.229870080948 -2.53174531459808
				116.269842147827 -2.49585676193237
				116.299955129623 -2.46035313606262
				116.399950504303 -2.3552770614624
				116.49987745285 -2.24806928634644
				116.539852142334 -2.21071195602417
				116.569933414459 -2.17365527153015
				116.599956274033 -2.13767433166504
				116.629899024963 -2.10179257392883
				116.669922113419 -2.06452298164368
				116.699882984161 -2.02474546432495
				116.729841947556 -1.98390173912048
				116.769884586334 -1.9407594203949
				116.799961566925 -1.89716935157776
				116.829895019531 -1.85325789451599
				116.899944543839 -1.76446127891541
				116.940038442612 -1.72083330154419
				116.969880104065 -1.67612886428833
				116.999956846237 -1.63138556480408
				117.029924869537 -1.58740568161011
				117.069885015488 -1.54223299026489
				117.099916696548 -1.49745845794678
				117.129860877991 -1.45502114295959
				117.169907331467 -1.41264271736145
				117.199910640717 -1.36945748329163
				117.229868412018 -1.32581639289856
				117.269894599915 -1.28240561485291
				117.29989695549 -1.23884892463684
				117.329890489578 -1.19641518592834
				117.369904994965 -1.15518569946289
				117.399911642075 -1.11422038078308
				117.470028877258 -1.03807163238525
				117.499966621399 -0.996449947357178
				117.529951572418 -0.956053256988525
				117.569890260696 -0.916853666305542
				117.599869966507 -0.876659393310547
				117.639849185944 -0.834352254867554
				117.669913768768 -0.793994665145874
				117.699943065643 -0.753572940826416
				117.739859819412 -0.713051795959473
				117.769866704941 -0.673753499984741
				117.799881219864 -0.634055614471436
				117.829845666885 -0.596056699752808
				117.869885206223 -0.555721282958984
				117.899887561798 -0.516140937805176
				117.929876565933 -0.476783990859985
				117.969862222672 -0.435813665390015
				117.999901771545 -0.396044731140137
				118.029868841171 -0.356666564941406
				118.069889068604 -0.314837455749512
				118.099898099899 -0.271498203277588
				118.129903554916 -0.229696273803711
				118.169903516769 -0.185202598571777
				118.199922084808 -0.142786979675293
				118.229865550995 -0.104713439941406
				118.269870996475 -0.0620875358581543
				118.299883365631 -0.0211095809936523
				118.329872846603 0.0207648277282715
				118.369857311249 0.0628566741943359
				118.399835824966 0.104364395141602
				118.429860830307 0.144002914428711
				118.469875812531 0.185239315032959
				118.499871969223 0.227507591247559
				120.529923915863 2.37491416931152
				120.669895887375 2.44876146316528
				120.69988155365 2.4649977684021
				120.7298848629 2.48479509353638
				120.769894123077 2.5077657699585
				120.799867868423 2.52372932434082
				120.829863548279 2.54090547561646
				120.869868993759 2.56156921386719
				120.899857759476 2.57972955703735
				120.929861307144 2.60298585891724
				120.969844102859 2.62136936187744
				121.129868745804 2.70777130126953
				121.29994225502 2.75717735290527
				121.369868516922 2.76568841934204
				121.399884939194 2.76860809326172
				122.669877767563 2.85786437988281
				122.699865341187 2.85634422302246
				122.729849100113 2.85373258590698
				122.769870996475 2.84855508804321
				122.799923181534 2.84612607955933
				122.829875469208 2.84673547744751
				122.869865894318 2.84661817550659
				122.899837255478 2.84716987609863
				122.929846048355 2.8482837677002
				122.969885110855 2.85047388076782
				122.999895572662 2.85445880889893
				123.029922962189 2.85905361175537
				123.069941759109 2.86371850967407
				123.09986448288 2.86869096755981
				123.129868030548 2.87447929382324
				123.169895648956 2.88028955459595
				123.199883699417 2.88709449768066
				123.229875802994 2.89401245117188
				123.269859790802 2.9037299156189
				123.299888134003 2.91467428207397
				123.329891204834 2.92021131515503
				123.369867563248 2.92371273040771
				123.399930000305 2.92993879318237
				123.469889879227 2.93683767318726
				123.49987745285 2.93744277954102
				123.529896736145 2.93853044509888
				123.569880008698 2.935378074646
				123.699887990952 2.92083072662354
				123.729872465134 2.91660642623901
				123.79988193512 2.90527486801147
				123.82986330986 2.89924192428589
				123.869848489761 2.890709400177
				123.899931192398 2.8800106048584
				123.929850816727 2.87378692626953
				123.969857931137 2.87157535552979
				124.029870510101 2.87099647521973
				124.069863319397 2.86863899230957
				124.099921941757 2.86899042129517
				124.129866361618 2.86707782745361
				124.169887304306 2.86791658401489
				124.199977636337 2.86699199676514
				124.229872941971 2.87004327774048
				124.269886493683 2.86941289901733
				124.299893379211 2.86891078948975
				124.329911470413 2.87009859085083
				124.369881868362 2.87101030349731
				124.399949789047 2.8718638420105
				124.429862260818 2.87507772445679
				124.469860315323 2.87542057037354
				124.499952554703 2.87106037139893
				124.569852590561 2.85895156860352
				124.599864006042 2.85384035110474
				124.799864530563 2.81115007400513
				124.829919576645 2.80009460449219
				124.869854211807 2.78683996200562
				124.899842977524 2.77733469009399
				124.929893493652 2.76361751556396
				124.99981713295 2.7296667098999
				125.02987909317 2.71524000167847
				125.069860696793 2.6989541053772
				125.099839448929 2.68117904663086
				125.12987947464 2.66789770126343
				125.199838161469 2.64478778839111
				125.369875669479 2.58808517456055
				125.469880580902 2.55662679672241
				125.499838829041 2.54512548446655
				125.569853067398 2.52368211746216
				125.599880933762 2.51324272155762
				125.769941329956 2.43456363677979
				125.799834012985 2.4171986579895
				125.82986831665 2.39586973190308
				126.129843711853 2.15825176239014
				126.16987156868 2.12908363342285
				126.229860544205 2.06839275360107
				126.269927978516 2.03870248794556
				126.299896478653 2.00509595870972
				126.329863786697 1.97539806365967
				126.369861602783 1.94733428955078
				126.399841785431 1.91506624221802
				126.429855108261 1.88087940216064
				126.469887733459 1.84514856338501
				126.499891042709 1.80952835083008
				126.569899320602 1.73959064483643
				126.599890232086 1.70664310455322
				126.629888772964 1.67280101776123
				126.66986656189 1.63879919052124
				126.699858665466 1.60388278961182
				126.729896783829 1.56917715072632
				126.769897937775 1.53311014175415
				126.799875497818 1.49794721603394
				126.829877138138 1.4615330696106
				126.899872303009 1.38656425476074
				127.199882030487 1.01147365570068
				129.02987408638 -1.29559946060181
				129.099882602692 -1.37559056282043
				129.129888772964 -1.4130597114563
				129.199883460999 -1.49455165863037
				129.429875135422 -1.78762626647949
				129.829860210419 -2.27300071716309
				129.899882555008 -2.34772872924805
				129.969868659973 -2.42698621749878
				130.06983590126 -2.54328501224518
				130.129862308502 -2.62138998508453
				130.169862508774 -2.65994894504547
				130.199871301651 -2.69729208946228
				130.299828767776 -2.82245051860809
				131.999928236008 -4.23999091982841
				132.029844045639 -4.24607925489545
				132.069881439209 -4.25239026546478
				132.099878072739 -4.25868720561266
				132.169865608215 -4.27058338187635
				132.199878454208 -4.27952541038394
				132.229862928391 -4.28781190142035
				132.269856929779 -4.29417417105287
				132.299847364426 -4.30116618098691
				132.36982011795 -4.31371673382819
				132.39994430542 -4.32096512615681
				132.469847202301 -4.32518803700805
				132.499923706055 -4.32464693486691
				132.529861927032 -4.32279169559479
				132.599878072739 -4.31510070711374
				132.699899673462 -4.28759648604318
				132.729888439178 -4.27683336474001
				132.769884586334 -4.26667004078627
				132.799889087677 -4.25554496794939
				132.829856157303 -4.24314597994089
				132.869864940643 -4.22870473563671
				132.899883985519 -4.21463887393475
				132.929839611053 -4.1993306428194
				132.969835519791 -4.18373310565948
				132.999973535538 -4.16802267730236
				133.029836893082 -4.15178082883358
				133.069856882095 -4.13792507350445
				133.099854469299 -4.12574765086174
				133.129859685898 -4.11309278011322
				133.169850111008 -4.10129107534885
				133.199876070023 -4.09020292758942
				133.229844093323 -4.08049792051315
				133.26988697052 -4.07193590700626
				133.299976348877 -4.06481051445007
				133.329857587814 -4.05937448143959
				133.369880437851 -4.05388380587101
				133.399853944778 -4.04847599565983
				133.429892539978 -4.04341128468513
				133.469878911972 -4.03808155655861
				133.499866008759 -4.03399828076363
				133.529846429825 -4.03035020828247
				133.569862365723 -4.02872547507286
				133.599859476089 -4.02845519781113
				133.629904270172 -4.02544412016869
				133.669879674911 -4.02222666144371
				133.699899673462 -4.0193136036396
				133.72984790802 -4.01666116714478
				133.769865274429 -4.01274237036705
				133.799856185913 -4.00817441940308
				133.829898118973 -4.00273439288139
				133.869906902313 -3.99727430939674
				133.8999376297 -3.99231120944023
				133.929896116257 -3.98831006884575
				133.969874620438 -3.98564395308495
				133.999911546707 -3.98372721672058
				134.029868841171 -3.98256027698517
				134.069831132889 -3.98158678412437
				134.099830150604 -3.98043256998062
				134.129857301712 -3.97888290882111
				134.169845342636 -3.97903287410736
				134.199897289276 -3.97852876782417
				134.229899168015 -3.97833439707756
				134.269861459732 -3.98115575313568
				134.299827098846 -3.98535180091858
				134.329873800278 -3.99072107672691
				134.369901895523 -3.99605825543404
				134.399898529053 -4.0029284954071
				134.42991065979 -4.01198703050613
				134.469897985458 -4.02261719107628
				134.499843835831 -4.03430387377739
				134.529865980148 -4.04721154272556
				134.569850683212 -4.06008547544479
				134.599841356277 -4.07302451133728
				134.629860877991 -4.08568347990513
				134.669868946075 -4.09867195785046
				134.699853181839 -4.11164163053036
				134.72987651825 -4.12567780911922
				134.769861936569 -4.1399808973074
				134.79984664917 -4.14946630597115
				134.829913139343 -4.15896584093571
				134.869869709015 -4.16860248148441
				134.899951219559 -4.17636331915855
				134.929876327515 -4.18273211270571
				134.969881296158 -4.18890560418367
				134.999831676483 -4.19425300508738
				135.029866218567 -4.19804912060499
				135.069860935211 -4.20325741916895
				135.099863767624 -4.21106571704149
				135.129892110825 -4.21689783036709
				135.169893264771 -4.2225184366107
				135.199904203415 -4.2256298661232
				135.229859828949 -4.22913087159395
				135.2698366642 -4.23207183927298
				135.299931049347 -4.23849601298571
				135.329897642136 -4.24321653693914
				135.369838476181 -4.24252533912659
				135.399895429611 -4.24721699208021
				135.429863452911 -4.2522252202034
				135.469910860062 -4.25979904830456
				135.499924182892 -4.26624366082251
				135.529950618744 -4.27272154577076
				135.569880008698 -4.28133198991418
				135.599861383438 -4.28864399436861
				135.699886322021 -4.31462513655424
				135.729886293411 -4.31932611204684
				135.76984667778 -4.32631871849298
				135.829859733582 -4.33346147835255
				135.869887590408 -4.33655958995223
				135.899868249893 -4.33565010875463
				135.929887771606 -4.33190390467644
				135.969897508621 -4.32736153900623
				135.999921321869 -4.3205030914396
				136.329980611801 -4.12436370551586
				136.369904279709 -4.09654614329338
				136.400153636932 -4.07036246359348
				136.429890632629 -4.043338149786
				136.469866752625 -4.01493975520134
				136.499894142151 -3.98784151673317
				136.52988576889 -3.95928990840912
				136.569909572601 -3.93076634407043
				136.600037336349 -3.89939099550247
				136.629852294922 -3.86787104606628
				136.669845819473 -3.83693960309029
				136.699936389923 -3.80543306469917
				136.729873180389 -3.77352094650269
				137.099900484085 -3.39179545640945
				137.129879713058 -3.35565620660782
				137.169862031937 -3.31959116458893
				137.229877710342 -3.24723029136658
				137.269857883453 -3.21057844161987
				137.299849033356 -3.17330574989319
				137.369874477386 -3.09741759300232
				137.399849176407 -3.06309103965759
				137.429881811142 -3.02519679069519
				137.469885826111 -2.98885190486908
				137.499899625778 -2.95565247535706
				137.529866218567 -2.92090833187103
				137.569860458374 -2.8880627155304
				137.599933862686 -2.8545229434967
				137.629854202271 -2.81933987140656
				137.669875383377 -2.78343522548676
				137.699884414673 -2.74781048297882
				137.729850053787 -2.71170544624329
				137.769872665405 -2.67640066146851
				137.799911260605 -2.63994121551514
				137.829867839813 -2.60458433628082
				137.869856595993 -2.56967496871948
				137.899862766266 -2.5342493057251
				137.929850578308 -2.49851858615875
				137.969891786575 -2.46415948867798
				137.999873638153 -2.4304313659668
				138.029902219772 -2.39436841011047
				138.069903612137 -2.35520529747009
				138.099940538406 -2.31709516048431
				138.129836797714 -2.28173542022705
				138.169898033142 -2.24858689308167
				138.229913473129 -2.18472576141357
				138.269864797592 -2.1537070274353
				138.299871683121 -2.12285566329956
				138.329855203629 -2.09273552894592
				138.369863033295 -2.06381702423096
				138.399863958359 -2.0360324382782
				138.429889678955 -2.00910758972168
				138.469856023788 -1.98378610610962
				138.499902248383 -1.96046257019043
				138.529875040054 -1.93742299079895
				138.569911956787 -1.91445112228394
				138.599880456924 -1.89038801193237
				138.629904985428 -1.86438703536987
				138.669848203659 -1.84162878990173
				138.699885606766 -1.82075381278992
				138.72988986969 -1.79770517349243
				138.76985669136 -1.77321672439575
				138.799891233444 -1.74922585487366
				138.829862594604 -1.72442245483398
				138.86988902092 -1.69993138313293
				138.899892807007 -1.67590165138245
				138.939838409424 -1.6525411605835
				138.969845533371 -1.62922430038452
				138.999857664108 -1.60654878616333
				139.029878854752 -1.58357000350952
				139.06986117363 -1.56025433540344
				139.099853277206 -1.53724074363708
				139.129886865616 -1.51449966430664
				139.169941425323 -1.49007153511047
				139.199877500534 -1.46547436714172
				139.229853391647 -1.44160413742065
				139.269878387451 -1.41630291938782
				139.29985332489 -1.3903443813324
				139.329896211624 -1.36875438690186
				139.369910240173 -1.34721827507019
				139.399945735931 -1.3238263130188
				139.429884433746 -1.30101227760315
				139.469866037369 -1.27940821647644
				139.499871015549 -1.25722455978394
				139.529886722565 -1.23586058616638
				139.569922685623 -1.21496295928955
				139.599860429764 -1.19390368461609
				139.629895448685 -1.17318034172058
				139.669848442078 -1.15255427360535
				139.69987821579 -1.13173460960388
				139.729887962341 -1.11178255081177
				139.769863843918 -1.09272480010986
				139.799839496613 -1.07402420043945
				139.829873800278 -1.05753898620605
				139.86983537674 -1.03994178771973
				139.899855613708 -1.02114057540894
				139.929852724075 -1.00359606742859
				139.969863653183 -0.985740184783936
				139.99992108345 -0.966160297393799
				140.029858112335 -0.946655988693237
				140.069860458374 -0.928175687789917
				140.099872589111 -0.909447908401489
				140.129833459854 -0.890614986419678
				140.169868707657 -0.871455669403076
				140.199909687042 -0.852315187454224
				140.229894399643 -0.833538293838501
				140.2698802948 -0.815368413925171
				140.299870967865 -0.796719789505005
				140.329870700836 -0.777974367141724
				140.369847297668 -0.758872509002686
				140.399845838547 -0.738310575485229
				140.469860076904 -0.695259094238281
				140.499871492386 -0.673020362854004
				140.529888153076 -0.650846242904663
				140.569887638092 -0.630774259567261
				140.599895238876 -0.612360239028931
				140.629878044128 -0.59426212310791
				140.669848203659 -0.577320337295532
				140.69988822937 -0.561110258102417
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.0398528575897217 -0.381783
				0.0699124336242676 -0.364625
				0.0998148918151855 -0.364625
				0.129944324493408 -0.371554
				0.169872999191284 -0.360835
				0.199919939041138 -0.36961
				0.229846954345703 -0.36961
				0.269895792007446 -0.378163
				0.299866676330566 -0.378163
				0.330121994018555 -0.37644
				0.369858503341675 -0.397718
				0.399843692779541 -0.387331
				0.439872980117798 -0.389165
				0.469894170761108 -0.323527
				0.499995708465576 -0.285971
				0.52985405921936 -0.285971
				0.569851160049438 -0.263548
				0.599843263626099 -0.262932
				0.629854202270508 -0.262932
				0.669878721237183 -0.263875
				0.699876070022583 -0.263875
				0.729867935180664 -0.286731
				0.769881010055542 -0.277912
				0.79987621307373 -0.277912
				0.839867830276489 -0.278006
				0.869887828826904 -0.319488
				0.89989972114563 -0.319488
				0.929943561553955 -0.273895
				0.969822883605957 -0.320883
				0.999878406524658 -0.320883
				1.02987575531006 -0.314736
				1.06987810134888 -0.314715
				1.09987139701843 -0.316422
				1.12990427017212 -0.338291
				1.16989326477051 -0.23237
				1.19991421699524 -0.404336
				1.22988653182983 -0.413128
				1.26990294456482 -0.41601
				1.29988145828247 -0.347662
				1.32991504669189 -0.340086
				1.3698513507843 -0.445696
				1.39990663528442 -0.502996
				1.42984771728516 -0.45199
				1.46991729736328 -0.560558
				1.49988293647766 -0.613496
				1.53987216949463 -0.495285
				1.56985712051392 -0.495285
				1.59985733032227 -0.403727
				1.62987971305847 -0.448422
				1.66986751556396 -0.462492
				1.69989371299744 -0.344972
				1.72991490364075 -0.403799
				1.76989197731018 -0.442915
				1.79995822906494 -0.344927
				1.84002876281738 -0.522387
				1.86993885040283 -0.522387
				1.8999171257019 -0.516037
				1.93987846374512 -0.449418
				1.9698657989502 -0.449418
				1.99994683265686 -0.573051
				2.02984404563904 -0.573225
				2.06986856460571 -0.573051
				2.09987688064575 -0.398006
				2.13989067077637 -0.46082
				2.16986703872681 -0.403296
				2.19983887672424 -0.347038
				2.23984622955322 -0.346317
				2.26988673210144 -0.346317
				2.29993653297424 -0.344829
				2.32984662055969 -0.346153
				2.36986470222473 -0.348342
				2.39991331100464 -0.343124
				2.42983722686768 -0.516037
				2.46990656852722 -0.39317
				2.49990057945251 -0.345246
				2.54003667831421 -0.404459
				2.56989216804504 -0.35645
				2.59984469413757 -0.342439
				2.62987303733826 -0.354058
				2.66988110542297 -0.328358
				2.69993734359741 -0.330846
				2.72984004020691 -0.378158
				2.76984715461731 -0.370145
				2.79987573623657 -0.369574
				2.82987952232361 -0.345523
				2.86992263793945 -0.345792
				2.89986848831177 -0.330701
				2.92986559867859 -0.354167
				2.96990513801575 -0.332152
				2.99984097480774 -0.386081
				3.02985453605652 -0.373545
				3.06990265846252 -0.366831
				3.09988403320312 -0.373685
				3.12995457649231 -0.366586
				3.16990208625793 -0.373431
				3.19999599456787 -0.371192
				3.22992253303528 -0.371798
				3.26986312866211 -0.371501
				3.29988265037537 -0.372288
				3.3298442363739 -0.371798
				3.36989831924438 -0.372524
				3.39984798431396 -0.371543
				3.42988157272339 -0.376095
				3.49987745285034 -0.384089
				3.52986216545105 -0.383615
				3.56985712051392 -0.385381
				3.59989380836487 -0.383156
				3.62987089157104 -0.414541
				3.66988158226013 -0.387448
				4.29985427856445 -0.690576
				4.36988496780396 -0.712648
				4.39997029304504 -0.6942
				4.42991256713867 -0.691979
				4.46985411643982 -0.687993
				4.49985861778259 -0.702374
				4.52985525131226 -0.698674
				4.56988525390625 -0.695625
				4.59986519813538 -0.690454
				4.62990617752075 -0.686534
				4.66986489295959 -0.70181
				4.69984745979309 -0.67365
				4.72988510131836 -0.685673
				4.7699077129364 -0.665234
				4.79987072944641 -0.61446
				4.8398540019989 -0.609943
				4.86986804008484 -0.601637
				4.89987015724182 -0.600253
				4.92986845970154 -0.611394
				4.96987891197205 -0.617815
				4.999924659729 -0.613533
				5.02983474731445 -0.63428
				5.0698573589325 -0.646887
				5.09992742538452 -0.631521
				5.12984466552734 -0.672612
				5.16988635063171 -0.620987
				5.19988656044006 -0.685552
				5.22986578941345 -0.619214
				5.26989340782166 -0.629491
				5.29988861083984 -0.612355
				5.32987117767334 -0.540327
				5.36986207962036 -0.515461
				5.39983916282654 -0.500758
				5.42986917495728 -0.523819
				5.83988332748413 -0.283811
				5.86984205245972 -0.263318
				5.89988136291504 -0.246094
				5.92991161346436 -0.255203
				5.96987271308899 -0.236754
				5.99990296363831 -0.193853
				6.02987360954285 -0.201959
				6.06988286972046 -0.175079
				6.09986567497253 -0.149675
				6.12984585762024 -0.121107
				6.16992115974426 -0.123233
				6.19996690750122 -0.120955
				6.23987364768982 -0.0858287
				6.26987242698669 -0.0818792
				6.29987025260925 -0.0765375
				6.32987475395203 -0.0601996
				6.3698468208313 -0.0536388
				6.39993071556091 -0.053704
				6.42987704277039 -0.0444884
				6.46986317634583 -0.0406578
				6.4998664855957 -0.0329667
				6.52985978126526 -0.046582
				6.56988835334778 -0.0487774
				6.59989237785339 -0.0288261
				6.62990260124207 -0.0305126
				6.66984176635742 -0.0238807
				6.69989013671875 -0.0364211
				6.73988652229309 -0.0405346
				6.76990342140198 -0.0407271
				6.79987406730652 -0.0496875
				6.82987523078918 -0.047031
				6.86984467506409 -0.0467924
				6.89984059333801 -0.0541481
				6.92983984947205 -0.0511973
				6.96987533569336 -0.0474118
				6.9998505115509 -0.0309555
				7.02987337112427 -0.00214159
				7.06984233856201 -0.0291375
				7.09984946250916 0.0553709
				7.12984228134155 0.160205
				7.16992425918579 0.0759021
				7.19985270500183 0.150973
				7.22989892959595 -0.0225035
				7.26986622810364 0.0498491
				7.29991888999939 0.136327
				7.33985614776611 0.0532955
				7.36987376213074 0.14528
				7.39991807937622 0.138417
				7.43987536430359 0.150394
				7.46986532211304 0.240286
				7.49986457824707 0.151946
				7.52987313270569 0.151706
				7.56986236572266 0.201341
				7.59986448287964 0.198394
				7.62983655929565 0.20302
				7.66985821723938 0.303087
				7.69984984397888 0.26307
				7.72985887527466 0.261452
				7.76987195014954 0.316522
				7.79985022544861 0.370989
				7.82990121841431 0.387747
				8.02987098693848 0.462044
				8.06991600990295 0.457959
				8.09985828399658 0.409389
				8.12986922264099 0.377492
				8.16994094848633 0.386448
				8.19985508918762 0.26838
				8.22982478141785 0.320523
				8.26987838745117 0.304842
				8.29984188079834 0.338462
				8.3298511505127 0.500511
				8.36984777450562 0.307502
				8.39985609054565 0.353353
				8.42985844612122 0.386004
				8.46987557411194 0.348866
				8.49985694885254 1.68855
				8.5399968624115 1.58247
				8.5698447227478 0.358422
				8.59990763664246 0.485784
				8.62982106208801 0.479852
				8.69986152648926 0.369553
				8.72989153862 0.376475
				8.76986193656921 0.328826
				8.79998755455017 0.297445
				8.8298499584198 0.297445
				8.86987090110779 0.31888
				8.89987468719482 0.328349
				8.92988610267639 0.328349
				8.96987962722778 0.335023
				9.00005650520325 0.322988
				9.0299277305603 0.322988
				9.06988930702209 0.326771
				9.09989738464355 0.326073
				9.13991808891296 0.325629
				9.16983580589294 0.307711
				9.19986796379089 0.321487
				9.22984862327576 0.321487
				9.26989769935608 0.29159
				9.29987668991089 0.29159
				9.33986639976501 0.312992
				9.36986470222473 0.260016
				9.39993858337402 0.302954
				9.42987656593323 0.302954
				9.46986842155457 0.332277
				9.4999852180481 0.270014
				9.52988791465759 0.270014
				9.5698356628418 0.272107
				9.6298885345459 0.278277
				9.66988086700439 0.282939
				9.69987916946411 0.277848
				9.99987459182739 0.249446
				10.0698537826538 0.251216
				10.1698577404022 0.192968
				10.1998965740204 0.227214
				10.2298455238342 0.227214
				10.2698636054993 0.184308
				10.2998607158661 0.184308
				10.3298683166504 0.154905
				10.3698434829712 0.152405
				10.3998968601227 0.152405
				10.42986369133 0.100509
				10.4698498249054 0.0436584
				10.499861240387 0.0436584
				10.5298573970795 -0.0285402
				10.5698707103729 -0.0450356
				10.59992146492 -0.0450356
				10.6298303604126 -0.0908184
				10.669853925705 -0.10419
				10.6998865604401 -0.105031
				10.7298648357391 -0.110771
				10.769921541214 -0.18437
				10.7998862266541 -0.222653
				10.8298964500427 -0.209862
				10.8698728084564 -0.180152
				10.8998563289642 -0.22733
				10.9298720359802 -0.257996
				10.9698746204376 -0.265449
				10.9998805522919 -0.250095
				11.0998582839966 -0.410361
				11.1698682308197 -0.490888
				11.3999090194702 -0.709664
				11.4299056529999 -0.769111
				11.499950170517 -0.717923
				11.539897441864 -0.719545
				11.569876909256 -0.719545
				11.599907875061 -0.717481
				11.629873752594 -0.720782
				11.669917345047 -0.750421
				11.6998782157898 -0.72387
				11.8000040054321 -0.794521
				11.8298609256744 -0.834342
				11.8699097633362 -0.875934
				11.8998608589172 -0.879243
				12.29993891716 -0.811293
				12.3299148082733 -0.812322
				12.3699033260345 -0.843488
				12.3999011516571 -0.840181
				12.4298610687256 -0.841255
				12.4698531627655 -0.848627
				12.4998564720154 -0.830397
				12.539942741394 -0.837298
				12.5999271869659 -0.892338
				12.6398501396179 -0.905326
				12.6698808670044 -0.939874
				12.6998586654663 -0.975514
				12.7399718761444 -1.01926
				12.7698669433594 -0.99124
				12.7998871803284 -1.01849
				12.8299007415771 -1.03403
				12.8698489665985 -1.12221
				12.899936914444 -1.11258
				12.9399225711823 -1.10823
				12.9698882102966 -1.21266
				12.9998822212219 -1.19182
				13.039968252182 -1.26486
				13.0698535442352 -1.28179
				13.0999109745026 -1.28868
				13.1298773288727 -1.28309
				13.1698994636536 -1.28331
				13.199914932251 -1.25819
				13.2298715114594 -1.25519
				13.2698929309845 -1.17685
				13.299889087677 -1.31106
				13.3298361301422 -1.32581
				13.3698906898499 -1.25827
				13.3999311923981 -1.26506
				13.4298799037933 -1.25072
				13.4698488712311 -1.14851
				13.4998636245728 -1.23919
				13.5298810005188 -1.24751
				13.5698435306549 -1.15291
				13.5998487472534 -1.17609
				13.6298594474792 -1.04978
				13.6698625087738 -1.12446
				13.6998779773712 -1.04974
				13.729907989502 -1.03395
				13.7699513435364 -1.03691
				13.7998507022858 -1.03985
				13.8398790359497 -1.09546
				13.8698511123657 -1.13422
				13.899867773056 -1.12507
				13.9299025535583 -1.13947
				13.969898223877 -1.14927
				13.9998378753662 -1.16155
				14.0398421287537 -1.14725
				14.069874048233 -1.22159
				14.0998811721802 -1.24911
				14.1299080848694 -1.26247
				14.1698858737946 -1.18221
				14.1998975276947 -1.28783
				14.2298536300659 -1.24905
				14.2698891162872 -1.26054
				14.2998547554016 -1.24905
				14.3398625850677 -1.17881
				14.369916677475 -1.27198
				14.3998708724976 -1.17422
				14.42990899086 -1.21445
				14.4698688983917 -1.17904
				14.4998917579651 -1.29338
				14.5298507213593 -1.2432
				14.569846868515 -1.23481
				14.599853515625 -1.26669
				14.6298503875732 -1.2907
				14.6698563098907 -1.24658
				14.6999497413635 -1.2246
				14.7298662662506 -1.28615
				14.7698445320129 -1.28604
				14.7998943328857 -1.25581
				14.8299021720886 -1.29169
				14.8698966503143 -1.26437
				14.8998775482178 -1.2104
				14.9399065971375 -1.23297
				14.9698486328125 -1.16666
				14.9999024868011 -1.16666
				15.0399131774902 -1.25977
				15.0698690414429 -1.2783
				15.1698689460754 -1.6774
				15.1998875141144 -1.67066
				15.229877948761 -1.67066
				15.2698826789856 -1.67716
				15.2998697757721 -1.65465
				15.3398740291595 -1.63915
				15.3698720932007 -1.65829
				15.3998637199402 -1.66702
				15.4298391342163 -1.64771
				15.4698979854584 -1.61811
				15.4999873638153 -1.36331
				15.5298523902893 -1.34791
				15.5698707103729 -1.33175
				15.5998828411102 -1.21425
				15.6298534870148 -1.34979
				15.6698484420776 -1.20726
				15.6998300552368 -1.07454
				15.7398431301117 -1.09806
				15.7698509693146 -1.13394
				15.7998859882355 -1.13639
				15.83988904953 -1.19193
				15.8698468208313 -1.24933
				15.8998908996582 -1.35374
				15.9299035072327 -1.25119
				15.9698843955994 -1.10129
				15.9998579025269 -1.178
				16.0399389266968 -1.17274
				16.0698819160461 -1.12542
				16.099867105484 -1.25084
				16.1399765014648 -1.11918
				16.169914484024 -1.07621
				16.199925661087 -0.995488
				16.2298555374146 -0.915888
				16.2698640823364 -0.959369
				16.2998487949371 -0.939804
				16.3298735618591 -0.938994
				16.3698794841766 -0.911593
				16.3998358249664 -0.730691
				16.4298722743988 -0.716068
				16.469874382019 -0.675666
				16.4998579025269 -0.679175
				16.5298545360565 -0.587655
				16.5698888301849 -0.567734
				16.5998501777649 -0.560093
				16.6298835277557 -0.527054
				16.6698660850525 -0.501797
				16.6998362541199 -0.420226
				16.7398717403412 -0.354562
				16.7698488235474 -0.302418
				16.7998814582825 -0.294859
				16.8398911952972 -0.267515
				16.8698329925537 -0.258759
				16.8999419212341 -0.225302
				16.9298374652863 -0.211361
				16.9698729515076 -0.140989
				16.9998955726624 -0.116328
				17.0398662090302 -0.0623394
				17.0698883533478 -0.0305692
				17.0998702049255 0.0166054
				17.1298625469208 0.0693092
				17.1698586940765 0.118352
				17.1999423503876 0.173668
				17.229887008667 0.188131
				17.2698483467102 0.21169
				17.2998445034027 0.243928
				17.3298332691193 0.284487
				17.3698287010193 0.292074
				17.3999214172363 0.33226
				17.4298377037048 0.331772
				17.4698767662048 0.4718
				17.5398907661438 0.552123
				17.5698304176331 0.571173
				17.5998775959015 0.627187
				17.6298689842224 0.672738
				17.6699028015137 0.644563
				17.6998646259308 0.670925
				17.7998375892639 0.737979
				17.8299214839935 0.754414
				17.8698778152466 0.880029
				17.8999216556549 0.795352
				17.9298651218414 1.00861
				17.9698741436005 1.1422
				17.9998707771301 0.894273
				18.0698561668396 0.928825
				18.0999081134796 1.30722
				18.1298751831055 1.09088
				18.1698818206787 1.43026
				18.1998586654663 1.32163
				18.2298603057861 1.34329
				18.2698142528534 1.37535
				18.299868106842 1.17882
				18.3298716545105 1.12752
				18.3698451519012 1.19255
				18.3998398780823 1.14428
				18.4298672676086 1.14428
				18.4698569774628 1.03654
				18.4998483657837 1.06225
				18.5298912525177 1.06225
				18.5698807239532 0.954364
				18.5998630523682 1.04394
				18.6298713684082 1.04394
				18.6699116230011 0.792675
				18.6999897956848 1.13851
				18.7299201488495 1.13851
				18.7698502540588 1.21296
				18.7998733520508 1.21915
				18.8399291038513 1.33151
				18.8698251247406 1.283
				18.8999450206757 1.19526
				18.9298651218414 1.19526
				18.9698710441589 1.65952
				18.9998219013214 1.61718
				19.0399525165558 1.63789
				19.0698816776276 1.64824
				19.0998704433441 1.64544
				19.1298954486847 1.64544
				19.1698153018951 1.82886
				19.1998472213745 1.83244
				19.2298786640167 1.83244
				19.269877910614 1.47251
				19.2998986244202 1.38174
				19.3298907279968 1.38174
				19.3698296546936 1.34339
				19.399847984314 1.34339
				19.4298486709595 1.39397
				19.4698660373688 1.37279
				19.4999179840088 1.6897
				19.5398781299591 1.82501
				19.5698308944702 1.82122
				19.5998544692993 1.78481
				19.639853477478 1.69445
				19.6998608112335 1.76105
				19.7398281097412 1.71716
				19.7698450088501 1.71348
				19.7998466491699 1.66342
				19.8399090766907 1.67214
				19.8698532581329 1.63325
				19.8998453617096 1.63325
				19.9298598766327 1.61231
				19.9698176383972 1.59455
				19.9998917579651 1.59455
				20.0398414134979 1.58932
				20.0698580741882 1.46841
				20.099879026413 1.46841
				20.1298520565033 1.47599
				20.1698718070984 1.34558
				20.2000052928925 1.34558
				20.2299075126648 1.33877
				20.2998945713043 1.41438
				20.369960308075 1.19584
				21.2998416423798 0.773188
				21.3298711776733 0.784689
				21.3698859214783 0.677566
				21.3998637199402 0.215202
				21.4298739433289 0.194579
				21.4698679447174 0.189273
				21.4998550415039 0.444737
				21.5298588275909 0.67913
				21.5699009895325 0.688654
				21.5999810695648 0.514561
				21.6298396587372 0.519035
				21.6699068546295 0.514363
				21.6999435424805 0.31485
				21.7398896217346 0.342553
				21.7698745727539 0.339947
				21.7999224662781 0.316228
				21.8298687934875 0.309637
				21.8699188232422 0.419484
				21.8999409675598 0.0985986
				21.9299154281616 0.0651912
				21.9698493480682 0.0809465
				21.9998650550842 0.0826989
				22.0698506832123 0.0709654
				22.0999538898468 -0.0819605
				22.1698479652405 -0.0783615
				22.1998617649078 -0.0574938
				22.2398788928986 -0.0444049
				22.2698659896851 -0.0691895
				22.2998847961426 -0.0827094
				22.3399746417999 -0.0954157
				22.3699114322662 -0.106841
				22.3999471664429 -0.100798
				22.4998564720154 -0.12419
				22.5298407077789 -0.134925
				22.5698800086975 -0.125222
				22.7999498844147 -0.545078
				22.8299343585968 -0.75206
				22.8698613643646 -0.845908
				22.9999251365662 -0.966248
				23.0298726558685 -0.905655
				23.0698981285095 -0.958038
				23.0998642444611 -1.0065
				23.1298632621765 -0.962706
				23.1699025630951 -0.977458
				23.1998763084412 -1.01196
				23.2298874855042 -0.915909
				23.2998526096344 -0.907055
				24.3698673248291 -1.42377
				24.4299075603485 -1.30581
				24.8299169540405 -1.3729
				24.8999803066254 -1.76135
				24.9298522472382 -1.855
				24.9698932170868 -1.8446
				24.9998731613159 -1.79718
				25.0298745632172 -1.37965
				25.0699148178101 -1.39674
				25.0998704433441 -1.55869
				25.1398952007294 -1.545
				25.1698896884918 -1.33359
				25.1999027729034 -1.35284
				25.229852437973 -1.726
				25.2698569297791 -1.66049
				25.2999269962311 -1.5365
				25.3298406600952 -1.59249
				25.3698813915253 -1.72644
				25.3998935222626 -1.6259
				25.42991065979 -1.62515
				25.4698424339294 -1.29082
				25.499858379364 -1.3059
				25.5298802852631 -1.49509
				25.5698916912079 -1.32306
				25.5999460220337 -1.29197
				25.6299374103546 -1.30806
				25.6699578762054 -1.29835
				25.6999404430389 -1.31245
				25.7399353981018 -1.29803
				25.7699136734009 -1.18679
				25.7999856472015 -1.23866
				25.8299171924591 -1.19526
				25.8698799610138 -1.09835
				25.8998689651489 -1.08326
				25.9298543930054 -1.09909
				26.0398943424225 -1.10339
				26.2698748111725 -1.04235
				26.2998411655426 -1.04813
				26.3298439979553 -1.02492
				26.3698718547821 -1.01747
				26.3998847007751 -1.11061
				26.4298384189606 -0.960876
				26.469883441925 -1.02243
				26.499883890152 -1.02249
				26.5298595428467 -0.973367
				26.5699055194855 -0.958644
				26.5998504161835 -0.856865
				26.6298704147339 -0.757564
				26.6698815822601 -0.786958
				26.6998507976532 -0.741897
				26.7298636436462 -0.694372
				26.7699317932129 -0.665576
				26.7999382019043 -0.657275
				26.8398821353912 -0.60182
				26.8698437213898 -0.559121
				26.89985871315 -0.472299
				26.9298338890076 -0.432444
				26.9698877334595 -0.384638
				26.9999120235443 -0.359103
				27.0399696826935 -0.33606
				27.0698602199554 -0.297999
				27.0998468399048 -0.25461
				27.1398713588715 -0.221208
				27.1698639392853 -0.197559
				27.1998608112335 -0.175208
				27.229843378067 -0.12117
				27.3398993015289 -0.0342976
				27.3698892593384 0.0380602
				27.429872751236 0.108453
				27.4698827266693 0.147509
				27.4999287128448 0.209058
				27.5698823928833 0.267483
				27.6298890113831 0.323302
				27.6698710918427 0.333885
				27.7298233509064 0.393053
				27.7699022293091 0.443209
				27.7998497486115 0.452488
				27.839920759201 0.475831
				27.8698925971985 0.499095
				27.8998737335205 0.452434
				27.9298233985901 0.445757
				27.9698665142059 0.583597
				27.9999024868011 0.648884
				28.0698752403259 0.706477
				28.0999581813812 0.692397
				28.1398768424988 0.686679
				28.1998903751373 0.717725
				28.2399172782898 0.77818
				28.2698655128479 0.764994
				28.2999391555786 0.675891
				28.3299009799957 0.675891
				28.3698720932007 0.706057
				28.3998563289642 0.780319
				28.4299249649048 0.780319
				28.4698801040649 0.882527
				28.4998803138733 0.827228
				28.5298998355865 0.827228
				28.569845199585 0.998673
				28.5998184680939 1.04233
				28.629861831665 1.04233
				28.6698739528656 1.03159
				28.6998798847198 1.02947
				28.7298948764801 1.02947
				28.7698769569397 0.84016
				28.7998986244202 0.853555
				28.8298761844635 0.853555
				28.8698647022247 0.87523
				28.8998951911926 0.877594
				28.9298539161682 0.877594
				28.9698674678802 0.969341
				28.9998569488525 0.790304
				29.0398888587952 0.789427
				29.0699112415314 0.805164
				29.0999345779419 0.815981
				29.1298575401306 0.815981
				29.1698608398438 1.06613
				29.1998341083527 1.11518
				29.2298386096954 1.11518
				29.2698860168457 1.15282
				29.2999317646027 1.05057
				29.39985704422 1.16311
				29.4298720359802 1.06999
				29.4698593616486 1.14686
				29.4999449253082 1.14686
				29.5398602485657 0.989498
				29.5698473453522 0.823625
				29.5998778343201 0.823625
				29.6298921108246 0.860501
				29.6698777675629 0.866304
				29.6999044418335 0.866304
				29.7298626899719 0.859771
				29.7698771953583 0.77105
				29.7998931407928 0.77105
				29.8298726081848 0.779528
				29.8999261856079 0.71543
				29.9298684597015 0.663479
				31.2999060153961 -0.109667
				31.3698751926422 -0.100166
				31.4299421310425 -0.121891
				31.4698810577393 -0.162115
				31.4999318122864 -0.122548
				31.5298857688904 -0.21409
				31.5698721408844 -0.175503
				31.5998833179474 -0.124483
				31.6298818588257 -0.220382
				31.6698751449585 -0.160304
				31.7299220561981 -0.148618
				31.799884557724 -0.185957
				31.8298845291138 -0.308305
				31.8698668479919 -0.420337
				31.8998680114746 -0.160083
				31.999933719635 -0.143601
				32.0298771858215 -0.58678
				32.0698547363281 -0.714022
				32.1699106693268 -0.711293
				32.5698554515839 -0.91876
				32.5999286174774 -0.812836
				32.6298608779907 -1.01621
				32.6698868274689 -1.02828
				32.6998655796051 -1.01385
				32.7698605060577 -0.949425
				32.79989361763 -0.969041
				32.8699250221252 -0.877883
				32.9698805809021 -1.02204
				32.9998850822449 -1.02953
				33.029855966568 -1.18785
				33.0699307918549 -1.27287
				33.1298801898956 -1.30818
				33.1698896884918 -1.33831
				33.1998615264893 -1.30352
				33.229861497879 -1.25985
				33.2999634742737 -1.2258
				33.3298711776733 -1.32714
				33.3698644638062 -1.17442
				33.429901599884 -1.15435
				33.4998683929443 -1.20201
				33.5298888683319 -1.34393
				33.5698988437653 -1.22974
				33.6298632621765 -1.60331
				33.6699018478394 -1.71462
				33.6999335289001 -1.71868
				33.7299094200134 -1.75119
				33.7698736190796 -1.75102
				33.8000454902649 -1.88928
				33.8298809528351 -1.78771
				33.8698925971985 -1.91905
				33.8999025821686 -1.86277
				33.9299232959747 -1.92583
				33.969908952713 -2.00704
				33.9999210834503 -2.0109
				34.029846906662 -2.034
				34.0698711872101 -2.14706
				34.0999126434326 -2.16445
				34.1298623085022 -2.19347
				34.1699175834656 -2.25658
				34.1999771595001 -2.17665
				34.2298555374146 -2.18946
				34.2698645591736 -2.13558
				34.299901008606 -2.19551
				34.3399386405945 -2.26893
				34.3698740005493 -2.53339
				34.3998787403107 -2.48439
				34.4298372268677 -2.41226
				34.4699192047119 -2.31945
				34.4998829364777 -2.34461
				34.540046453476 -2.48019
				34.5699105262756 -2.46618
				34.5998957157135 -2.56835
				34.6299188137054 -2.64816
				34.6698594093323 -2.66763
				34.6998782157898 -2.67836
				34.7298610210419 -2.78894
				34.7698957920074 -2.66304
				34.7999210357666 -2.82293
				34.8298480510712 -2.76938
				34.8998663425446 -2.73109
				34.9399683475494 -2.95808
				34.9699432849884 -2.83011
				34.999870300293 -2.98117
				35.0698914527893 -2.97698
				35.1298828125 -2.94804
				35.2398636341095 -2.97322
				35.2698578834534 -2.74757
				35.2998983860016 -2.71101
				35.3298571109772 -2.72328
				35.3698687553406 -2.59336
				35.3999230861664 -2.58497
				35.4298498630524 -2.59228
				35.4698898792267 -2.61459
				35.4998569488525 -2.63012
				35.5298404693604 -2.76025
				35.5698978900909 -2.81446
				35.5998690128326 -3.04411
				35.6298973560333 -3.07309
				35.6698684692383 -3.01992
				35.6998703479767 -3.19181
				35.7298266887665 -3.18987
				35.7698581218719 -3.19857
				35.799872636795 -3.24984
				35.8298714160919 -3.18568
				35.8698658943176 -3.42922
				35.8998880386353 -3.31685
				35.9299428462982 -3.33031
				35.969863653183 -3.27769
				35.9998919963837 -3.05253
				36.0398557186127 -3.26171
				36.0698926448822 -3.29821
				36.0999538898468 -3.27048
				36.129848241806 -3.29381
				36.1698768138885 -3.17762
				36.1998517513275 -3.19843
				36.2299280166626 -3.11259
				36.2698614597321 -3.2896
				36.2998812198639 -3.37477
				36.3298888206482 -3.37297
				36.3698966503143 -3.37744
				36.3998749256134 -3.16968
				36.4298396110535 -3.23406
				36.4698669910431 -3.38711
				36.4999060630798 -3.22063
				36.5398726463318 -3.34043
				36.5698747634888 -3.24715
				36.5998721122742 -3.2499
				36.629866361618 -3.3536
				36.6699380874634 -3.35739
				36.6999971866608 -3.53392
				36.7298316955566 -3.40791
				36.7698760032654 -3.43041
				36.7998652458191 -3.41954
				36.8298528194427 -3.37261
				36.869916677475 -3.39158
				36.899934053421 -3.40971
				36.9298627376556 -3.23932
				36.9699051380157 -3.38996
				36.9998536109924 -3.43796
				37.029862165451 -3.23645
				37.0699136257172 -3.4041
				37.0999240875244 -3.2318
				37.1298470497131 -3.23048
				37.169858455658 -3.26047
				37.19983959198 -3.31243
				37.2298471927643 -3.39824
				37.2699208259583 -3.34416
				37.2999002933502 -3.46292
				37.3298432826996 -3.38523
				37.3698992729187 -3.47719
				37.3998560905457 -3.45537
				37.4298644065857 -3.39148
				37.4698252677917 -3.39154
				37.4999432563782 -3.24086
				37.5398647785187 -3.26843
				37.5698380470276 -3.22911
				37.5998260974884 -3.33971
				37.6298494338989 -3.33971
				37.6698467731476 -3.4263
				37.6998431682587 -3.33129
				37.729850769043 -3.33129
				37.7698662281036 -2.95953
				37.8298497200012 -2.73446
				37.8698918819427 -2.63038
				37.8999171257019 -2.84975
				37.9998924732208 -2.86785
				38.0298764705658 -2.59338
				38.0698685646057 -2.56497
				38.0998797416687 -2.7939
				38.1298472881317 -2.7939
				38.1698644161224 -2.77837
				38.1999225616455 -2.77837
				38.2298731803894 -2.77712
				38.2698884010315 -2.75817
				38.2999575138092 -2.724
				38.3298964500427 -2.724
				38.3698265552521 -2.73907
				38.3998579978943 -2.49734
				38.4399166107178 -2.44624
				38.4698474407196 -2.44017
				38.4998860359192 -2.62863
				38.5298490524292 -2.62863
				38.5698516368866 -2.30749
				38.5998227596283 -2.51812
				38.6298985481262 -2.51812
				38.6698243618011 -2.58731
				38.7000155448914 -2.53155
				38.729875087738 -2.53155
				38.7698793411255 -2.51136
				38.7998526096344 -2.55102
				38.829886674881 -2.55102
				38.8698542118073 -2.79788
				38.900083065033 -2.67977
				38.9299144744873 -2.67977
				38.96986079216 -2.39377
				38.9999983310699 -2.42331
				39.0298504829407 -2.42331
				39.0698711872101 -2.41198
				39.0998756885529 -2.41198
				39.1298680305481 -2.3319
				39.1698379516602 -2.06808
				39.1998629570007 -2.06808
				39.2299182415009 -1.95211
				39.2698874473572 -1.90625
				39.299877166748 -1.90625
				39.3298580646515 -1.97044
				39.3698527812958 -1.91342
				39.3998854160309 -1.91342
				39.4298274517059 -1.86089
				39.469881772995 -1.89897
				39.5000154972076 -1.89897
				39.5299298763275 -1.90984
				39.5698878765106 -1.92202
				39.5998766422272 -1.85257
				39.6298880577087 -2.06337
				39.6698610782623 -2.03439
				39.6998391151428 -2.04605
				39.7298748493195 -1.89461
				39.7698841094971 -1.84869
				39.7998802661896 -1.78437
				39.8298442363739 -1.76374
				39.8699040412903 -1.68978
				39.8998873233795 -1.67011
				39.9298870563507 -1.66675
				39.9698832035065 -1.60243
				39.9998879432678 -1.57283
				40.0398449897766 -1.54144
				40.0698788166046 -1.54144
				40.0999133586884 -1.51681
				40.1298565864563 -1.49994
				40.1698651313782 -1.46954
				40.1998708248138 -1.48704
				40.2400684356689 -1.52017
				40.2698757648468 -1.52017
				40.2999572753906 -1.53164
				40.3298668861389 -1.38451
				40.3698627948761 -1.29712
				40.399863243103 -1.3118
				40.4298756122589 -1.28638
				40.4698939323425 -1.09528
				40.4999079704285 -1.08131
				40.5298819541931 -1.16371
				40.5698766708374 -1.04885
				40.5998692512512 -1.08683
				40.6298742294312 -1.06908
				40.669844865799 -1.02993
				40.6998343467712 -1.1222
				40.7298460006714 -1.01845
				40.7698738574982 -0.967737
				40.7999229431152 -0.98167
				40.8298919200897 -0.941294
				40.8698816299438 -0.895692
				40.8998746871948 -0.891527
				40.93985247612 -0.843771
				40.9698588848114 -0.843771
				40.9998841285706 -0.819914
				41.0298700332642 -0.78121
				41.0699050426483 -0.764941
				41.0999584197998 -0.690719
				41.1298842430115 -0.667272
				41.1698594093323 -0.669244
				41.1998696327209 -0.654327
				41.2298717498779 -0.635527
				41.2698850631714 -0.588638
				41.2998933792114 -0.50348
				41.3298723697662 -0.494257
				41.3699028491974 -0.409662
				41.3998920917511 -0.383083
				41.4298493862152 -0.348755
				41.4698827266693 -0.301145
				41.4998455047607 -0.286817
				41.5298488140106 -0.269772
				41.569854259491 -0.222295
				41.5998651981354 -0.196527
				41.6298596858978 -0.163909
				41.6698892116547 -0.131753
				41.6998870372772 -0.0992353
				41.7298543453217 -0.0655763
				41.7699263095856 -0.024477
				41.7998883724213 0.0326349
				41.8298900127411 0.0334612
				48.569881439209 2.69079
				48.9298508167267 2.67586
				48.9998917579651 2.41167
				48.999897480011 2.41167
				49.0398671627045 2.48704
				49.0698618888855 2.48585
				49.0998668670654 2.48585
				49.1398818492889 2.41226
				49.1698770523071 2.41226
				49.1999449729919 2.54767
				49.22989153862 2.42475
				49.2698652744293 2.51972
				49.2998838424683 2.62013
				49.3398656845093 2.40092
				49.3698813915253 2.40092
				49.3999192714691 2.4052
				49.4398572444916 2.53428
				49.4698514938354 2.53428
				49.4998552799225 2.51912
				49.5298647880554 2.52369
				49.5699110031128 2.55485
				49.5999004840851 2.51276
				49.6298837661743 2.61315
				49.6698830127716 2.63525
				49.6999573707581 2.62353
				49.7298505306244 2.58338
				49.769877910614 2.57953
				49.7998797893524 2.64691
				49.8398728370667 2.54771
				49.8698856830597 2.54771
				49.8999073505402 2.6251
				49.9298796653748 2.7273
				49.9698679447174 2.75524
				49.9998879432678 2.73841
				50.0400319099426 2.70739
				50.0698699951172 2.70739
				50.0998611450195 2.73715
				50.1298997402191 2.74171
				50.1698694229126 2.56602
				50.1998898983002 2.48967
				50.2399482727051 2.43901
				50.2699046134949 2.43901
				50.2998864650726 2.4496
				50.3399052619934 2.38653
				50.3698706626892 2.38653
				50.3998873233795 2.5062
				50.4298801422119 2.43485
				50.4698402881622 2.46914
				50.4998528957367 2.4855
				50.5400085449219 2.46885
				50.5698471069336 2.46885
				50.5998570919037 2.42946
				50.629843711853 2.51279
				50.6698818206787 2.47058
				50.6998634338379 2.62646
				50.7298979759216 2.48303
				50.7698714733124 2.45377
				50.7999205589294 2.55237
				50.8298876285553 2.58278
				50.8698925971985 2.54624
				50.8999059200287 2.55956
				50.9399724006653 2.57908
				50.9699296951294 2.59878
				51.0398998260498 2.54981
				51.0698907375336 2.5407
				51.2998833656311 2.2608
				58.9698703289032 -0.86162
				58.9699161052704 -0.86162
				58.9699196815491 -0.86162
				59.0099198818207 -0.905599
				59.0999348163605 -0.97544
				59.1398668289185 -0.919022
				59.1698751449585 -1.06205
				59.2698636054993 -1.08502
				59.2999048233032 -1.05293
				59.3299124240875 -1.08779
				59.3699128627777 -1.11557
				59.3998579978943 -1.14638
				59.469881772995 -1.08226
				59.4999492168427 -1.29437
				59.5298571586609 -1.15931
				59.6298899650574 -1.42004
				59.7698545455933 -1.41373
				59.8698554039001 -1.48111
				59.8998756408691 -1.45958
				59.9298663139343 -1.87105
				59.9998502731323 -1.54855
				60.0698440074921 -1.96787
				60.1298656463623 -1.96497
				60.2699213027954 -2.07801
				60.4998970031738 -2.34841
				60.5698821544647 -2.40252
				60.6298840045929 -2.44285
				62.5698609352112 -3.07039
				62.59987449646 -3.07085
				63.3698525428772 -3.38282
				63.4298462867737 -3.41048
				63.4698975086212 -3.41377
				63.4999344348907 -3.39318
				63.5398862361908 -3.39162
				63.5698475837708 -3.40692
				63.5999772548676 -3.43284
				63.6298689842224 -3.38526
				63.669894695282 -3.37578
				63.6999459266663 -3.40485
				63.729873418808 -3.4522
				63.7698781490326 -3.48343
				63.7998397350311 -3.48948
				63.8699405193329 -3.47084
				63.8999035358429 -3.48471
				63.9998524188995 -3.54178
				64.0298545360565 -3.58204
				64.0699107646942 -3.63055
				64.0998768806458 -3.63159
				64.1298758983612 -3.56055
				64.1698920726776 -3.66447
				64.2698862552643 -3.58932
				64.2998516559601 -3.62013
				64.329891204834 -3.63605
				64.3698966503143 -3.66951
				64.3999149799347 -3.77095
				64.4298822879791 -3.78355
				64.4699349403381 -3.78137
				64.4998817443848 -3.73582
				64.5299088954926 -3.66337
				64.5698668956757 -3.7339
				64.5998976230621 -3.709
				64.6298496723175 -3.7595
				64.6699476242065 -3.76331
				64.6998927593231 -3.72784
				64.7298538684845 -3.68062
				64.7699327468872 -3.67638
				64.7998778820038 -3.78274
				64.8299510478973 -3.70143
				64.8698468208313 -3.73891
				64.9098808765411 -3.76704
				65.0298917293549 -3.81484
				65.0698540210724 -3.68252
				65.1298758983612 -3.75276
				65.169837474823 -3.75984
				65.1998867988586 -3.78998
				65.2298572063446 -3.76536
				65.269880771637 -3.78421
				65.2998611927032 -3.78261
				65.329845905304 -3.74411
				65.3698935508728 -3.76385
				65.3998758792877 -3.78501
				65.4298648834229 -3.8875
				65.4698777198792 -3.90121
				65.4998552799225 -3.91521
				65.5298717021942 -3.93941
				65.5698614120483 -3.94132
				65.5998549461365 -3.9327
				65.6298732757568 -3.93118
				65.6699140071869 -3.92098
				65.7000205516815 -3.88156
				65.7298622131348 -3.88868
				65.7699029445648 -3.82504
				65.7998642921448 -3.80814
				65.8298215866089 -3.84757
				65.8698852062225 -3.87825
				65.8998911380768 -3.93131
				65.9298129081726 -3.84026
				65.9698522090912 -3.93051
				65.999843120575 -3.9573
				66.0298476219177 -3.9637
				66.069872379303 -3.92085
				66.0998773574829 -3.92463
				66.1298723220825 -3.93444
				66.169855594635 -4.05409
				66.1998705863953 -4.05775
				66.2298729419708 -3.99188
				66.2698814868927 -3.99834
				66.2998514175415 -4.0014
				66.3298263549805 -4.00181
				66.369889497757 -4.00769
				66.3998398780823 -4.0102
				66.4398908615112 -4.0278
				66.4698529243469 -4.04804
				66.4998662471771 -4.0381
				66.5699329376221 -4.04552
				66.5998518466949 -4.05589
				66.6298625469208 -4.05589
				66.669869184494 -4.04846
				66.6998863220215 -4.0495
				67.0298361778259 -4.08206
				68.9298696517944 -3.69538
				69.3298306465149 -3.59904
				69.3698875904083 -3.40392
				69.3998875617981 -3.56591
				69.4298596382141 -3.3786
				69.4699101448059 -3.33536
				69.4998509883881 -3.39306
				69.5299248695374 -3.33126
				69.5699253082275 -3.37999
				69.6000180244446 -3.41547
				69.6400291919708 -3.1975
				69.6698381900787 -3.1975
				69.6999552249908 -3.1975
				69.7298612594604 -3.17
				69.7698905467987 -3.1454
				69.7999291419983 -3.17
				69.8399455547333 -3.18821
				69.8698542118073 -3.1454
				69.8999156951904 -2.90911
				69.9298858642578 -2.9154
				69.9698719978333 -2.75031
				69.9999258518219 -2.77724
				70.0298638343811 -2.77724
				70.0698704719543 -2.7794
				70.0999391078949 -2.75566
				70.1399443149567 -2.50858
				70.1698884963989 -2.44822
				70.1999490261078 -2.47562
				70.229823589325 -2.47361
				70.2698500156403 -2.47361
				70.2998533248901 -2.46191
				70.339866399765 -2.49977
				70.3698825836182 -2.48855
				70.3998653888702 -2.49376
				70.4298553466797 -2.30713
				70.4713160991669 -2.29181
				70.5099318027496 -2.32947
				70.5398802757263 -2.23873
				70.5698726177216 -2.24539
				70.599869966507 -2.24977
				70.6398961544037 -2.24759
				70.6699032783508 -2.24298
				70.6999487876892 -2.21653
				70.7299373149872 -2.27341
				70.7698776721954 -2.27223
				70.7998290061951 -2.27952
				70.8298599720001 -2.23364
				70.8998928070068 -2.26054
				70.9298894405365 -2.25927
				70.9698586463928 -2.04253
				71.039865732193 -2.13539
				71.0698614120483 -2.03976
				71.0998747348785 -2.04274
				71.1298818588257 -2.04508
				71.1698796749115 -1.92606
				71.1998970508575 -1.77043
				71.2298967838287 -1.81417
				71.2698774337769 -1.81726
				71.2998931407928 -1.86138
				71.340039730072 -1.95067
				71.3699018955231 -1.79392
				71.3999722003937 -1.7754
				71.429892539978 -1.77763
				71.4698565006256 -1.91593
				71.4998731613159 -1.86705
				71.52991771698 -1.84798
				71.5699172019958 -1.84889
				71.5999181270599 -1.84701
				71.6298561096191 -1.7989
				71.6698784828186 -1.81726
				71.6998808383942 -1.83276
				71.7398662567139 -1.99432
				71.7699339389801 -1.90235
				71.7998793125153 -1.83318
				71.8298468589783 -1.8576
				71.86989569664 -1.93221
				71.8999302387238 -1.77916
				71.9298715591431 -1.77603
				71.9698717594147 -1.82403
				71.9999005794525 -1.77764
				72.0400483608246 -1.91049
				72.0698437690735 -1.84947
				72.0998876094818 -1.87861
				72.1298904418945 -1.89791
				72.1698536872864 -1.8878
				72.1998610496521 -1.32214
				72.2399785518646 -1.3116
				72.2698595523834 -1.32072
				72.2999203205109 -1.30061
				72.3298614025116 -1.31609
				72.3698551654816 -1.27822
				72.399876832962 -1.24456
				72.4298624992371 -1.25114
				72.4698538780212 -1.35696
				72.4998652935028 -1.18715
				72.5299055576324 -1.21606
				72.5698680877686 -1.20077
				72.5999767780304 -1.12789
				72.6298611164093 -1.10181
				72.6998839378357 -1.05757
				72.7398624420166 -0.987958
				72.7998921871185 -0.971186
				73.8998718261719 -0.054006
				73.9298603534698 -0.0607356
				73.9698479175568 -0.0386263
				73.9999535083771 -0.00907057
				74.0398824214935 -0.00283915
				74.0698821544647 0.0507312
				74.099883556366 0.0415824
				74.139888048172 0.0879237
				74.1699259281158 0.129963
				74.2699179649353 0.145717
				74.2998526096344 0.266995
				74.3298890590668 0.395538
				74.3698599338531 0.312152
				74.3999168872833 0.297869
				74.4299275875092 0.412592
				74.4698784351349 0.362147
				74.4998824596405 0.381034
				74.5398545265198 0.390484
				74.5698523521423 0.398873
				74.5999932289124 0.504596
				74.6298706531525 0.572101
				74.6698770523071 0.525829
				74.6999173164368 0.575764
				74.7398526668549 0.583922
				74.7698700428009 0.637042
				74.7999017238617 0.61049
				74.8298544883728 0.66998
				74.8699007034302 0.674138
				74.8998599052429 0.684408
				74.9298515319824 0.754016
				74.9698779582977 0.862394
				74.9998350143433 0.897249
				75.0298261642456 0.918078
				75.069878578186 0.931884
				75.139928817749 0.927527
				75.1698532104492 0.956697
				75.199880361557 0.883823
				75.2298307418823 0.858765
				75.2699031829834 0.851005
				75.2998514175415 0.903708
				75.3298225402832 0.915702
				75.3698859214783 0.935868
				75.3998799324036 0.926381
				75.4298629760742 0.927287
				75.4698684215546 0.931147
				75.4998686313629 0.954894
				75.5399355888367 0.970156
				75.5698440074921 0.971527
				75.5998792648315 0.931046
				75.6298503875732 0.957772
				75.6698937416077 1.05879
				75.6998946666718 1.07804
				76.0998542308807 0.967437
				76.1298854351044 0.967437
				76.1699020862579 0.819554
				76.1998753547668 0.859691
				76.2298476696014 0.859691
				76.2698831558228 0.762592
				76.4299159049988 0.818458
				76.4698543548584 0.751699
				76.56986951828 0.685427
				76.5999102592468 0.653952
				76.6298823356628 0.653952
				76.6698486804962 0.644001
				76.6999077796936 0.658479
				76.7299978733063 0.658479
				76.7698366641998 0.615993
				76.7999589443207 0.591848
				76.840029001236 0.581118
				76.8698701858521 0.57175
				76.8998606204987 0.56376
				76.9298892021179 0.56376
				76.9698569774628 0.483871
				76.999879360199 0.44904
				77.0398652553558 0.469027
				77.069874048233 0.425128
				77.0999374389648 0.431773
				77.1400983333588 0.373882
				77.1698830127716 0.3371
				77.199893951416 0.33568
				77.2298436164856 0.33568
				77.2698667049408 0.284744
				77.2998387813568 0.23827
				77.329888343811 0.23827
				77.3698637485504 0.195106
				77.3999199867249 0.184085
				77.4298403263092 0.184085
				77.4698705673218 0.145305
				77.4998242855072 0.126076
				77.5398490428925 0.0979451
				77.5698599815369 0.0737543
				77.5999047756195 0.0737543
				77.629900932312 0.0591531
				77.669882774353 0.0250366
				77.6999468803406 0.0250366
				77.7299022674561 0.0104828
				77.7698569297791 -0.028219
				77.7998647689819 -0.028219
				77.8298752307892 -0.0445593
				77.8698740005493 -0.128929
				77.8998425006866 -0.128929
				77.9398851394653 -0.184322
				77.9698767662048 -0.184322
				77.9998817443848 -0.207841
				78.0298924446106 -0.186285
				78.0698871612549 -0.21496
				78.0998678207397 -0.271712
				78.1298534870148 -0.284935
				78.1698558330536 -0.292557
				78.1999108791351 -0.317805
				78.229870557785 -0.333751
				78.2699003219604 -0.353933
				78.2998497486115 -0.361842
				78.3298487663269 -0.410037
				78.3699018955231 -0.426812
				78.3998830318451 -0.44968
				78.4298510551453 -0.52183
				78.4699263572693 -0.487166
				78.4998545646667 -0.509126
				78.529851436615 -0.515185
				78.5698537826538 -0.529779
				78.5998702049255 -0.531434
				78.6298830509186 -0.538251
				78.6698930263519 -0.545994
				78.6998867988586 -0.561103
				78.7298762798309 -0.580134
				78.7698919773102 -0.625583
				78.7998819351196 -0.608359
				78.8298616409302 -0.606162
				78.8698837757111 -0.626075
				78.8999276161194 -0.669987
				78.9298877716064 -0.684415
				78.9698710441589 -0.696734
				78.9998712539673 -0.7017
				79.0298511981964 -0.689826
				79.0698926448822 -0.700047
				79.0999071598053 -0.727461
				79.12983751297 -0.698076
				79.1699035167694 -0.70346
				79.1998488903046 -0.688932
				79.2399315834045 -0.757068
				79.2699017524719 -0.757068
				79.3000121116638 -0.715575
				79.3298954963684 -0.701855
				79.3698818683624 -0.768088
				79.3998699188232 -0.766025
				79.429847240448 -0.791372
				79.4698717594147 -0.792976
				79.4998934268951 -0.822547
				79.5399670600891 -0.803644
				79.5699214935303 -0.825807
				79.5998990535736 -0.799882
				79.6298394203186 -0.752548
				79.6698853969574 -0.687829
				79.69988489151 -0.783481
				79.7298922538757 -0.719273
				79.7698776721954 -0.728191
				79.7999329566956 -0.759577
				79.8299067020416 -0.699921
				79.8698735237122 -0.675451
				79.8998670578003 -0.67801
				79.9299130439758 -0.645328
				79.9698505401611 -0.640708
				79.999883890152 -0.625511
				80.0298824310303 -0.59579
				80.0698540210724 -0.596105
				80.0998499393463 -0.609539
				80.1299030780792 -0.590943
				80.1699063777924 -0.576425
				80.1999521255493 -0.528293
				80.2298624515533 -0.494513
				80.2698760032654 -0.449776
				80.2998723983765 -0.442499
				80.3298556804657 -0.377173
				80.3699231147766 -0.361121
				80.3999173641205 -0.339418
				80.4298861026764 -0.300135
				80.4698624610901 -0.27425
				80.4998805522919 -0.241344
				80.5298881530762 -0.204745
				80.5698523521423 -0.18059
				80.5999398231506 -0.181978
				80.629923582077 -0.160797
				80.669867515564 -0.143594
				80.699857711792 -0.109568
				80.7299194335938 -0.0815001
				80.7699184417725 -0.0693456
				80.7998881340027 -0.055797
				80.8298990726471 -0.0450847
				80.8699245452881 -0.01094
				80.899915933609 0.0363997
				80.9298982620239 0.043978
				80.9699001312256 0.05514
				80.9998767375946 0.0626896
				81.0298705101013 0.0910626
				81.0698471069336 0.089301
				81.099869966507 0.0959828
				81.129855632782 0.104012
				81.1698925495148 0.0952516
				81.2000195980072 0.100615
				81.2298879623413 0.100003
				81.2698922157288 0.0843131
				81.2999563217163 0.0772916
				81.3398942947388 0.0717434
				81.3698773384094 0.0663996
				81.3998897075653 0.0651871
				81.4398992061615 0.0668313
				81.4698476791382 0.0498876
				81.4999117851257 0.0450895
				81.5299341678619 -0.00786015
				81.5698494911194 -0.0353226
				81.5999345779419 -0.0595326
				81.6299211978912 -0.0635725
				81.6698794364929 -0.0728687
				81.6998960971832 -0.105179
				81.7298855781555 -0.129697
				81.7698748111725 -0.166402
				81.7998614311218 -0.203408
				81.8298487663269 -0.230732
				81.8698496818542 -0.245628
				81.899847984314 -0.271993
				81.9298613071442 -0.311446
				81.9698462486267 -0.349247
				81.9999957084656 -0.400779
				82.029895067215 -0.439231
				82.0698943138123 -0.501063
				82.0998909473419 -0.563395
				82.129875421524 -0.58473
				82.169860124588 -0.570831
				82.199893951416 -0.592071
				82.2298748493195 -0.630152
				82.2699379920959 -0.627349
				82.2998719215393 -0.692815
				82.3699243068695 -0.744933
				82.3998892307281 -0.747855
				83.4998693466187 -1.14505
				83.5298490524292 -1.16681
				83.5699405670166 -1.15768
				83.5998833179474 -1.16241
				83.629955291748 -1.18831
				83.6698620319366 -1.10485
				83.6999325752258 -1.16094
				83.7298605442047 -1.13234
				83.7698700428009 -1.13188
				83.7998676300049 -1.21282
				83.8298897743225 -1.14663
				83.8698573112488 -1.17338
				83.9298958778381 -1.13066
				83.9698984622955 -1.14317
				84.0000054836273 -1.0817
				84.0398592948914 -1.18225
				84.0698552131653 -1.2054
				84.0998649597168 -1.19666
				84.1298832893372 -1.17504
				84.1698751449585 -1.19913
				84.1998434066772 -1.16711
				84.2298595905304 -1.19441
				84.2698590755463 -1.18785
				84.2998533248901 -1.18313
				84.3298671245575 -1.17786
				84.3698751926422 -1.17628
				84.3999347686768 -1.14883
				84.4698677062988 -1.00156
				84.4999370574951 -0.929561
				84.529846906662 -0.915356
				84.5698735713959 -0.907844
				84.5999119281769 -0.945032
				84.6298611164093 -0.952518
				84.669853925705 -0.94601
				84.699857711792 -0.875637
				84.8298707008362 -0.826755
				85.6698703765869 -0.623887
				85.6998717784882 -0.538433
				85.7299287319183 -0.538433
				85.7698423862457 -0.449292
				85.7998576164246 -0.453025
				85.8299593925476 -0.453025
				85.8698620796204 -0.384827
				85.8998494148254 -0.261647
				85.9298529624939 -0.261647
				85.969890832901 -0.207164
				85.9999005794525 -0.186711
				86.0298540592194 -0.186711
				86.0698957443237 -0.142173
				86.0999457836151 -0.142173
				86.1298785209656 -0.175132
				86.1698534488678 -0.12663
				86.199955701828 -0.113849
				86.2298586368561 -0.113849
				86.2698719501495 -0.0596814
				86.2998678684235 -0.0955423
				86.3298506736755 -0.0955423
				86.3698828220367 0.00840368
				86.3998625278473 0.0371744
				86.4298629760742 0.0371744
				86.4698286056519 0.0506762
				86.4998569488525 0.115015
				86.5299029350281 0.115015
				86.5698556900024 0.143123
				86.599865436554 0.127311
				86.6298575401306 0.127311
				86.6998455524445 0.305539
				86.7298638820648 0.305539
				86.7698490619659 0.405468
				86.7998688220978 0.484268
				86.8298614025116 0.484268
				86.8698122501373 0.44666
				87.029890537262 0.517837
				87.099956035614 0.545236
				87.1299831867218 0.545236
				87.1698648929596 0.574181
				87.1998653411865 0.574181
				87.2698707580566 0.684307
				87.3698210716248 0.652
				87.3998606204987 0.652
				87.429851770401 0.539968
				87.469877243042 0.610779
				87.4999668598175 0.610779
				87.5299015045166 0.622924
				87.629870891571 0.718703
				87.6699531078339 0.762439
				87.6999087333679 0.688898
				87.7698929309845 0.770406
				87.7999353408813 0.709225
				87.8298709392548 0.693454
				87.8699109554291 0.736512
				87.8999493122101 0.778695
				87.9299032688141 0.821003
				87.9698534011841 0.862857
				87.9998931884766 0.88319
				88.0298511981964 0.893172
				88.0698671340942 0.857731
				88.0998573303223 1.11812
				88.1298990249634 0.870475
				88.1699168682098 0.831837
				88.1998753547668 0.842276
				88.2298853397369 0.904982
				88.2698569297791 0.895531
				88.3000326156616 0.872628
				88.3298823833466 0.92036
				88.3698983192444 0.89373
				88.4000108242035 0.907348
				88.4298901557922 0.869877
				88.4698603153229 0.842877
				88.4999198913574 0.806441
				88.5298454761505 0.881983
				88.5699098110199 0.88418
				88.5999450683594 0.884942
				88.6299204826355 0.852041
				88.669926404953 0.871751
				88.6999192237854 0.85117
				88.7298464775085 0.892058
				88.7698912620544 0.895444
				88.7999074459076 0.69264
				88.829895734787 0.676477
				88.8699429035187 0.648243
				88.8999426364899 0.629602
				88.9298822879791 0.504669
				88.9698915481567 0.603258
				88.9998812675476 0.68827
				89.0298669338226 0.686267
				89.0699017047882 0.555341
				89.0999472141266 0.604346
				89.1299242973328 0.746617
				89.1699080467224 0.713442
				89.1999216079712 0.657387
				89.2299027442932 0.58794
				89.2699179649353 0.641317
				89.2999496459961 0.633639
				89.3298552036285 0.629777
				89.3698625564575 0.598801
				89.39985704422 0.631851
				89.4298968315125 0.593041
				89.469899892807 0.515163
				90.3298938274384 0.038477
				90.3698892593384 0.0270692
				90.3999004364014 0.0128902
				90.4298605918884 -0.0218781
				90.4698781967163 -0.0669146
				90.4998598098755 -0.110229
				90.5298597812653 -0.137354
				90.5699241161346 -0.183707
				90.5999085903168 -0.219053
				90.6299123764038 -0.259301
				90.6698751449585 -0.266922
				90.6998820304871 -0.308238
				90.7298288345337 -0.293068
				90.7699732780457 -0.343347
				90.7998914718628 -0.362365
				90.8298745155334 -0.402078
				90.86989402771 -0.418371
				90.8998987674713 -0.475352
				90.9298391342163 -0.499773
				90.9698948860168 -0.519473
				90.9999401569366 -0.544528
				91.0298712253571 -0.570223
				91.069899559021 -0.57319
				91.0999400615692 -0.571908
				91.1299176216125 -0.550031
				91.1698710918427 -0.544774
				91.199845790863 -0.543641
				91.2298586368561 -0.588826
				91.2699468135834 -0.5793
				91.2999579906464 -0.596484
				91.3298945426941 -0.591415
				91.3699052333832 -0.606634
				91.3999104499817 -0.614911
				91.4299049377441 -0.606427
				91.4698519706726 -0.619923
				91.4998574256897 -0.610028
				91.5298855304718 -0.630727
				91.5698981285095 -0.624614
				91.5999011993408 -0.658566
				91.6298801898956 -0.656009
				91.6698722839355 -0.66919
				91.699866771698 -0.64183
				91.7298269271851 -0.642393
				91.7698585987091 -0.618291
				91.7999136447906 -0.597885
				91.82990193367 -0.627972
				91.8698830604553 -0.596127
				91.8999452590942 -0.591236
				91.9298555850983 -0.584573
				91.9699685573578 -0.582917
				91.9999194145203 -0.547623
				92.029895067215 -0.551816
				92.0698447227478 -0.555262
				92.0998635292053 -0.497562
				92.1398921012878 -0.506047
				92.1698968410492 -0.519561
				92.1998918056488 -0.507458
				92.229879617691 -0.522316
				92.2699029445648 -0.478854
				92.2998785972595 -0.532813
				92.3299272060394 -0.486688
				92.3698661327362 -0.498416
				92.3998885154724 -0.504141
				92.429899930954 -0.513339
				92.469908952713 -0.497566
				92.499885559082 -0.459504
				92.5298714637756 -0.469206
				92.5698726177216 -0.46944
				92.5998859405518 -0.423468
				92.6298582553864 -0.45212
				92.6698894500732 -0.387112
				92.6999249458313 -0.364887
				92.7299263477325 -0.43643
				92.7698678970337 -0.366496
				92.7998924255371 -0.377046
				92.8298377990723 -0.37126
				92.8698558807373 -0.363825
				92.8998689651489 -0.356852
				92.9298491477966 -0.298734
				92.9698479175568 -0.30431
				93.0000507831573 -0.241222
				93.029910326004 -0.223003
				93.069860458374 -0.165194
				93.0998711585999 -0.0637543
				93.7998597621918 0.228163
				93.8298840522766 0.198905
				93.869877576828 0.224397
				93.8999509811401 0.212848
				93.9298646450043 0.194238
				93.9698362350464 0.24567
				93.9998853206635 0.221471
				94.0298714637756 0.297018
				94.069845199585 0.216299
				94.0998959541321 0.24499
				94.1298520565033 0.343282
				94.1698875427246 0.344398
				94.1999039649963 0.268524
				94.2299270629883 0.236786
				94.2698750495911 0.24442
				94.29989361763 0.297792
				94.3398487567902 0.274202
				94.36985206604 0.318705
				94.3998770713806 0.238005
				94.4298715591431 0.279183
				94.4698879718781 0.274804
				94.4999220371246 0.304287
				94.5298542976379 0.348224
				94.5698540210724 0.281487
				94.599954366684 0.243204
				94.6298851966858 0.249176
				94.6698486804962 0.339894
				94.6998875141144 0.320732
				94.7298581600189 0.24326
				94.7698752880096 0.26992
				94.799987077713 0.26869
				94.8298659324646 0.234059
				94.8699126243591 0.219572
				94.899924993515 0.25655
				94.9298620223999 0.298082
				94.9698712825775 0.300471
				94.9998755455017 0.290119
				95.0298850536346 0.279178
				95.069876909256 0.243641
				95.0998935699463 0.254986
				95.1299057006836 0.260853
				95.1698694229126 0.273489
				95.199845790863 0.253279
				95.2299649715424 0.253279
				95.2698590755463 0.233933
				95.2998673915863 0.277547
				95.3298900127411 0.277547
				95.3698906898499 0.258212
				95.3998718261719 0.202167
				95.4298973083496 0.202167
				95.4698894023895 0.202109
				95.5298364162445 0.219954
				95.5698771476746 0.178203
				95.5998644828796 0.16154
				95.6298637390137 0.16154
				95.6698613166809 0.158939
				95.7000157833099 0.159518
				95.7299275398254 0.159518
				95.7699103355408 0.172489
				95.7998652458191 0.161647
				95.8298795223236 0.161647
				95.8698689937592 0.163002
				95.8999750614166 0.158285
				95.9298689365387 0.158285
				95.969878911972 0.143424
				95.9998505115509 0.137234
				96.0298602581024 0.137234
				96.0698573589325 0.121722
				96.0998511314392 0.111904
				96.1298689842224 0.111904
				96.1698672771454 0.0890537
				96.1999530792236 0.0814723
				96.2298481464386 0.0814723
				96.2698390483856 0.0721868
				96.2999229431152 0.0512868
				96.3298852443695 0.0512868
				96.3698554039001 0.0237053
				96.3999652862549 0.0291396
				96.4298627376556 0.0291396
				96.4698598384857 -0.169421
				96.4998409748077 -0.144279
				96.8298823833466 0.0491863
				96.8999049663544 0.0195709
				96.9298634529114 0.00789693
				97.1000165939331 -0.311508
				97.1299333572388 -0.29618
				97.169890165329 -0.310561
				97.1998643875122 -0.352857
				97.2298746109009 -0.390597
				98.0298476219177 -0.495474
				98.0698881149292 -0.528697
				98.0998840332031 -0.565728
				98.1298787593842 -0.486157
				98.1698749065399 -0.545205
				98.1999335289001 -0.489027
				98.2298707962036 -0.479843
				98.2698864936829 -0.488177
				98.2998738288879 -0.469034
				98.329868555069 -0.476757
				98.3699338436127 -0.474702
				98.3998982906342 -0.497124
				98.4298615455627 -0.616212
				98.4698801040649 -0.670168
				98.4999487400055 -0.659485
				98.5298764705658 -0.656104
				98.5699193477631 -0.665771
				98.5999646186829 -0.666207
				98.6298825740814 -0.698822
				98.6698603630066 -0.721468
				98.6998910903931 -0.736174
				98.7298729419708 -0.76109
				98.7699377536774 -0.785286
				98.7999794483185 -0.777441
				98.8298654556274 -0.768425
				98.8699848651886 -0.82941
				98.8998548984528 -0.82418
				98.9298584461212 -0.826442
				98.9699015617371 -0.835946
				98.9998836517334 -0.860902
				99.029942035675 -0.888776
				99.069840669632 -0.949519
				99.0998854637146 -0.956596
				99.1298398971558 -0.9471
				99.169867515564 -0.861038
				99.199862241745 -0.936158
				99.2298691272736 -0.85146
				99.2698919773102 -0.917432
				99.2999131679535 -0.924134
				99.3298659324646 -0.917432
				99.3698542118073 -0.915463
				99.3999345302582 -0.917632
				99.4298632144928 -0.848418
				99.4698486328125 -0.853976
				99.4999554157257 -0.856281
				99.5298690795898 -0.837931
				99.5698711872101 -0.905664
				99.5999112129211 -0.842166
				99.6298632621765 -0.862106
				99.6698822975159 -0.84143
				99.700003862381 -0.916727
				99.7299213409424 -0.912845
				99.7699017524719 -0.900229
				99.7999014854431 -0.910771
				99.8298938274384 -0.884975
				99.8698966503143 -0.902474
				99.8998982906342 -0.832221
				99.9298703670502 -0.864082
				99.9698970317841 -0.846191
				99.9998905658722 -0.803727
				100.029848814011 -0.790737
				100.069885730743 -0.783501
				100.099864244461 -0.758742
				100.139887332916 -0.720778
				100.169941902161 -0.711862
				100.19989657402 -0.696489
				100.229862928391 -0.669744
				100.269884347916 -0.65943
				100.299879312515 -0.652273
				100.329860448837 -0.6618
				100.369842290878 -0.594194
				100.399901866913 -0.628368
				100.429838895798 -0.620671
				100.469898223877 -0.597499
				100.499937295914 -0.588308
				100.529857873917 -0.589666
				100.569843769073 -0.565938
				100.599851369858 -0.492553
				100.629875898361 -0.463751
				100.669865369797 -0.459964
				100.699858903885 -0.423838
				100.729859352112 -0.389496
				100.769828557968 -0.365036
				100.799895048141 -0.351575
				100.82984161377 -0.337915
				100.869884729385 -0.326706
				100.899889230728 -0.302789
				100.929872751236 -0.271439
				100.969889640808 -0.225268
				100.999886274338 -0.213122
				101.029872894287 -0.159757
				101.069859266281 -0.111101
				101.099931001663 -0.0643052
				101.12987947464 -0.0456829
				101.169875383377 0.042859
				101.199897527695 0.060918
				101.229860782623 0.162413
				101.269912719727 0.134342
				101.299902439117 0.181848
				101.329915523529 0.168318
				101.369849205017 0.187475
				101.399873018265 0.222371
				101.429851293564 0.279308
				101.46993637085 0.253773
				101.499887466431 0.277129
				101.529833078384 0.335317
				101.569880247116 0.38961
				101.599933862686 0.466857
				101.62984418869 0.448408
				101.669861793518 0.513775
				101.699912548065 0.544699
				101.769872665405 0.551025
				101.799840927124 0.553934
				101.829910516739 0.638916
				101.929845809937 0.680458
				101.969838619232 0.708148
				101.999947071075 0.680978
				102.029923677444 0.69383
				102.069857358932 0.729638
				102.099852323532 0.70965
				102.129878044128 0.684032
				102.169873476028 0.713017
				102.19985127449 0.695462
				102.229914665222 0.687481
				102.269873857498 0.787672
				102.299865961075 0.751791
				102.329847812653 1.02372
				102.369857549667 1.02411
				102.399898767471 0.918209
				102.429905891418 0.916545
				102.469855308533 0.81845
				102.499892950058 0.85219
				102.529859304428 0.746111
				102.569903373718 0.78818
				102.599878787994 0.701637
				102.629896640778 0.798034
				102.669899225235 0.782147
				102.699949741364 0.797329
				102.729853153229 0.892472
				102.76987195015 0.912569
				102.799874544144 0.943514
				102.829849243164 0.912742
				102.869878530502 0.913586
				102.899919748306 0.89535
				102.929885387421 0.936963
				102.969896316528 0.929959
				102.999838352203 0.918916
				103.029864549637 1.00763
				103.069929361343 1.02089
				103.099938392639 1.00299
				103.129895687103 1.00657
				103.169863462448 0.918804
				103.199912309647 0.996914
				103.229874372482 0.944505
				103.269857406616 1.00757
				103.299868106842 0.927865
				103.329884767532 1.02685
				103.369880914688 1.07032
				103.399869203568 1.11231
				103.429875612259 1.12629
				103.469909191132 0.995779
				103.499932765961 1.099
				103.529912948608 0.826253
				103.569908380508 0.810062
				103.599901437759 0.822306
				103.629869699478 0.767814
				103.669885396957 0.722038
				103.699928760529 0.561875
				103.729855775833 0.595331
				103.769856214523 0.672807
				103.799964904785 0.686165
				103.829891443253 0.991659
				103.869872093201 0.944154
				103.899941921234 0.753677
				103.929851293564 0.921277
				103.969856500626 0.930037
				103.999879360199 0.707438
				104.029843568802 0.840496
				104.069851160049 0.682493
				104.099866867065 0.810361
				104.12984251976 0.72087
				104.169895410538 0.719189
				104.199823617935 0.710422
				104.229866027832 0.77552
				104.269852876663 0.760804
				104.299857616425 0.702614
				104.329837083817 0.705617
				104.369929790497 0.616183
				104.399891138077 0.624535
				104.42985200882 0.670446
				104.469872951508 0.620131
				104.49983716011 0.614791
				104.529837846756 0.590096
				104.569843769073 0.577099
				104.599894762039 0.101808
				104.629845619202 0.443404
				104.66986656189 0.426157
				104.699861764908 0.481232
				104.729858636856 0.427313
				104.769908428192 0.420823
				104.799862146378 0.434364
				104.829895019531 0.434364
				104.869912147522 0.454278
				104.899887084961 0.0893492
				104.929885864258 0.0893492
				104.969914197922 0.204751
				105.799885511398 -0.164023
				105.829891204834 -0.164023
				105.869873046875 -0.104802
				105.899812936783 -0.136936
				105.929890632629 -0.136936
				105.969912290573 -0.126954
				105.999963283539 -0.127655
				106.029858350754 -0.127655
				106.869881391525 -0.755189
				106.999895572662 -0.815065
				107.029954433441 -0.935852
				107.09987950325 -0.83662
				107.129889011383 -0.870113
				107.16995549202 -0.968082
				107.199884176254 -0.953452
				107.229918241501 -0.998175
				107.269875764847 -1.03434
				107.369881868362 -1.11628
				107.399889707565 -1.05615
				107.599873065948 -1.37713
				107.629942893982 -1.39372
				107.699955940247 -1.7677
				107.72983789444 -1.43304
				107.799926280975 -1.46023
				107.829897880554 -1.47261
				107.899946212769 -1.50227
				107.929906845093 -1.52549
				107.969881534576 -1.54544
				107.999922037125 -1.54465
				108.029842853546 -2.00904
				108.269878149033 -1.80382
				108.399840593338 -2.34481
				109.399862527847 -3.08746
				109.469861030579 -3.12482
				109.499869346619 -3.12445
				109.699851512909 -3.25862
				109.769901752472 -3.33921
				109.899851799011 -3.40068
				109.929873466492 -3.40543
				109.969882965088 -3.40598
				109.999855995178 -3.40354
				110.029881715775 -3.39162
				110.069905996323 -3.40829
				110.099894762039 -3.42408
				110.12984585762 -3.43345
				110.169872045517 -3.38526
				110.199901342392 -3.37578
				110.229855060577 -3.44246
				110.269937038422 -3.47773
				110.299907207489 -3.4535
				110.329874515533 -3.4746
				110.369875669479 -3.47921
				110.399930000305 -3.60901
				110.42989730835 -3.63606
				110.469928264618 -3.64725
				110.529868364334 -3.72278
				110.56986284256 -3.7241
				110.599909305573 -3.65277
				110.629847288132 -3.68566
				110.669906377792 -3.69627
				110.699923038483 -3.69362
				110.729865074158 -3.64113
				110.769919157028 -3.67874
				110.869870185852 -3.80284
				110.899833917618 -3.81375
				110.929944515228 -3.81375
				110.969892501831 -3.82327
				110.99986076355 -3.83773
				111.029830932617 -3.80728
				111.099874973297 -3.73125
				111.129868030548 -3.72875
				111.169934034348 -3.74436
				111.22988820076 -3.78423
				111.269890785217 -3.79113
				111.299873113632 -3.81808
				111.329910755157 -3.88383
				111.369834423065 -3.85029
				111.399862527847 -3.84677
				111.429836273193 -3.68719
				111.529842376709 -3.78425
				111.569874286652 -3.86904
				111.599880456924 -3.788
				111.629880666733 -3.73331
				111.669874191284 -3.75465
				111.699840545654 -3.86148
				111.729860305786 -3.86465
				111.769854545593 -3.88985
				111.799853563309 -3.90254
				111.829845905304 -3.91951
				111.869870424271 -3.98227
				111.89985871315 -3.94414
				111.929841756821 -3.83116
				111.96986579895 -3.83705
				111.999861717224 -3.84751
				112.029857635498 -3.84856
				112.069901227951 -3.9253
				112.099919319153 -3.86928
				112.129841566086 -3.85585
				112.169891357422 -3.86241
				112.199903964996 -3.89875
				112.229882240295 -3.95217
				112.269862174988 -3.95695
				112.299874305725 -3.9468
				112.329857826233 -3.95491
				112.369857311249 -3.96759
				112.399862289429 -3.91644
				112.429874897003 -4.02732
				112.529879331589 -3.99561
				112.669869184494 -4.04958
				112.729839086533 -4.04919
				112.799852848053 -4.05752
				113.029848098755 -4.07647
				113.069880962372 -4.24039
				113.099875211716 -4.24333
				114.56986117363 -3.63784
				114.629895687103 -3.63032
				114.669884204865 -3.84667
				114.69989824295 -3.63185
				114.729897499084 -3.63185
				114.769849777222 -3.84516
				114.799931287766 -3.9728
				114.829919099808 -3.9728
				114.869895219803 -4.00891
				114.899928569794 -3.89147
				114.999850749969 -3.71753
				115.029881715775 -3.71753
				115.06988286972 -3.57411
				115.099856853485 -3.413
				115.129912137985 -3.413
				115.16986322403 -3.60353
				115.199924707413 -3.46489
				115.229861974716 -3.46489
				115.269855976105 -3.59523
				115.299810171127 -3.53453
				115.329889059067 -3.53453
				115.369872331619 -3.32055
				115.399978160858 -3.28285
				115.429882287979 -3.28285
				115.469860315323 -3.27286
				115.499887943268 -3.47241
				115.599883794785 -3.20979
				115.629906177521 -3.20979
				115.669831514359 -3.39222
				115.699852705002 -3.27064
				115.729885101318 -3.27064
				115.769865989685 -3.094
				115.79986000061 -3.1196
				115.82984828949 -3.1196
				115.869862794876 -3.11497
				115.899852275848 -2.98065
				115.929877281189 -2.98065
				115.969804048538 -3.06838
				115.999976634979 -3.06838
				116.069846630096 -3.07533
				116.099854469299 -3.07533
				116.129863500595 -2.9438
				116.169867515564 -2.91591
				116.199896335602 -2.91591
				116.229870080948 -2.97736
				116.269842147827 -2.84127
				116.299955129623 -2.84127
				116.399950504303 -2.71547
				116.49987745285 -2.44072
				116.539852142334 -2.39318
				116.569933414459 -2.39318
				116.599956274033 -2.4541
				116.629899024963 -2.39122
				116.669922113419 -2.43039
				116.699882984161 -2.38112
				116.729841947556 -2.35198
				116.769884586334 -2.27795
				116.799961566925 -2.22257
				116.829895019531 -2.19061
				116.899944543839 -1.92756
				116.940038442612 -1.99642
				116.969880104065 -1.99642
				116.999956846237 -1.8887
				117.029924869537 -1.74069
				117.069885015488 -1.70902
				117.099916696548 -1.68195
				117.129860877991 -1.66628
				117.169907331467 -1.47694
				117.199910640717 -1.40781
				117.229868412018 -1.39067
				117.269894599915 -1.37506
				117.29989695549 -1.34047
				117.329890489578 -1.30555
				117.369904994965 -1.24943
				117.399911642075 -1.21049
				117.470028877258 -1.13099
				117.499966621399 -1.11114
				117.529951572418 -1.10293
				117.569890260696 -1.09168
				117.599869966507 -1.0722
				117.639849185944 -1.02203
				117.669913768768 -1.02203
				117.699943065643 -1.01778
				117.739859819412 -0.923396
				117.769866704941 -0.923396
				117.799881219864 -0.878407
				117.829845666885 -0.792151
				117.869885206223 -0.74954
				117.899887561798 -0.666219
				117.929876565933 -0.667989
				117.969862222672 -0.638218
				117.999901771545 -0.609785
				118.029868841171 -0.633595
				118.069889068604 -0.595288
				118.099898099899 -0.509816
				118.129903554916 -0.445113
				118.169903516769 -0.402479
				118.199922084808 -0.358158
				118.229865550995 -0.310811
				118.269870996475 -0.271773
				118.299883365631 -0.258603
				118.329872846603 -0.208733
				118.369857311249 -0.167144
				118.399835824966 -0.115278
				118.429860830307 -0.0629796
				118.469875812531 -0.0208671
				118.499871969223 0.0216154
				120.529923915863 1.98782
				120.669895887375 2.16688
				120.69988155365 2.05961
				120.7298848629 2.12668
				120.769894123077 2.17359
				120.799867868423 2.53671
				120.829863548279 2.14818
				120.869868993759 2.54886
				120.899857759476 2.40599
				120.929861307144 2.10753
				120.969844102859 2.11539
				121.129868745804 2.17206
				121.29994225502 3.02877
				121.369868516922 2.32616
				121.399884939194 2.22966
				122.669877767563 2.74131
				122.699865341187 2.64859
				122.729849100113 2.43456
				122.769870996475 2.61931
				122.799923181534 2.42745
				122.829875469208 2.57309
				122.869865894318 2.59422
				122.899837255478 2.63105
				122.929846048355 2.53726
				122.969885110855 2.57827
				122.999895572662 2.56629
				123.029922962189 2.54539
				123.069941759109 2.60422
				123.09986448288 2.50818
				123.129868030548 2.60658
				123.169895648956 2.59174
				123.199883699417 2.47659
				123.229875802994 2.5756
				123.269859790802 2.5449
				123.299888134003 2.69944
				123.329891204834 2.69131
				123.369867563248 2.65466
				123.399930000305 2.83121
				123.469889879227 2.79819
				123.49987745285 2.88415
				123.529896736145 2.86881
				123.569880008698 2.89276
				123.699887990952 2.57227
				123.729872465134 2.64438
				123.79988193512 2.53879
				123.82986330986 2.45762
				123.869848489761 2.47325
				123.899931192398 2.62185
				123.929850816727 2.43802
				123.969857931137 2.67697
				124.029870510101 2.66129
				124.069863319397 2.56541
				124.099921941757 2.47928
				124.129866361618 2.47928
				124.169887304306 2.66251
				124.199977636337 2.66942
				124.229872941971 2.66942
				124.269886493683 2.66581
				124.299893379211 2.6159
				124.329911470413 2.6159
				124.369881868362 2.61627
				124.399949789047 2.54898
				124.429862260818 2.54898
				124.469860315323 2.53996
				124.499952554703 2.55204
				124.569852590561 2.60539
				124.599864006042 2.50477
				124.799864530563 2.34915
				124.829919576645 2.34915
				124.869854211807 2.31843
				124.899842977524 2.31424
				124.929893493652 2.31424
				124.99981713295 2.21586
				125.02987909317 2.21586
				125.069860696793 2.15187
				125.099839448929 2.12647
				125.12987947464 2.12647
				125.199838161469 1.96744
				125.369875669479 1.87784
				125.469880580902 1.93485
				125.499838829041 2.13041
				125.569853067398 2.21223
				125.599880933762 2.21223
				125.769941329956 1.75874
				125.799834012985 1.75874
				125.82986831665 1.83095
				126.129843711853 1.41873
				126.16987156868 1.41326
				126.229860544205 1.43863
				126.269927978516 1.28759
				126.299896478653 1.28977
				126.329863786697 1.51826
				126.369861602783 1.39466
				126.399841785431 1.51686
				126.429855108261 1.41602
				126.469887733459 1.3488
				126.499891042709 1.302
				126.569899320602 1.22392
				126.599890232086 1.3593
				126.629888772964 1.32426
				126.66986656189 1.37295
				126.699858665466 1.34885
				126.729896783829 1.18397
				126.769897937775 1.12909
				126.799875497818 1.03407
				126.829877138138 1.10234
				126.899872303009 0.951635
				127.199882030487 1.10736
				129.02987408638 -0.968787
				129.099882602692 -0.978725
				129.129888772964 -0.995996
				129.199883460999 -1.65077
				129.429875135422 -1.38936
				129.829860210419 -1.48111
				129.899882555008 -2.0243
				129.969868659973 -2.00175
				130.06983590126 -2.04079
				130.129862308502 -2.083
				130.169862508774 -2.22399
				130.199871301651 -3.33921
				130.299828767776 -3.34036
				131.999928236008 -3.36392
				132.029844045639 -3.34817
				132.069881439209 -3.36701
				132.099878072739 -3.40575
				132.169865608215 -3.40839
				132.199878454208 -3.39777
				132.229862928391 -3.40504
				132.269856929779 -3.38997
				132.299847364426 -3.41263
				132.36982011795 -3.38526
				132.39994430542 -3.41438
				132.469847202301 -3.46483
				132.499923706055 -3.41108
				132.529861927032 -3.51924
				132.599878072739 -3.50567
				132.699899673462 -3.49571
				132.729888439178 -3.44686
				132.769884586334 -3.58181
				132.799889087677 -3.47558
				132.829856157303 -3.49787
				132.869864940643 -3.51725
				132.899883985519 -3.53463
				132.929839611053 -3.65659
				132.969835519791 -3.6707
				132.999973535538 -3.56765
				133.029836893082 -3.55552
				133.069856882095 -3.5282
				133.099854469299 -3.56249
				133.129859685898 -3.59094
				133.169850111008 -3.59661
				133.199876070023 -3.62872
				133.229844093323 -3.61923
				133.26988697052 -3.70267
				133.299976348877 -3.6089
				133.329857587814 -3.57571
				133.369880437851 -3.5919
				133.399853944778 -3.68541
				133.429892539978 -3.58541
				133.469878911972 -3.59487
				133.499866008759 -3.6023
				133.529846429825 -3.55929
				133.569862365723 -3.59369
				133.599859476089 -3.55929
				133.629904270172 -3.58403
				133.669879674911 -3.58403
				133.699899673462 -3.4868
				133.72984790802 -3.54266
				133.769865274429 -3.54266
				133.799856185913 -3.74926
				133.829898118973 -3.65948
				133.869906902313 -3.65948
				133.8999376297 -3.56402
				133.929896116257 -3.53334
				133.969874620438 -3.53334
				133.999911546707 -3.5367
				134.029868841171 -3.57408
				134.069831132889 -3.57408
				134.099830150604 -3.67403
				134.129857301712 -3.7196
				134.169845342636 -3.75771
				134.199897289276 -3.7196
				134.229899168015 -3.80236
				134.269861459732 -3.80236
				134.299827098846 -3.74231
				134.329873800278 -3.81617
				134.369901895523 -3.81617
				134.399898529053 -3.84174
				134.42991065979 -3.69382
				134.469897985458 -3.69382
				134.499843835831 -3.66016
				134.529865980148 -3.68877
				134.569850683212 -3.68877
				134.599841356277 -3.67499
				134.629860877991 -3.72561
				134.669868946075 -3.72561
				134.699853181839 -3.87698
				134.72987651825 -3.87515
				134.769861936569 -3.8717
				134.79984664917 -3.87515
				134.829913139343 -3.86551
				134.869869709015 -3.86551
				134.899951219559 -3.89321
				134.929876327515 -3.87923
				134.969881296158 -3.87923
				134.999831676483 -3.98134
				135.029866218567 -3.9284
				135.069860935211 -3.9284
				135.099863767624 -4.06745
				135.129892110825 -4.06745
				135.169893264771 -4.06973
				135.199904203415 -4.06909
				135.229859828949 -4.06909
				135.2698366642 -3.96772
				135.299931049347 -4.09246
				135.329897642136 -3.99638
				135.369838476181 -3.98824
				135.399895429611 -4.09246
				135.429863452911 -3.98824
				135.469910860062 -3.98725
				135.499924182892 -3.98017
				135.529950618744 -4.1859
				135.569880008698 -4.15748
				135.599861383438 -4.15751
				135.699886322021 -4.19738
				135.729886293411 -4.24569
				135.76984667778 -4.24306
				135.829859733582 -4.1153
				135.869887590408 -4.10929
				135.899868249893 -4.10896
				135.929887771606 -4.1057
				135.969897508621 -3.90602
				135.999921321869 -3.83459
				136.329980611801 -4.11881
				136.369904279709 -3.95128
				136.400153636932 -3.83267
				136.429890632629 -4.05252
				136.469866752625 -4.04947
				136.499894142151 -3.84686
				136.52988576889 -3.83948
				136.569909572601 -3.80525
				136.600037336349 -3.7086
				136.629852294922 -3.63032
				136.669845819473 -3.62372
				136.699936389923 -3.20516
				136.729873180389 -3.24496
				137.099900484085 -3.23734
				137.129879713058 -3.21969
				137.169862031937 -3.27699
				137.229877710342 -3.21868
				137.269857883453 -3.23593
				137.299849033356 -3.29728
				137.369874477386 -3.07086
				137.399849176407 -2.98178
				137.429881811142 -3.19473
				137.469885826111 -3.15812
				137.499899625778 -3.15812
				137.529866218567 -2.91752
				137.569860458374 -3.04402
				137.599933862686 -2.97572
				137.629854202271 -2.98938
				137.669875383377 -2.96239
				137.699884414673 -2.91862
				137.729850053787 -2.89546
				137.769872665405 -2.79449
				137.799911260605 -2.69339
				137.829867839813 -2.54599
				137.869856595993 -2.67379
				137.899862766266 -2.43884
				137.929850578308 -2.26094
				137.969891786575 -2.20013
				137.999873638153 -2.25777
				138.029902219772 -2.17844
				138.069903612137 -2.20013
				138.099940538406 -2.15783
				138.129836797714 -2.05002
				138.169898033142 -2.14303
				138.229913473129 -2.09055
				138.269864797592 -2.15285
				138.299871683121 -2.14924
				138.329855203629 -2.12838
				138.369863033295 -2.13669
				138.399863958359 -1.9465
				138.429889678955 -1.95267
				138.469856023788 -1.89348
				138.499902248383 -1.90914
				138.529875040054 -1.9007
				138.569911956787 -1.84513
				138.599880456924 -1.74827
				138.629904985428 -1.86965
				138.669848203659 -1.81342
				138.699885606766 -1.59549
				138.72988986969 -1.44957
				138.76985669136 -1.49257
				138.799891233444 -1.49133
				138.829862594604 -1.47722
				138.86988902092 -1.39328
				138.899892807007 -1.39328
				138.939838409424 -1.42544
				138.969845533371 -1.39257
				138.999857664108 -1.42483
				139.029878854752 -1.36349
				139.06986117363 -1.29249
				139.099853277206 -1.29378
				139.129886865616 -1.32158
				139.169941425323 -1.37526
				139.199877500534 -1.25293
				139.229853391647 -1.38553
				139.269878387451 -1.24581
				139.29985332489 -1.16686
				139.329896211624 -1.21405
				139.369910240173 -1.21196
				139.399945735931 -1.2097
				139.429884433746 -1.11729
				139.469866037369 -1.07621
				139.499871015549 -1.07397
				139.529886722565 -1.12708
				139.569922685623 -1.07926
				139.599860429764 -0.985021
				139.629895448685 -0.967365
				139.669848442078 -0.951728
				139.69987821579 -0.937824
				139.729887962341 -0.895819
				139.769863843918 -0.962723
				139.799839496613 -0.861515
				139.829873800278 -0.941282
				139.86983537674 -0.825382
				139.899855613708 -0.798746
				139.929852724075 -0.816608
				139.969863653183 -0.756885
				139.99992108345 -0.762899
				140.029858112335 -0.796579
				140.069860458374 -0.756486
				140.099872589111 -0.734973
				140.129833459854 -0.767572
				140.169868707657 -0.662044
				140.199909687042 -0.73949
				140.229894399643 -0.773989
				140.2698802948 -0.73909
				140.299870967865 -0.68152
				140.329870700836 -0.647777
				140.369847297668 -0.68133
				140.399845838547 -0.692107
				140.469860076904 -0.574355
				140.499871492386 -0.616164
				140.529888153076 -0.598278
				140.569887638092 -0.540608
				140.599895238876 -0.459359
				140.629878044128 -0.543316
				140.669848203659 -0.559379
				140.69988822937 -0.551759
			};
		\addlegendentry{Prediction}
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test2_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos = north west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel={Time (s)},
			xmin=-6.9931489109993, xmax=147.732889997959,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
      ymajorgrids,
			ylabel={y (m)},
			ymin=-4.00317472764587, ymax=5.12692928056335,
			ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.0398528575897217 0.37576961517334
				0.0699124336242676 0.383870601654053
				0.0998148918151855 0.391505479812622
				0.129944324493408 0.397460222244263
				0.169872999191284 0.402816295623779
				0.199919939041138 0.406571388244629
				0.229846954345703 0.408550262451172
				0.269895792007446 0.41128396987915
				0.299866676330566 0.412076950073242
				0.330121994018555 0.411823034286499
				0.369858503341675 0.409315586090088
				0.399843692779541 0.403332471847534
				0.439872980117798 0.394232749938965
				0.469894170761108 0.385250568389893
				0.499995708465576 0.374629497528076
				0.52985405921936 0.361641645431519
				0.569851160049438 0.347853183746338
				0.599843263626099 0.333274126052856
				0.629854202270508 0.317989349365234
				0.669878721237183 0.302438259124756
				0.699876070022583 0.287178754806519
				0.729867935180664 0.273424386978149
				0.769881010055542 0.258841514587402
				0.79987621307373 0.243958711624146
				0.839867830276489 0.228465795516968
				0.869887828826904 0.212463140487671
				0.89989972114563 0.19645094871521
				0.929943561553955 0.181475162506104
				0.969822883605957 0.167635917663574
				0.999878406524658 0.155939817428589
				1.02987575531006 0.145185947418213
				1.06987810134888 0.134624242782593
				1.09987139701843 0.125189304351807
				1.12990427017212 0.116819620132446
				1.16989326477051 0.10960578918457
				1.19991421699524 0.103725671768188
				1.22988653182983 0.0992677211761475
				1.26990294456482 0.0955734252929688
				1.29988145828247 0.091015100479126
				1.32991504669189 0.08821702003479
				1.3698513507843 0.0864124298095703
				1.39990663528442 0.0852720737457275
				1.42984771728516 0.0857589244842529
				1.46991729736328 0.087864875793457
				1.49988293647766 0.0923888683319092
				1.53987216949463 0.0999257564544678
				1.56985712051392 0.109835863113403
				1.59985733032227 0.120825529098511
				1.62987971305847 0.131354093551636
				1.66986751556396 0.141290664672852
				1.69989371299744 0.149950981140137
				1.72991490364075 0.157615184783936
				1.76989197731018 0.164697408676147
				1.79995822906494 0.171787023544312
				1.84002876281738 0.179323673248291
				1.86993885040283 0.187467813491821
				1.8999171257019 0.197311878204346
				1.93987846374512 0.205654144287109
				1.9698657989502 0.211897373199463
				1.99994683265686 0.217428684234619
				2.02984404563904 0.223261594772339
				2.06986856460571 0.227783679962158
				2.09987688064575 0.230390310287476
				2.13989067077637 0.230886936187744
				2.16986703872681 0.230480194091797
				2.19983887672424 0.229634523391724
				2.23984622955322 0.22833776473999
				2.26988673210144 0.225872039794922
				2.29993653297424 0.222661018371582
				2.32984662055969 0.217538356781006
				2.36986470222473 0.211211919784546
				2.39991331100464 0.205974817276001
				2.42983722686768 0.20183801651001
				2.46990656852722 0.199072599411011
				2.49990057945251 0.197506189346313
				2.54003667831421 0.19727611541748
				2.56989216804504 0.197332859039307
				2.59984469413757 0.196525812149048
				2.62987303733826 0.196452379226685
				2.66988110542297 0.196725606918335
				2.69993734359741 0.195934772491455
				2.72984004020691 0.195921659469604
				2.76984715461731 0.195970058441162
				2.79987573623657 0.193498611450195
				2.82987952232361 0.189937353134155
				2.86992263793945 0.185196161270142
				2.89986848831177 0.18011474609375
				2.92986559867859 0.174916744232178
				2.96990513801575 0.170616626739502
				2.99984097480774 0.166876554489136
				3.02985453605652 0.163940668106079
				3.06990265846252 0.161308288574219
				3.09988403320312 0.159175634384155
				3.12995457649231 0.157284021377563
				3.16990208625793 0.155131340026855
				3.19999599456787 0.152605056762695
				3.22992253303528 0.149023056030273
				3.26986312866211 0.144118785858154
				3.29988265037537 0.138494729995728
				3.3298442363739 0.13278341293335
				3.36989831924438 0.127597808837891
				3.39984798431396 0.121505260467529
				3.42988157272339 0.115068674087524
				3.49987745285034 0.103604316711426
				3.52986216545105 0.0983812808990479
				3.56985712051392 0.0942003726959229
				3.59989380836487 0.0920331478118896
				3.62987089157104 0.0903289318084717
				3.66988158226013 0.0905218124389648
				4.29985427856445 0.122089147567749
				4.36988496780396 0.105922937393188
				4.39997029304504 0.0939831733703613
				4.42991256713867 0.0808448791503906
				4.46985411643982 0.0660829544067383
				4.49985861778259 0.0512900352478027
				4.52985525131226 0.0360820293426514
				4.56988525390625 0.0210030078887939
				4.59986519813538 0.004608154296875
				4.62990617752075 -0.0111711025238037
				4.66986489295959 -0.0272922515869141
				4.69984745979309 -0.0448372364044189
				4.72988510131836 -0.0623006820678711
				4.7699077129364 -0.0805659294128418
				4.79987072944641 -0.0995349884033203
				4.8398540019989 -0.117632865905762
				4.86986804008484 -0.135668516159058
				4.89987015724182 -0.154345512390137
				4.92986845970154 -0.171351671218872
				4.96987891197205 -0.186150312423706
				4.999924659729 -0.199429988861084
				5.02983474731445 -0.210120439529419
				5.0698573589325 -0.219118118286133
				5.09992742538452 -0.226036310195923
				5.12984466552734 -0.231195688247681
				5.16988635063171 -0.234488725662231
				5.19988656044006 -0.235854148864746
				5.22986578941345 -0.235508918762207
				5.26989340782166 -0.233731269836426
				5.29988861083984 -0.230101585388184
				5.32987117767334 -0.224617004394531
				5.36986207962036 -0.217540502548218
				5.39983916282654 -0.210256099700928
				5.42986917495728 -0.201272964477539
				5.83988332748413 -0.178790330886841
				5.86984205245972 -0.183841705322266
				5.89988136291504 -0.189611673355103
				5.92991161346436 -0.194370746612549
				5.96987271308899 -0.195991992950439
				5.99990296363831 -0.195259094238281
				6.02987360954285 -0.192239284515381
				6.06988286972046 -0.187330722808838
				6.09986567497253 -0.180757522583008
				6.12984585762024 -0.174097061157227
				6.16992115974426 -0.169026613235474
				6.19996690750122 -0.165572166442871
				6.23987364768982 -0.163728713989258
				6.26987242698669 -0.160662651062012
				6.29987025260925 -0.158412218093872
				6.32987475395203 -0.155252456665039
				6.3698468208313 -0.150414943695068
				6.39993071556091 -0.143878698348999
				6.42987704277039 -0.136728286743164
				6.46986317634583 -0.130398750305176
				6.4998664855957 -0.125162839889526
				6.52985978126526 -0.121433734893799
				6.56988835334778 -0.119440793991089
				6.59989237785339 -0.119353055953979
				6.62990260124207 -0.119732141494751
				6.66984176635742 -0.11943244934082
				6.69989013671875 -0.118131160736084
				6.73988652229309 -0.115354061126709
				6.76990342140198 -0.111320972442627
				6.79987406730652 -0.107547998428345
				6.82987523078918 -0.10357403755188
				6.86984467506409 -0.0987119674682617
				6.89984059333801 -0.0930991172790527
				6.92983984947205 -0.0856921672821045
				6.96987533569336 -0.074988842010498
				6.9998505115509 -0.0624861717224121
				7.02987337112427 -0.0503261089324951
				7.06984233856201 -0.0379667282104492
				7.09984946250916 -0.0254018306732178
				7.12984228134155 -0.0149457454681396
				7.16992425918579 -0.00606226921081543
				7.19985270500183 0.00130891799926758
				7.22989892959595 0.00694847106933594
				7.26986622810364 0.0110390186309814
				7.29991888999939 0.0144340991973877
				7.33985614776611 0.0177743434906006
				7.36987376213074 0.0215628147125244
				7.39991807937622 0.0251398086547852
				7.43987536430359 0.0280828475952148
				7.46986532211304 0.0312995910644531
				7.49986457824707 0.034841775894165
				7.52987313270569 0.0365960597991943
				7.56986236572266 0.0361268520355225
				7.59986448287964 0.0337152481079102
				7.62983655929565 0.0288634300231934
				7.66985821723938 0.021864652633667
				7.69984984397888 0.0129024982452393
				7.72985887527466 0.00221443176269531
				7.76987195014954 -0.00983238220214844
				7.79985022544861 -0.023557186126709
				7.82990121841431 -0.0388224124908447
				8.02987098693848 -0.135337352752686
				8.06991600990295 -0.143948554992676
				8.09985828399658 -0.151436805725098
				8.12986922264099 -0.157727479934692
				8.16994094848633 -0.160672903060913
				8.19985508918762 -0.159711599349976
				8.22982478141785 -0.156004905700684
				8.26987838745117 -0.149021148681641
				8.29984188079834 -0.138189554214478
				8.3298511505127 -0.123924732208252
				8.36984777450562 -0.106740474700928
				8.39985609054565 -0.0846967697143555
				8.42985844612122 -0.0597004890441895
				8.46987557411194 -0.032642126083374
				8.49985694885254 -0.00373101234436035
				8.5399968624115 0.0244650840759277
				8.5698447227478 0.051316499710083
				8.59990763664246 0.077904224395752
				8.62982106208801 0.103258371353149
				8.69986152648926 0.148152589797974
				8.72989153862 0.165935754776001
				8.76986193656921 0.179272174835205
				8.79998755455017 0.188929796218872
				8.8298499584198 0.19502067565918
				8.86987090110779 0.197766542434692
				8.89987468719482 0.198530912399292
				8.92988610267639 0.198062658309937
				8.96987962722778 0.194896697998047
				9.00005650520325 0.188712596893311
				9.0299277305603 0.178441762924194
				9.06988930702209 0.166247844696045
				9.09989738464355 0.154552459716797
				9.13991808891296 0.141823053359985
				9.16983580589294 0.130581855773926
				9.19986796379089 0.120835304260254
				9.22984862327576 0.112207174301147
				9.26989769935608 0.106435537338257
				9.29987668991089 0.103313446044922
				9.33986639976501 0.102531909942627
				9.36986470222473 0.104357004165649
				9.39993858337402 0.108741998672485
				9.42987656593323 0.116566896438599
				9.46986842155457 0.128542423248291
				9.4999852180481 0.143620729446411
				9.52988791465759 0.163046360015869
				9.5698356628418 0.186198234558105
				9.6298885345459 0.243378162384033
				9.66988086700439 0.274945974349976
				9.69987916946411 0.307852506637573
				9.99987459182739 0.546064853668213
				10.0698537826538 0.589858293533325
				10.1698577404022 0.648478269577026
				10.1998965740204 0.664420604705811
				10.2298455238342 0.678916931152344
				10.2698636054993 0.691680908203125
				10.2998607158661 0.702938318252563
				10.3298683166504 0.711982488632202
				10.3698434829712 0.719688653945923
				10.3998968601227 0.726245164871216
				10.42986369133 0.73127293586731
				10.4698498249054 0.734002113342285
				10.499861240387 0.734124898910522
				10.5298573970795 0.734280347824097
				10.5698707103729 0.735438823699951
				10.59992146492 0.736347198486328
				10.6298303604126 0.737592220306396
				10.669853925705 0.739028215408325
				10.6998865604401 0.740287065505981
				10.7298648357391 0.741265773773193
				10.769921541214 0.742215394973755
				10.7998862266541 0.743377447128296
				10.8298964500427 0.744337320327759
				10.8698728084564 0.744883298873901
				10.8998563289642 0.744913578033447
				10.9298720359802 0.743869304656982
				10.9698746204376 0.74199652671814
				10.9998805522919 0.739052534103394
				11.0998582839966 0.724489688873291
				11.1698682308197 0.708279609680176
				11.3999090194702 0.612484693527222
				11.4299056529999 0.596734046936035
				11.499950170517 0.559808254241943
				11.539897441864 0.540878057479858
				11.569876909256 0.522169351577759
				11.599907875061 0.503816604614258
				11.629873752594 0.485356330871582
				11.669917345047 0.464529275894165
				11.6998782157898 0.443967342376709
				11.8000040054321 0.388089418411255
				11.8298609256744 0.3720543384552
				11.8699097633362 0.355724334716797
				11.8998608589172 0.341529369354248
				12.29993891716 0.098212718963623
				12.3299148082733 0.0762295722961426
				12.3699033260345 0.0539009571075439
				12.3999011516571 0.0312232971191406
				12.4298610687256 0.00915431976318359
				12.4698531627655 -0.0121970176696777
				12.4998564720154 -0.0328161716461182
				12.539942741394 -0.0538730621337891
				12.5999271869659 -0.0964715480804443
				12.6398501396179 -0.116577386856079
				12.6698808670044 -0.136196851730347
				12.6998586654663 -0.155740261077881
				12.7399718761444 -0.17614221572876
				12.7698669433594 -0.19782543182373
				12.7998871803284 -0.220606803894043
				12.8299007415771 -0.244003772735596
				12.8698489665985 -0.267295122146606
				12.899936914444 -0.290359258651733
				12.9399225711823 -0.313201904296875
				12.9698882102966 -0.335656642913818
				12.9998822212219 -0.357386350631714
				13.039968252182 -0.378275632858276
				13.0698535442352 -0.399214267730713
				13.0999109745026 -0.420318365097046
				13.1298773288727 -0.442689657211304
				13.1698994636536 -0.46506929397583
				13.199914932251 -0.486552000045776
				13.2298715114594 -0.507885932922363
				13.2698929309845 -0.529788970947266
				13.299889087677 -0.553345203399658
				13.3298361301422 -0.577341079711914
				13.3698906898499 -0.602697968482971
				13.3999311923981 -0.629052519798279
				13.4298799037933 -0.655265927314758
				13.4698488712311 -0.680898904800415
				13.4998636245728 -0.705985069274902
				13.5298810005188 -0.731403470039368
				13.5698435306549 -0.758641242980957
				13.5998487472534 -0.786984086036682
				13.6298594474792 -0.815557599067688
				13.6698625087738 -0.842177987098694
				13.6998779773712 -0.866486549377441
				13.729907989502 -0.888938784599304
				13.7699513435364 -0.910164833068848
				13.7998507022858 -0.930006623268127
				13.8398790359497 -0.948655843734741
				13.8698511123657 -0.966433167457581
				13.899867773056 -0.984264254570007
				13.9299025535583 -1.00171661376953
				13.969898223877 -1.01882719993591
				13.9998378753662 -1.0353969335556
				14.0398421287537 -1.05091631412506
				14.069874048233 -1.06502676010132
				14.0998811721802 -1.07807993888855
				14.1299080848694 -1.09149968624115
				14.1698858737946 -1.10493040084839
				14.1998975276947 -1.11788094043732
				14.2298536300659 -1.13042843341827
				14.2698891162872 -1.14356100559235
				14.2998547554016 -1.15486812591553
				14.3398625850677 -1.16491687297821
				14.369916677475 -1.17476856708527
				14.3998708724976 -1.18326127529144
				14.42990899086 -1.19087469577789
				14.4698688983917 -1.19942963123322
				14.4998917579651 -1.20824337005615
				14.5298507213593 -1.21720016002655
				14.569846868515 -1.22634041309357
				14.599853515625 -1.23403477668762
				14.6298503875732 -1.24101293087006
				14.6698563098907 -1.24770951271057
				14.6999497413635 -1.25439536571503
				14.7298662662506 -1.26010227203369
				14.7698445320129 -1.26393151283264
				14.7998943328857 -1.26638507843018
				14.8299021720886 -1.26829326152802
				14.8698966503143 -1.26973640918732
				14.8998775482178 -1.27102971076965
				14.9399065971375 -1.27334201335907
				14.9698486328125 -1.27544581890106
				14.9999024868011 -1.27779948711395
				15.0399131774902 -1.28058695793152
				15.0698690414429 -1.28535652160645
				15.1698689460754 -1.30898594856262
				15.1998875141144 -1.31790268421173
				15.229877948761 -1.32739007472992
				15.2698826789856 -1.3368763923645
				15.2998697757721 -1.34616529941559
				15.3398740291595 -1.35667419433594
				15.3698720932007 -1.36973750591278
				15.3998637199402 -1.38521218299866
				15.4298391342163 -1.40149116516113
				15.4698979854584 -1.41754627227783
				15.4999873638153 -1.4339234828949
				15.5298523902893 -1.45127058029175
				15.5698707103729 -1.46602237224579
				15.5998828411102 -1.47866702079773
				15.6298534870148 -1.49105226993561
				15.6698484420776 -1.50222682952881
				15.6998300552368 -1.51178133487701
				15.7398431301117 -1.5204097032547
				15.7698509693146 -1.52730321884155
				15.7998859882355 -1.53273713588715
				15.83988904953 -1.53867518901825
				15.8698468208313 -1.54427242279053
				15.8998908996582 -1.54902696609497
				15.9299035072327 -1.55346584320068
				15.9698843955994 -1.5564444065094
				15.9998579025269 -1.55800187587738
				16.0399389266968 -1.55651497840881
				16.0698819160461 -1.55240893363953
				16.099867105484 -1.54573655128479
				16.1399765014648 -1.53377556800842
				16.169914484024 -1.51742672920227
				16.199925661087 -1.49942266941071
				16.2298555374146 -1.48087620735168
				16.2698640823364 -1.46570384502411
				16.2998487949371 -1.45412802696228
				16.3298735618591 -1.44421637058258
				16.3698794841766 -1.43826186656952
				16.3998358249664 -1.43487083911896
				16.4298722743988 -1.43234968185425
				16.469874382019 -1.43130505084991
				16.4998579025269 -1.43091654777527
				16.5298545360565 -1.43041431903839
				16.5698888301849 -1.43204283714294
				16.5998501777649 -1.4360214471817
				16.6298835277557 -1.44131410121918
				16.6698660850525 -1.44923877716064
				16.6998362541199 -1.46014213562012
				16.7398717403412 -1.47164249420166
				16.7698488235474 -1.48118901252747
				16.7998814582825 -1.48982346057892
				16.8398911952972 -1.49840617179871
				16.8698329925537 -1.50444412231445
				16.8999419212341 -1.50791537761688
				16.9298374652863 -1.50823068618774
				16.9698729515076 -1.50381076335907
				16.9998955726624 -1.49751472473145
				17.0398662090302 -1.48964643478394
				17.0698883533478 -1.48006653785706
				17.0998702049255 -1.46876990795135
				17.1298625469208 -1.45456612110138
				17.1698586940765 -1.43830156326294
				17.1999423503876 -1.41835367679596
				17.229887008667 -1.39543557167053
				17.2698483467102 -1.36618864536285
				17.2998445034027 -1.33285450935364
				17.3298332691193 -1.29849565029144
				17.3698287010193 -1.26771581172943
				17.3999214172363 -1.24280595779419
				17.4298377037048 -1.22191202640533
				17.4698767662048 -1.20341205596924
				17.5398907661438 -1.17278146743774
				17.5698304176331 -1.15968525409698
				17.5998775959015 -1.14655101299286
				17.6298689842224 -1.13348603248596
				17.6699028015137 -1.12046718597412
				17.6998646259308 -1.10714292526245
				17.7998375892639 -1.06198215484619
				17.8299214839935 -1.04664981365204
				17.8698778152466 -1.03156614303589
				17.8999216556549 -1.01718664169312
				17.9298651218414 -1.00237238407135
				17.9698741436005 -0.987793326377869
				17.9998707771301 -0.971924066543579
				18.0698561668396 -0.935084700584412
				18.0999081134796 -0.91492772102356
				18.1298751831055 -0.89346182346344
				18.1698818206787 -0.869437217712402
				18.1998586654663 -0.842788457870483
				18.2298603057861 -0.813834309577942
				18.2698142528534 -0.783994317054749
				18.299868106842 -0.751709938049316
				18.3298716545105 -0.719144105911255
				18.3698451519012 -0.684641718864441
				18.3998398780823 -0.648595213890076
				18.4298672676086 -0.612017512321472
				18.4698569774628 -0.57654881477356
				18.4998483657837 -0.541130542755127
				18.5298912525177 -0.507436990737915
				18.5698807239532 -0.475247859954834
				18.5998630523682 -0.443670272827148
				18.6298713684082 -0.412110328674316
				18.6699116230011 -0.381109476089478
				18.6999897956848 -0.349420547485352
				18.7299201488495 -0.316314220428467
				18.7698502540588 -0.282555103302002
				18.7998733520508 -0.248093366622925
				18.8399291038513 -0.212386131286621
				18.8698251247406 -0.175601482391357
				18.8999450206757 -0.138458013534546
				18.9298651218414 -0.1009361743927
				18.9698710441589 -0.0637838840484619
				18.9998219013214 -0.0268731117248535
				19.0399525165558 0.0103340148925781
				19.0698816776276 0.0486652851104736
				19.0998704433441 0.0898284912109375
				19.1298954486847 0.132864952087402
				19.1698153018951 0.175543546676636
				19.1998472213745 0.217343807220459
				19.2298786640167 0.256792545318604
				19.269877910614 0.294201374053955
				19.2998986244202 0.329734563827515
				19.3298907279968 0.363883972167969
				19.3698296546936 0.39800763130188
				19.399847984314 0.43229079246521
				19.4298486709595 0.467626571655273
				19.4698660373688 0.502772808074951
				19.4999179840088 0.534126758575439
				19.5398781299591 0.559112310409546
				19.5698308944702 0.579289674758911
				19.5998544692993 0.597668647766113
				19.639853477478 0.617652177810669
				19.6998608112335 0.65005350112915
				19.7398281097412 0.668458700180054
				19.7698450088501 0.690285205841064
				19.7998466491699 0.71431303024292
				19.8399090766907 0.740032196044922
				19.8698532581329 0.766297817230225
				19.8998453617096 0.792999505996704
				19.9298598766327 0.821116209030151
				19.9698176383972 0.84899377822876
				19.9998917579651 0.87829065322876
				20.0398414134979 0.909407615661621
				20.0698580741882 0.941576719284058
				20.099879026413 0.975414037704468
				20.1298520565033 1.01133465766907
				20.1698718070984 1.04729461669922
				20.2000052928925 1.08275628089905
				20.2299075126648 1.11680483818054
				20.2998945713043 1.17734718322754
				20.369960308075 1.22486114501953
				21.2998416423798 1.91563510894775
				21.3298711776733 1.91631698608398
				21.3698859214783 1.91355156898499
				21.3998637199402 1.90758609771729
				21.4298739433289 1.90118026733398
				21.4698679447174 1.89413452148438
				21.4998550415039 1.8857729434967
				21.5298588275909 1.87804365158081
				21.5699009895325 1.87060499191284
				21.5999810695648 1.86231756210327
				21.6298396587372 1.85674142837524
				21.6699068546295 1.85089731216431
				21.6999435424805 1.84480810165405
				21.7398896217346 1.83815860748291
				21.7698745727539 1.83162569999695
				21.7999224662781 1.82503867149353
				21.8298687934875 1.81991958618164
				21.8699188232422 1.81374335289001
				21.8999409675598 1.80928683280945
				21.9299154281616 1.80878043174744
				21.9698493480682 1.80827927589417
				21.9998650550842 1.80832123756409
				22.0698506832123 1.80575013160706
				22.0999538898468 1.79925560951233
				22.1698479652405 1.7917697429657
				22.1998617649078 1.79247093200684
				22.2398788928986 1.7945864200592
				22.2698659896851 1.79653334617615
				22.2998847961426 1.79809546470642
				22.3399746417999 1.79798603057861
				22.3699114322662 1.79685258865356
				22.3999471664429 1.7970175743103
				22.4998564720154 1.79891443252563
				22.5298407077789 1.80132818222046
				22.5698800086975 1.80414056777954
				22.7999498844147 1.8355073928833
				22.8299343585968 1.839688539505
				22.8698613643646 1.84108448028564
				22.9999251365662 1.82312941551208
				23.0298726558685 1.81740593910217
				23.0698981285095 1.81169486045837
				23.0998642444611 1.80447292327881
				23.1298632621765 1.79462122917175
				23.1699025630951 1.77912783622742
				23.1998763084412 1.75869035720825
				23.2298874855042 1.7332284450531
				23.2998526096344 1.66898131370544
				24.3698673248291 0.537503242492676
				24.4299075603485 0.49646258354187
				24.8299169540405 0.251029968261719
				24.8999803066254 0.216567277908325
				24.9298522472382 0.201986074447632
				24.9698932170868 0.185920238494873
				24.9998731613159 0.168371200561523
				25.0298745632172 0.148701906204224
				25.0699148178101 0.12739372253418
				25.0998704433441 0.104254961013794
				25.1398952007294 0.0809292793273926
				25.1698896884918 0.0560834407806396
				25.1999027729034 0.0302271842956543
				25.229852437973 0.0035548210144043
				25.2698569297791 -0.0248394012451172
				25.2999269962311 -0.0540707111358643
				25.3298406600952 -0.0851426124572754
				25.3698813915253 -0.119713306427002
				25.3998935222626 -0.155831575393677
				25.42991065979 -0.190316200256348
				25.4698424339294 -0.224709272384644
				25.499858379364 -0.259353160858154
				25.5298802852631 -0.292988300323486
				25.5698916912079 -0.324957370758057
				25.5999460220337 -0.358205080032349
				25.6299374103546 -0.391166687011719
				25.6699578762054 -0.425074100494385
				25.6999404430389 -0.459175109863281
				25.7399353981018 -0.492364168167114
				25.7699136734009 -0.525559902191162
				25.7999856472015 -0.557466268539429
				25.8299171924591 -0.588262557983398
				25.8698799610138 -0.618058919906616
				25.8998689651489 -0.646023988723755
				25.9298543930054 -0.67235791683197
				26.0398943424225 -0.738878488540649
				26.2698748111725 -0.854790687561035
				26.2998411655426 -0.865420699119568
				26.3298439979553 -0.876057386398315
				26.3698718547821 -0.887036442756653
				26.3998847007751 -0.89824903011322
				26.4298384189606 -0.911146283149719
				26.469883441925 -0.925284504890442
				26.499883890152 -0.9401615858078
				26.5298595428467 -0.953638434410095
				26.5699055194855 -0.966215491294861
				26.5998504161835 -0.978294491767883
				26.6298704147339 -0.989241719245911
				26.6698815822601 -0.999572277069092
				26.6998507976532 -1.00880968570709
				26.7298636436462 -1.01825392246246
				26.7699317932129 -1.02760255336761
				26.7999382019043 -1.03688955307007
				26.8398821353912 -1.04598820209503
				26.8698437213898 -1.05159211158752
				26.89985871315 -1.05802917480469
				26.9298338890076 -1.06441593170166
				26.9698877334595 -1.06823217868805
				26.9999120235443 -1.0682886838913
				27.0399696826935 -1.06584870815277
				27.0698602199554 -1.06319272518158
				27.0998468399048 -1.05885863304138
				27.1398713588715 -1.05375266075134
				27.1698639392853 -1.04818940162659
				27.1998608112335 -1.04223024845123
				27.229843378067 -1.03476870059967
				27.3398993015289 -1.00527346134186
				27.3698892593384 -0.994248747825623
				27.429872751236 -0.968424677848816
				27.4698827266693 -0.956148386001587
				27.4999287128448 -0.94139564037323
				27.5698823928833 -0.909263968467712
				27.6298890113831 -0.876733660697937
				27.6698710918427 -0.861131548881531
				27.7298233509064 -0.831574201583862
				27.7699022293091 -0.816159129142761
				27.7998497486115 -0.801509618759155
				27.839920759201 -0.785947442054749
				27.8698925971985 -0.76990818977356
				27.8998737335205 -0.753046870231628
				27.9298233985901 -0.734333395957947
				27.9698665142059 -0.714678883552551
				27.9999024868011 -0.694161415100098
				28.0698752403259 -0.648275017738342
				28.0999581813812 -0.623937726020813
				28.1398768424988 -0.597761511802673
				28.1998903751373 -0.548850536346436
				28.2399172782898 -0.5174241065979
				28.2698655128479 -0.489379167556763
				28.2999391555786 -0.460411548614502
				28.3299009799957 -0.430480003356934
				28.3698720932007 -0.397973775863647
				28.3998563289642 -0.364188432693481
				28.4299249649048 -0.329739093780518
				28.4698801040649 -0.294807434082031
				28.4998803138733 -0.254948854446411
				28.5298998355865 -0.214493036270142
				28.569845199585 -0.176049470901489
				28.5998184680939 -0.138928174972534
				28.629861831665 -0.102901697158813
				28.6698739528656 -0.0676677227020264
				28.6998798847198 -0.0335381031036377
				28.7298948764801 -0.000307798385620117
				28.7698769569397 0.0325901508331299
				28.7998986244202 0.0653808116912842
				28.8298761844635 0.0985817909240723
				28.8698647022247 0.131725072860718
				28.8998951911926 0.164562940597534
				28.9298539161682 0.197460412979126
				28.9698674678802 0.231368064880371
				28.9998569488525 0.26603627204895
				29.0398888587952 0.300183534622192
				29.0699112415314 0.33359956741333
				29.0999345779419 0.366553068161011
				29.1298575401306 0.398186206817627
				29.1698608398438 0.431136846542358
				29.1998341083527 0.464421987533569
				29.2298386096954 0.49727463722229
				29.2698860168457 0.531249284744263
				29.2999317646027 0.564232587814331
				29.39985704422 0.662462711334229
				29.4298720359802 0.695167303085327
				29.4698593616486 0.727816820144653
				29.4999449253082 0.760651588439941
				29.5398602485657 0.794032573699951
				29.5698473453522 0.827357769012451
				29.5998778343201 0.860113859176636
				29.6298921108246 0.894352674484253
				29.6698777675629 0.932048320770264
				29.6999044418335 0.968765020370483
				29.7298626899719 1.00558090209961
				29.7698771953583 1.04221034049988
				29.7998931407928 1.08007597923279
				29.8298726081848 1.11903786659241
				29.8999261856079 1.19770646095276
				29.9298684597015 1.23536968231201
				31.2999060153961 2.21395540237427
				31.3698751926422 2.25039291381836
				31.4299421310425 2.28726553916931
				31.4698810577393 2.30481767654419
				31.4999318122864 2.31834173202515
				31.5298857688904 2.33057022094727
				31.5698721408844 2.34224796295166
				31.5998833179474 2.35452055931091
				31.6298818588257 2.36588549613953
				31.6698751449585 2.374760389328
				31.7299220561981 2.3906843662262
				31.799884557724 2.40370631217957
				31.8298845291138 2.40876054763794
				31.8698668479919 2.41281032562256
				31.8998680114746 2.41615533828735
				31.999933719635 2.42023181915283
				32.0298771858215 2.42032670974731
				32.0698547363281 2.42031288146973
				32.1699106693268 2.42138504981995
				32.5698554515839 2.43603706359863
				32.5999286174774 2.44093346595764
				32.6298608779907 2.4461932182312
				32.6698868274689 2.45069766044617
				32.6998655796051 2.45404887199402
				32.7698605060577 2.45958685874939
				32.79989361763 2.46197724342346
				32.8699250221252 2.4667592048645
				32.9698805809021 2.46916556358337
				32.9998850822449 2.46840763092041
				33.029855966568 2.46631765365601
				33.0699307918549 2.46411490440369
				33.1298801898956 2.45433115959167
				33.1698896884918 2.44844746589661
				33.1998615264893 2.44154191017151
				33.229861497879 2.4342303276062
				33.2999634742737 2.41493272781372
				33.3298711776733 2.40445184707642
				33.3698644638062 2.39344477653503
				33.429901599884 2.36880898475647
				33.4998683929443 2.3420672416687
				33.5298888683319 2.32855153083801
				33.5698988437653 2.31561851501465
				33.6298632621765 2.29337191581726
				33.6699018478394 2.28207278251648
				33.6999335289001 2.2702693939209
				33.7299094200134 2.25684332847595
				33.7698736190796 2.24508094787598
				33.8000454902649 2.23435211181641
				33.8298809528351 2.22346138954163
				33.8698925971985 2.21281933784485
				33.8999025821686 2.20081210136414
				33.9299232959747 2.18779492378235
				33.969908952713 2.17330002784729
				33.9999210834503 2.15848469734192
				34.029846906662 2.14324069023132
				34.0698711872101 2.12779903411865
				34.0999126434326 2.11227250099182
				34.1298623085022 2.09672427177429
				34.1699175834656 2.07930207252502
				34.1999771595001 2.06237769126892
				34.2298555374146 2.04297494888306
				34.2698645591736 2.02870869636536
				34.299901008606 2.01245951652527
				34.3399386405945 1.99557447433472
				34.3698740005493 1.97992491722107
				34.3998787403107 1.96328783035278
				34.4298372268677 1.94784474372864
				34.4699192047119 1.92958474159241
				34.4998829364777 1.90924739837646
				34.540046453476 1.88882327079773
				34.5699105262756 1.86789870262146
				34.5998957157135 1.84576153755188
				34.6299188137054 1.82297968864441
				34.6698594093323 1.80046057701111
				34.6998782157898 1.7772216796875
				34.7298610210419 1.75414323806763
				34.7698957920074 1.73142266273499
				34.7999210357666 1.70848727226257
				34.8298480510712 1.68381500244141
				34.8998663425446 1.62911558151245
				34.9399683475494 1.6055805683136
				34.9699432849884 1.58214282989502
				34.999870300293 1.55870747566223
				35.0698914527893 1.51112079620361
				35.1298828125 1.46228671073914
				35.2398636341095 1.38582134246826
				35.2698578834534 1.36194014549255
				35.2998983860016 1.33557939529419
				35.3298571109772 1.30612730979919
				35.3698687553406 1.27996754646301
				35.3999230861664 1.25746083259583
				35.4298498630524 1.2291202545166
				35.4698898792267 1.20076036453247
				35.4998569488525 1.16645860671997
				35.5298404693604 1.13527202606201
				35.5698978900909 1.10291242599487
				35.5998690128326 1.07018446922302
				35.6298973560333 1.03819346427917
				35.6698684692383 1.00741124153137
				35.6998703479767 0.974907875061035
				35.7298266887665 0.942638158798218
				35.7698581218719 0.909197568893433
				35.799872636795 0.876497983932495
				35.8298714160919 0.843777418136597
				35.8698658943176 0.812927961349487
				35.8998880386353 0.783468961715698
				35.9299428462982 0.75489068031311
				35.969863653183 0.726044178009033
				35.9998919963837 0.697449207305908
				36.0398557186127 0.669065237045288
				36.0698926448822 0.64022970199585
				36.0999538898468 0.611833572387695
				36.129848241806 0.584101676940918
				36.1698768138885 0.55721116065979
				36.1998517513275 0.526839733123779
				36.2299280166626 0.494496822357178
				36.2698614597321 0.464603185653687
				36.2998812198639 0.437551259994507
				36.3298888206482 0.409169435501099
				36.3698966503143 0.378763675689697
				36.3998749256134 0.347556114196777
				36.4298396110535 0.316732406616211
				36.4698669910431 0.28593897819519
				36.4999060630798 0.254672765731812
				36.5398726463318 0.223515748977661
				36.5698747634888 0.191696882247925
				36.5998721122742 0.158743381500244
				36.629866361618 0.125012159347534
				36.6699380874634 0.0903043746948242
				36.6999971866608 0.0554585456848145
				36.7298316955566 0.0203306674957275
				36.7698760032654 -0.0142276287078857
				36.7998652458191 -0.0513079166412354
				36.8298528194427 -0.0919811725616455
				36.869916677475 -0.131496667861938
				36.899934053421 -0.167396068572998
				36.9298627376556 -0.199971437454224
				36.9699051380157 -0.232375144958496
				36.9998536109924 -0.266051054000854
				37.029862165451 -0.300634145736694
				37.0699136257172 -0.335422515869141
				37.0999240875244 -0.370165109634399
				37.1298470497131 -0.403755187988281
				37.169858455658 -0.436044454574585
				37.19983959198 -0.468412399291992
				37.2298471927643 -0.499844551086426
				37.2699208259583 -0.531293630599976
				37.2999002933502 -0.563340187072754
				37.3298432826996 -0.595449209213257
				37.3698992729187 -0.624057531356812
				37.3998560905457 -0.655001521110535
				37.4298644065857 -0.684772729873657
				37.4698252677917 -0.714697599411011
				37.4999432563782 -0.739475607872009
				37.5398647785187 -0.764190912246704
				37.5698380470276 -0.793045878410339
				37.5998260974884 -0.825435519218445
				37.6298494338989 -0.858538269996643
				37.6698467731476 -0.890941858291626
				37.6998431682587 -0.921290040016174
				37.729850769043 -0.95218551158905
				37.7698662281036 -0.981675028800964
				37.8298497200012 -1.04789161682129
				37.8698918819427 -1.0800369977951
				37.8999171257019 -1.11200940608978
				37.9998924732208 -1.21052157878876
				38.0298764705658 -1.24648082256317
				38.0698685646057 -1.2834974527359
				38.0998797416687 -1.31712675094604
				38.1298472881317 -1.34790289402008
				38.1698644161224 -1.37562072277069
				38.1999225616455 -1.40102970600128
				38.2298731803894 -1.42703115940094
				38.2698884010315 -1.45283246040344
				38.2999575138092 -1.47874450683594
				38.3298964500427 -1.50250637531281
				38.3698265552521 -1.52476322650909
				38.3998579978943 -1.54580450057983
				38.4399166107178 -1.56750559806824
				38.4698474407196 -1.58811640739441
				38.4998860359192 -1.6082655787468
				38.5298490524292 -1.62852078676224
				38.5698516368866 -1.64835947751999
				38.5998227596283 -1.66747826337814
				38.6298985481262 -1.68583190441132
				38.6698243618011 -1.70417594909668
				38.7000155448914 -1.72032761573792
				38.729875087738 -1.73668175935745
				38.7698793411255 -1.75246214866638
				38.7998526096344 -1.76836842298508
				38.829886674881 -1.78583562374115
				38.8698542118073 -1.80423372983932
				38.900083065033 -1.82282418012619
				38.9299144744873 -1.84052866697311
				38.96986079216 -1.85851234197617
				38.9999983310699 -1.8779177069664
				39.0298504829407 -1.89774787425995
				39.0698711872101 -1.91746389865875
				39.0998756885529 -1.93739664554596
				39.1298680305481 -1.95721411705017
				39.1698379516602 -1.97682863473892
				39.1998629570007 -1.99696213006973
				39.2299182415009 -2.01819950342178
				39.2698874473572 -2.03955644369125
				39.299877166748 -2.06055390834808
				39.3298580646515 -2.08178159594536
				39.3698527812958 -2.10329777002335
				39.3998854160309 -2.12380704283714
				39.4298274517059 -2.14299568533897
				39.469881772995 -2.16086426377296
				39.5000154972076 -2.17782863974571
				39.5299298763275 -2.19379264116287
				39.5698878765106 -2.2077913582325
				39.5998766422272 -2.21998143196106
				39.6298880577087 -2.23124080896378
				39.6698610782623 -2.24262112379074
				39.6998391151428 -2.25429055094719
				39.7298748493195 -2.26436007022858
				39.7698841094971 -2.27473020553589
				39.7998802661896 -2.2856577038765
				39.8298442363739 -2.29659301042557
				39.8699040412903 -2.30790463089943
				39.8998873233795 -2.31808462738991
				39.9298870563507 -2.32759901881218
				39.9698832035065 -2.33660908043385
				39.9998879432678 -2.3452306240797
				40.0398449897766 -2.35356555879116
				40.0698788166046 -2.36275553703308
				40.0999133586884 -2.37282578647137
				40.1298565864563 -2.38361778855324
				40.1698651313782 -2.39460724592209
				40.1998708248138 -2.40514203906059
				40.2400684356689 -2.41554988920689
				40.2698757648468 -2.42633675038815
				40.2999572753906 -2.43785780668259
				40.3298668861389 -2.45070205628872
				40.3698627948761 -2.46494384855032
				40.399863243103 -2.47965826839209
				40.4298756122589 -2.49460106343031
				40.4698939323425 -2.50970257073641
				40.4999079704285 -2.52451517432928
				40.5298819541931 -2.5392544567585
				40.5698766708374 -2.55409646034241
				40.5998692512512 -2.56906268279999
				40.6298742294312 -2.5841963738203
				40.669844865799 -2.59923138655722
				40.6998343467712 -2.61408297717571
				40.7298460006714 -2.62897242233157
				40.7698738574982 -2.6434365734458
				40.7999229431152 -2.65697105228901
				40.8298919200897 -2.66896580159664
				40.8698816299438 -2.67931958287954
				40.8998746871948 -2.68850005418062
				40.93985247612 -2.69741290062666
				40.9698588848114 -2.70544614642859
				40.9998841285706 -2.71284830570221
				41.0298700332642 -2.72014281153679
				41.0699050426483 -2.727165594697
				41.0999584197998 -2.73416940867901
				41.1298842430115 -2.74070928990841
				41.1698594093323 -2.74586719274521
				41.1998696327209 -2.7504168599844
				41.2298717498779 -2.75544947385788
				41.2698850631714 -2.76044636964798
				41.2998933792114 -2.76481848955154
				41.3298723697662 -2.76992200314999
				41.3699028491974 -2.77595688402653
				41.3998920917511 -2.78425669670105
				41.4298493862152 -2.79290406405926
				41.4698827266693 -2.800441801548
				41.4998455047607 -2.8081551194191
				41.5298488140106 -2.8158550709486
				41.569854259491 -2.82358965277672
				41.5998651981354 -2.83131216466427
				41.6298596858978 -2.83908200263977
				41.6698892116547 -2.84731617569923
				41.6998870372772 -2.85530817508698
				41.7298543453217 -2.86441379785538
				41.7699263095856 -2.87413102388382
				41.7998883724213 -2.88393640518188
				41.8298900127411 -2.89327621459961
				48.569881439209 -0.211014986038208
				48.9298508167267 0.1004638671875
				48.9998917579651 0.164047718048096
				48.999897480011 0.194010257720947
				49.0398671627045 0.227062463760376
				49.0698618888855 0.261140823364258
				49.0998668670654 0.292715549468994
				49.1398818492889 0.323065042495728
				49.1698770523071 0.355920076370239
				49.1999449729919 0.391060590744019
				49.22989153862 0.427187442779541
				49.2698652744293 0.463705062866211
				49.2998838424683 0.499924421310425
				49.3398656845093 0.53466796875
				49.3698813915253 0.568251609802246
				49.3999192714691 0.600548028945923
				49.4398572444916 0.632907152175903
				49.4698514938354 0.665658473968506
				49.4998552799225 0.698196172714233
				49.5298647880554 0.730149030685425
				49.5699110031128 0.762642860412598
				49.5999004840851 0.795141696929932
				49.6298837661743 0.827340841293335
				49.6698830127716 0.862302541732788
				49.6999573707581 0.899001359939575
				49.7298505306244 0.932919502258301
				49.769877910614 0.961551904678345
				49.7998797893524 0.9918372631073
				49.8398728370667 1.02166938781738
				49.8698856830597 1.05705571174622
				49.8999073505402 1.09026718139648
				49.9298796653748 1.1252965927124
				49.9698679447174 1.15618705749512
				49.9998879432678 1.18758606910706
				50.0400319099426 1.21927237510681
				50.0698699951172 1.25136613845825
				50.0998611450195 1.28450584411621
				50.1298997402191 1.31772017478943
				50.1698694229126 1.35084986686707
				50.1998898983002 1.38421225547791
				50.2399482727051 1.41934394836426
				50.2699046134949 1.45767974853516
				50.2998864650726 1.49440145492554
				50.3399052619934 1.5285267829895
				50.3698706626892 1.56071615219116
				50.3998873233795 1.59634184837341
				50.4298801422119 1.63182282447815
				50.4698402881622 1.66754055023193
				50.4998528957367 1.7016613483429
				50.5400085449219 1.73603010177612
				50.5698471069336 1.76927804946899
				50.5998570919037 1.80415987968445
				50.629843711853 1.83680701255798
				50.6698818206787 1.86946964263916
				50.6998634338379 1.90217614173889
				50.7298979759216 1.93256068229675
				50.7698714733124 1.96355295181274
				50.7999205589294 1.99493789672852
				50.8298876285553 2.02751851081848
				50.8698925971985 2.06441164016724
				50.8999059200287 2.1008837223053
				50.9399724006653 2.13027358055115
				50.9699296951294 2.1586058139801
				51.0398998260498 2.22044825553894
				51.0698907375336 2.24851536750793
				51.2998833656311 2.47055697441101
				58.9698703289032 4.41702151298523
				58.9699161052704 4.41745233535767
				58.9699196815491 4.41757583618164
				59.0099198818207 4.41529011726379
				59.0999348163605 4.40644574165344
				59.1398668289185 4.40344715118408
				59.1698751449585 4.40060806274414
				59.2698636054993 4.39188456535339
				59.2999048233032 4.38759160041809
				59.3299124240875 4.38534665107727
				59.3699128627777 4.38079810142517
				59.3998579978943 4.37614870071411
				59.469881772995 4.36545872688293
				59.4999492168427 4.36523461341858
				59.5298571586609 4.36504554748535
				59.6298899650574 4.36458158493042
				59.7698545455933 4.37272524833679
				59.8698554039001 4.38751125335693
				59.8998756408691 4.39194178581238
				59.9298663139343 4.4000461101532
				59.9998502731323 4.41245937347412
				60.0698440074921 4.41809630393982
				60.1298656463623 4.42317056655884
				60.2699213027954 4.42500972747803
				60.4998970031738 4.40133380889893
				60.5698821544647 4.3861231803894
				60.6298840045929 4.3712170124054
				62.5698609352112 4.10020065307617
				62.59987449646 4.08039379119873
				63.3698525428772 3.46101021766663
				63.4298462867737 3.39911198616028
				63.4698975086212 3.36782360076904
				63.4999344348907 3.33652520179749
				63.5398862361908 3.30725860595703
				63.5698475837708 3.27134799957275
				63.5999772548676 3.2381603717804
				63.6298689842224 3.20386075973511
				63.669894695282 3.16939854621887
				63.6999459266663 3.13728404045105
				63.729873418808 3.10312294960022
				63.7698781490326 3.06810808181763
				63.7998397350311 3.03153228759766
				63.8699405193329 2.96304535865784
				63.8999035358429 2.92725515365601
				63.9998524188995 2.82323908805847
				64.0298545360565 2.78823852539062
				64.0699107646942 2.75611448287964
				64.0998768806458 2.72738265991211
				64.1298758983612 2.69572877883911
				64.1698920726776 2.6657600402832
				64.2698862552643 2.56252670288086
				64.2998516559601 2.53092908859253
				64.329891204834 2.49699521064758
				64.3698966503143 2.45818686485291
				64.3999149799347 2.42016386985779
				64.4298822879791 2.38259887695312
				64.4699349403381 2.35127711296082
				64.4998817443848 2.31845045089722
				64.5299088954926 2.28492450714111
				64.5698668956757 2.25402641296387
				64.5998976230621 2.22049307823181
				64.6298496723175 2.18961191177368
				64.6699476242065 2.15742945671082
				64.6998927593231 2.12453818321228
				64.7298538684845 2.09141445159912
				64.7699327468872 2.05882835388184
				64.7998778820038 2.02418804168701
				64.8299510478973 1.99048233032227
				64.8698468208313 1.95809984207153
				64.9098808765411 1.92662167549133
				65.0298917293549 1.79532742500305
				65.0698540210724 1.75970077514648
				65.1298758983612 1.72458982467651
				65.169837474823 1.65307807922363
				65.1998867988586 1.61756777763367
				65.2298572063446 1.58273196220398
				65.269880771637 1.54860162734985
				65.2998611927032 1.51425671577454
				65.329845905304 1.48077583312988
				65.3698935508728 1.44820261001587
				65.3998758792877 1.41467595100403
				65.4298648834229 1.3830738067627
				65.4698777198792 1.35182332992554
				65.4998552799225 1.32061576843262
				65.5298717021942 1.2869701385498
				65.5698614120483 1.25133943557739
				65.5998549461365 1.21593546867371
				65.6298732757568 1.18174433708191
				65.6699140071869 1.14706325531006
				65.7000205516815 1.11510062217712
				65.7298622131348 1.0819399356842
				65.7699029445648 1.04931497573853
				65.7998642921448 1.01575613021851
				65.8298215866089 0.981179475784302
				65.8698852062225 0.948833465576172
				65.8998911380768 0.914734840393066
				65.9298129081726 0.883046865463257
				65.9698522090912 0.849736452102661
				65.999843120575 0.814980030059814
				66.0298476219177 0.781339883804321
				66.069872379303 0.750385761260986
				66.0998773574829 0.716333150863647
				66.1298723220825 0.683912992477417
				66.169855594635 0.652178764343262
				66.1998705863953 0.616273641586304
				66.2298729419708 0.582354307174683
				66.2698814868927 0.54950475692749
				66.2998514175415 0.515385389328003
				66.3298263549805 0.482114791870117
				66.369889497757 0.449590682983398
				66.3998398780823 0.415626287460327
				66.4398908615112 0.384278297424316
				66.4698529243469 0.351881980895996
				66.4998662471771 0.320404767990112
				66.5699329376221 0.25773024559021
				66.5998518466949 0.224389791488647
				66.6298625469208 0.191359996795654
				66.669869184494 0.160235404968262
				66.6998863220215 0.128693103790283
				67.0298361778259 -0.189714908599854
				68.9298696517944 -1.60487282276154
				69.3298306465149 -1.53218007087708
				69.3698875904083 -1.52072858810425
				69.3998875617981 -1.50785160064697
				69.4298596382141 -1.49719512462616
				69.4699101448059 -1.48584353923798
				69.4998509883881 -1.47485208511353
				69.5299248695374 -1.46545612812042
				69.5699253082275 -1.45678246021271
				69.6000180244446 -1.44800341129303
				69.6400291919708 -1.43810784816742
				69.6698381900787 -1.43012094497681
				69.6999552249908 -1.42100524902344
				69.7298612594604 -1.41187953948975
				69.7698905467987 -1.40639495849609
				69.7999291419983 -1.39849436283112
				69.8399455547333 -1.39121925830841
				69.8698542118073 -1.38318061828613
				69.8999156951904 -1.37480044364929
				69.9298858642578 -1.3673654794693
				69.9698719978333 -1.35799765586853
				69.9999258518219 -1.34549200534821
				70.0298638343811 -1.33239769935608
				70.0698704719543 -1.31863105297089
				70.0999391078949 -1.30320191383362
				70.1399443149567 -1.28523600101471
				70.1698884963989 -1.26626873016357
				70.1999490261078 -1.24565732479095
				70.229823589325 -1.22244143486023
				70.2698500156403 -1.19838190078735
				70.2998533248901 -1.17433416843414
				70.339866399765 -1.15016233921051
				70.3698825836182 -1.12527143955231
				70.3998653888702 -1.09955644607544
				70.4298553466797 -1.07208859920502
				70.4713160991669 -1.04136502742767
				70.5099318027496 -1.01019275188446
				70.5398802757263 -0.980669617652893
				70.5698726177216 -0.946884393692017
				70.599869966507 -0.912709951400757
				70.6398961544037 -0.879623293876648
				70.6699032783508 -0.846693396568298
				70.6999487876892 -0.818550825119019
				70.7299373149872 -0.79122269153595
				70.7698776721954 -0.763608336448669
				70.7998290061951 -0.732444763183594
				70.8298599720001 -0.708453416824341
				70.8998928070068 -0.652533292770386
				70.9298894405365 -0.627318978309631
				70.9698586463928 -0.60309886932373
				71.039865732193 -0.554325342178345
				71.0698614120483 -0.53263258934021
				71.0998747348785 -0.509002685546875
				71.1298818588257 -0.488120079040527
				71.1698796749115 -0.464558601379395
				71.1998970508575 -0.438178300857544
				71.2298967838287 -0.410266399383545
				71.2698774337769 -0.384894609451294
				71.2998931407928 -0.359236717224121
				71.340039730072 -0.332146167755127
				71.3699018955231 -0.304666042327881
				71.3999722003937 -0.276392936706543
				71.429892539978 -0.248367309570312
				71.4698565006256 -0.219738006591797
				71.4998731613159 -0.190974950790405
				71.52991771698 -0.160780906677246
				71.5699172019958 -0.129960060119629
				71.5999181270599 -0.0983984470367432
				71.6298561096191 -0.065068244934082
				71.6698784828186 -0.0309560298919678
				71.6998808383942 0.00416159629821777
				71.7398662567139 0.0394794940948486
				71.7699339389801 0.0742387771606445
				71.7998793125153 0.110515356063843
				71.8298468589783 0.143288850784302
				71.86989569664 0.174514532089233
				71.8999302387238 0.204972982406616
				71.9298715591431 0.236977100372314
				71.9698717594147 0.269885778427124
				71.9999005794525 0.302143573760986
				72.0400483608246 0.331577777862549
				72.0698437690735 0.359428405761719
				72.0998876094818 0.385988235473633
				72.1298904418945 0.410605907440186
				72.1698536872864 0.434223175048828
				72.1998610496521 0.45696759223938
				72.2399785518646 0.478923320770264
				72.2698595523834 0.500088214874268
				72.2999203205109 0.520118474960327
				72.3298614025116 0.539576768875122
				72.3698551654816 0.556799411773682
				72.399876832962 0.576595544815063
				72.4298624992371 0.59682035446167
				72.4698538780212 0.615208864212036
				72.4998652935028 0.635141372680664
				72.5299055576324 0.656468152999878
				72.5698680877686 0.678339242935181
				72.5999767780304 0.701130628585815
				72.6298611164093 0.72329306602478
				72.6998839378357 0.767637968063354
				72.7398624420166 0.790067911148071
				72.7998921871185 0.834963083267212
				73.8998718261719 1.15634655952454
				73.9298603534698 1.15637731552124
				73.9698479175568 1.15593886375427
				73.9999535083771 1.15548396110535
				74.0398824214935 1.15550422668457
				74.0698821544647 1.15547490119934
				74.099883556366 1.15223956108093
				74.139888048172 1.14751577377319
				74.1699259281158 1.14336776733398
				74.2699179649353 1.11055183410645
				74.2998526096344 1.09553670883179
				74.3298890590668 1.07873177528381
				74.3698599338531 1.06002998352051
				74.3999168872833 1.03945446014404
				74.4299275875092 1.01706719398499
				74.4698784351349 0.993365526199341
				74.4998824596405 0.967055559158325
				74.5398545265198 0.941199541091919
				74.5698523521423 0.91402792930603
				74.5999932289124 0.886675596237183
				74.6298706531525 0.858928442001343
				74.6698770523071 0.82646918296814
				74.6999173164368 0.796602249145508
				74.7398526668549 0.770499467849731
				74.7698700428009 0.743537664413452
				74.7999017238617 0.717138528823853
				74.8298544883728 0.690264463424683
				74.8699007034302 0.66512656211853
				74.8998599052429 0.638798236846924
				74.9298515319824 0.612848997116089
				74.9698779582977 0.586136817932129
				74.9998350143433 0.55943489074707
				75.0298261642456 0.531665086746216
				75.069878578186 0.502944707870483
				75.139928817749 0.442760467529297
				75.1698532104492 0.411646366119385
				75.199880361557 0.381392002105713
				75.2298307418823 0.344072103500366
				75.2699031829834 0.310590744018555
				75.2998514175415 0.277475833892822
				75.3298225402832 0.244171142578125
				75.3698859214783 0.210108041763306
				75.3998799324036 0.176141262054443
				75.4298629760742 0.141998529434204
				75.4698684215546 0.107494592666626
				75.4998686313629 0.0734100341796875
				75.5399355888367 0.0401318073272705
				75.5698440074921 0.00704145431518555
				75.5998792648315 -0.0251839160919189
				75.6298503875732 -0.0559177398681641
				75.6698937416077 -0.0852518081665039
				75.6998946666718 -0.114222526550293
				76.0998542308807 -0.481370210647583
				76.1298854351044 -0.514284372329712
				76.1699020862579 -0.547760963439941
				76.1998753547668 -0.582005620002747
				76.2298476696014 -0.616129755973816
				76.2698831558228 -0.649506330490112
				76.4299159049988 -0.825510501861572
				76.4698543548584 -0.857689023017883
				76.56986951828 -0.940678119659424
				76.5999102592468 -0.966293334960938
				76.6298823356628 -0.989157199859619
				76.6698486804962 -1.010338306427
				76.6999077796936 -1.02959370613098
				76.7299978733063 -1.04639828205109
				76.7698366641998 -1.06121563911438
				76.7999589443207 -1.07266175746918
				76.840029001236 -1.08243238925934
				76.8698701858521 -1.09054148197174
				76.8998606204987 -1.09425842761993
				76.9298892021179 -1.09555172920227
				76.9698569774628 -1.10253536701202
				76.999879360199 -1.11045122146606
				77.0398652553558 -1.11818516254425
				77.069874048233 -1.12734472751617
				77.0999374389648 -1.13514935970306
				77.1400983333588 -1.14023411273956
				77.1698830127716 -1.1433767080307
				77.199893951416 -1.14623320102692
				77.2298436164856 -1.14752769470215
				77.2698667049408 -1.14956438541412
				77.2998387813568 -1.1526210308075
				77.329888343811 -1.15689432621002
				77.3698637485504 -1.16226541996002
				77.3999199867249 -1.16833531856537
				77.4298403263092 -1.17139673233032
				77.4698705673218 -1.17378497123718
				77.4998242855072 -1.18040287494659
				77.5398490428925 -1.18995928764343
				77.5698599815369 -1.20048749446869
				77.5999047756195 -1.21313273906708
				77.629900932312 -1.22762608528137
				77.669882774353 -1.24252104759216
				77.6999468803406 -1.25567853450775
				77.7299022674561 -1.26635670661926
				77.7698569297791 -1.27583789825439
				77.7998647689819 -1.28344988822937
				77.8298752307892 -1.28991317749023
				77.8698740005493 -1.29671406745911
				77.8998425006866 -1.30385673046112
				77.9398851394653 -1.31139993667603
				77.9698767662048 -1.3189594745636
				77.9998817443848 -1.32363784313202
				78.0298924446106 -1.32518410682678
				78.0698871612549 -1.32405459880829
				78.0998678207397 -1.32318520545959
				78.1298534870148 -1.32353210449219
				78.1698558330536 -1.32388532161713
				78.1999108791351 -1.32249820232391
				78.229870557785 -1.31866002082825
				78.2699003219604 -1.3114333152771
				78.2998497486115 -1.30180752277374
				78.3298487663269 -1.28925204277039
				78.3699018955231 -1.27487707138062
				78.3998830318451 -1.25788831710815
				78.4298510551453 -1.2392144203186
				78.4699263572693 -1.22138142585754
				78.4998545646667 -1.20453357696533
				78.529851436615 -1.18730640411377
				78.5698537826538 -1.16887807846069
				78.5998702049255 -1.15106201171875
				78.6298830509186 -1.13025391101837
				78.6698930263519 -1.10908949375153
				78.6998867988586 -1.08830440044403
				78.7298762798309 -1.06948029994965
				78.7698919773102 -1.05299401283264
				78.7998819351196 -1.03849458694458
				78.8298616409302 -1.0226012468338
				78.8698837757111 -1.00704634189606
				78.8999276161194 -0.991672158241272
				78.9298877716064 -0.97727358341217
				78.9698710441589 -0.961335182189941
				78.9998712539673 -0.943560600280762
				79.0298511981964 -0.926045894622803
				79.0698926448822 -0.909073948860168
				79.0999071598053 -0.893943309783936
				79.12983751297 -0.879947185516357
				79.1699035167694 -0.86663031578064
				79.1998488903046 -0.8524169921875
				79.2399315834045 -0.838166117668152
				79.2699017524719 -0.82431960105896
				79.3000121116638 -0.810944199562073
				79.3298954963684 -0.800187110900879
				79.3698818683624 -0.794798254966736
				79.3998699188232 -0.79436194896698
				79.429847240448 -0.795583844184875
				79.4698717594147 -0.797157764434814
				79.4998934268951 -0.798201322555542
				79.5399670600891 -0.799994587898254
				79.5699214935303 -0.803003072738647
				79.5998990535736 -0.80745804309845
				79.6298394203186 -0.813050270080566
				79.6698853969574 -0.81961989402771
				79.69988489151 -0.827946901321411
				79.7298922538757 -0.838007807731628
				79.7698776721954 -0.849721312522888
				79.7999329566956 -0.862349987030029
				79.8299067020416 -0.876645922660828
				79.8698735237122 -0.891597509384155
				79.8998670578003 -0.907089233398438
				79.9299130439758 -0.922106385231018
				79.9698505401611 -0.934856295585632
				79.999883890152 -0.947177886962891
				80.0298824310303 -0.961318731307983
				80.0698540210724 -0.97726833820343
				80.0998499393463 -0.993814706802368
				80.1299030780792 -1.01165461540222
				80.1699063777924 -1.03024351596832
				80.1999521255493 -1.0485383272171
				80.2298624515533 -1.06616604328156
				80.2698760032654 -1.08242881298065
				80.2998723983765 -1.09690487384796
				80.3298556804657 -1.11057901382446
				80.3699231147766 -1.1244250535965
				80.3999173641205 -1.13790857791901
				80.4298861026764 -1.15047705173492
				80.4698624610901 -1.15959358215332
				80.4998805522919 -1.1683337688446
				80.5298881530762 -1.17654871940613
				80.5698523521423 -1.18380606174469
				80.5999398231506 -1.1903862953186
				80.629923582077 -1.19577169418335
				80.669867515564 -1.20100367069244
				80.699857711792 -1.20575666427612
				80.7299194335938 -1.20952951908112
				80.7699184417725 -1.21019542217255
				80.7998881340027 -1.2074716091156
				80.8298990726471 -1.20568192005157
				80.8699245452881 -1.2032698392868
				80.899915933609 -1.1989837884903
				80.9298982620239 -1.19220328330994
				80.9699001312256 -1.18567633628845
				80.9998767375946 -1.17861485481262
				81.0298705101013 -1.17067837715149
				81.0698471069336 -1.16389167308807
				81.099869966507 -1.16020596027374
				81.129855632782 -1.15849936008453
				81.1698925495148 -1.15740156173706
				81.2000195980072 -1.15552663803101
				81.2298879623413 -1.15168118476868
				81.2698922157288 -1.14597022533417
				81.2999563217163 -1.14103949069977
				81.3398942947388 -1.13557350635529
				81.3698773384094 -1.12911331653595
				81.3998897075653 -1.12221300601959
				81.4398992061615 -1.11392247676849
				81.4698476791382 -1.10395288467407
				81.4999117851257 -1.09244894981384
				81.5299341678619 -1.07856893539429
				81.5698494911194 -1.06272041797638
				81.5999345779419 -1.04454636573792
				81.6299211978912 -1.02526831626892
				81.6698794364929 -1.00716292858124
				81.6998960971832 -0.990828990936279
				81.7298855781555 -0.975882530212402
				81.7698748111725 -0.962546706199646
				81.7998614311218 -0.951367497444153
				81.8298487663269 -0.942817807197571
				81.8698496818542 -0.935834050178528
				81.899847984314 -0.928955674171448
				81.9298613071442 -0.922062754631042
				81.9698462486267 -0.914840459823608
				81.9999957084656 -0.908249258995056
				82.029895067215 -0.903212785720825
				82.0698943138123 -0.899451851844788
				82.0998909473419 -0.897916197776794
				82.129875421524 -0.897143602371216
				82.169860124588 -0.895961999893188
				82.199893951416 -0.894657254219055
				82.2298748493195 -0.892661213874817
				82.2699379920959 -0.889306306838989
				82.2998719215393 -0.883160471916199
				82.3699243068695 -0.868979573249817
				82.3998892307281 -0.857339859008789
				83.4998693466187 -0.232818841934204
				83.5298490524292 -0.202438831329346
				83.5699405670166 -0.171483278274536
				83.5998833179474 -0.139894247055054
				83.629955291748 -0.10886025428772
				83.6698620319366 -0.0792357921600342
				83.6999325752258 -0.0501852035522461
				83.7298605442047 -0.0180635452270508
				83.7698700428009 0.012479305267334
				83.7998676300049 0.0413997173309326
				83.8298897743225 0.0645697116851807
				83.8698573112488 0.0897402763366699
				83.9298958778381 0.139318704605103
				83.9698984622955 0.16293740272522
				84.0000054836273 0.186396837234497
				84.0398592948914 0.20825719833374
				84.0698552131653 0.228434324264526
				84.0998649597168 0.247164249420166
				84.1298832893372 0.261994361877441
				84.1698751449585 0.277002811431885
				84.1998434066772 0.289807796478271
				84.2298595905304 0.299739122390747
				84.2698590755463 0.308566570281982
				84.2998533248901 0.321699142456055
				84.3298671245575 0.33832836151123
				84.3698751926422 0.355790853500366
				84.3999347686768 0.373739004135132
				84.4698677062988 0.41967248916626
				84.4999370574951 0.448584318161011
				84.529846906662 0.478830575942993
				84.5698735713959 0.511404037475586
				84.5999119281769 0.54493522644043
				84.6298611164093 0.578848361968994
				84.669853925705 0.610631942749023
				84.699857711792 0.641202688217163
				84.8298707008362 0.745638370513916
				85.6698703765869 1.15363097190857
				85.6998717784882 1.16545343399048
				85.7299287319183 1.17550873756409
				85.7698423862457 1.18442702293396
				85.7998576164246 1.1920371055603
				85.8299593925476 1.19936656951904
				85.8698620796204 1.20702338218689
				85.8998494148254 1.21624040603638
				85.9298529624939 1.22655081748962
				85.969890832901 1.2363166809082
				85.9999005794525 1.2460196018219
				86.0298540592194 1.25383472442627
				86.0698957443237 1.26068925857544
				86.0999457836151 1.26623678207397
				86.1298785209656 1.27206110954285
				86.1698534488678 1.27773118019104
				86.199955701828 1.28299450874329
				86.2298586368561 1.28830885887146
				86.2698719501495 1.29340934753418
				86.2998678684235 1.29842662811279
				86.3298506736755 1.30093908309937
				86.3698828220367 1.30186080932617
				86.3998625278473 1.30198383331299
				86.4298629760742 1.30376172065735
				86.4698286056519 1.30636501312256
				86.4998569488525 1.30821084976196
				86.5299029350281 1.30869221687317
				86.5698556900024 1.30846452713013
				86.599865436554 1.30761671066284
				86.6298575401306 1.30503916740417
				86.6998455524445 1.29777312278748
				86.7298638820648 1.29172849655151
				86.7698490619659 1.28284525871277
				86.7998688220978 1.272292137146
				86.8298614025116 1.25926685333252
				86.8698122501373 1.2439866065979
				87.029890537262 1.16754412651062
				87.099956035614 1.14630746841431
				87.1299831867218 1.13635802268982
				87.1698648929596 1.12615323066711
				87.1998653411865 1.11558651924133
				87.2698707580566 1.0926239490509
				87.3698210716248 1.05555009841919
				87.3998606204987 1.04252815246582
				87.429851770401 1.03030276298523
				87.469877243042 1.01776146888733
				87.4999668598175 1.00495600700378
				87.5299015045166 0.991317510604858
				87.629870891571 0.941744327545166
				87.6699531078339 0.921402454376221
				87.6999087333679 0.90018367767334
				87.7698929309845 0.852846622467041
				87.7999353408813 0.827550649642944
				87.8298709392548 0.800203800201416
				87.8699109554291 0.770696640014648
				87.8999493122101 0.741109848022461
				87.9299032688141 0.710898399353027
				87.9698534011841 0.679014682769775
				87.9998931884766 0.648887872695923
				88.0298511981964 0.617741346359253
				88.0698671340942 0.586602449417114
				88.0998573303223 0.559317350387573
				88.1298990249634 0.532225131988525
				88.1699168682098 0.504197359085083
				88.1998753547668 0.477164506912231
				88.2298853397369 0.449379444122314
				88.2698569297791 0.421698570251465
				88.3000326156616 0.394445419311523
				88.3298823833466 0.367918968200684
				88.3698983192444 0.342682838439941
				88.4000108242035 0.31749963760376
				88.4298901557922 0.292564392089844
				88.4698603153229 0.26990532875061
				88.4999198913574 0.249480485916138
				88.5298454761505 0.228739738464355
				88.5699098110199 0.208525657653809
				88.5999450683594 0.190753221511841
				88.6299204826355 0.173847675323486
				88.669926404953 0.15255069732666
				88.6999192237854 0.129616022109985
				88.7298464775085 0.106831073760986
				88.7698912620544 0.083519458770752
				88.7999074459076 0.0604681968688965
				88.829895734787 0.0372543334960938
				88.8699429035187 0.0141868591308594
				88.8999426364899 -0.00851011276245117
				88.9298822879791 -0.0307550430297852
				88.9698915481567 -0.0517647266387939
				88.9998812675476 -0.071876049041748
				89.0298669338226 -0.0922093391418457
				89.0699017047882 -0.113544940948486
				89.0999472141266 -0.135138273239136
				89.1299242973328 -0.155202865600586
				89.1699080467224 -0.174505472183228
				89.1999216079712 -0.19309139251709
				89.2299027442932 -0.211330413818359
				89.2699179649353 -0.230718374252319
				89.2999496459961 -0.251935482025146
				89.3298552036285 -0.272381067276001
				89.3698625564575 -0.293827772140503
				89.39985704422 -0.31463098526001
				89.4298968315125 -0.334999561309814
				89.469899892807 -0.355003118515015
				90.3298938274384 -0.741335272789001
				90.3698892593384 -0.752394080162048
				90.3999004364014 -0.763065218925476
				90.4298605918884 -0.775348305702209
				90.4698781967163 -0.784765243530273
				90.4998598098755 -0.795718669891357
				90.5298597812653 -0.806037068367004
				90.5699241161346 -0.81592857837677
				90.5999085903168 -0.824884295463562
				90.6299123764038 -0.833081722259521
				90.6698751449585 -0.839864134788513
				90.6998820304871 -0.845503330230713
				90.7298288345337 -0.850763559341431
				90.7699732780457 -0.856585621833801
				90.7998914718628 -0.861902236938477
				90.8298745155334 -0.865069985389709
				90.86989402771 -0.864904761314392
				90.8998987674713 -0.862035155296326
				90.9298391342163 -0.857969045639038
				90.9698948860168 -0.853223323822021
				90.9999401569366 -0.847314119338989
				91.0298712253571 -0.839377284049988
				91.069899559021 -0.828980445861816
				91.0999400615692 -0.815848469734192
				91.1299176216125 -0.799543619155884
				91.1698710918427 -0.781209945678711
				91.199845790863 -0.761560797691345
				91.2298586368561 -0.741687536239624
				91.2699468135834 -0.721774578094482
				91.2999579906464 -0.7027508020401
				91.3298945426941 -0.684049725532532
				91.3699052333832 -0.664581537246704
				91.3999104499817 -0.64491856098175
				91.4299049377441 -0.624821782112122
				91.4698519706726 -0.605255246162415
				91.4998574256897 -0.586531281471252
				91.5298855304718 -0.569753885269165
				91.5698981285095 -0.554808855056763
				91.5999011993408 -0.541997909545898
				91.6298801898956 -0.530637264251709
				91.6698722839355 -0.520967245101929
				91.699866771698 -0.512042045593262
				91.7298269271851 -0.503372669219971
				91.7698585987091 -0.495677947998047
				91.7999136447906 -0.488276481628418
				91.82990193367 -0.479654788970947
				91.8698830604553 -0.471310615539551
				91.8999452590942 -0.463324785232544
				91.9298555850983 -0.454926252365112
				91.9699685573578 -0.446407318115234
				91.9999194145203 -0.437713146209717
				92.029895067215 -0.428781270980835
				92.0698447227478 -0.418983221054077
				92.0998635292053 -0.408087730407715
				92.1398921012878 -0.396149635314941
				92.1698968410492 -0.384101867675781
				92.1998918056488 -0.372680187225342
				92.229879617691 -0.361377954483032
				92.2699029445648 -0.349797010421753
				92.2998785972595 -0.338062524795532
				92.3299272060394 -0.325661182403564
				92.3698661327362 -0.313056468963623
				92.3998885154724 -0.301045656204224
				92.429899930954 -0.289906740188599
				92.469908952713 -0.280073165893555
				92.499885559082 -0.270961761474609
				92.5298714637756 -0.261728525161743
				92.5698726177216 -0.252754688262939
				92.5998859405518 -0.24431324005127
				92.6298582553864 -0.236800909042358
				92.6698894500732 -0.230083465576172
				92.6999249458313 -0.225208282470703
				92.7299263477325 -0.22139310836792
				92.7698678970337 -0.216843843460083
				92.7998924255371 -0.211901903152466
				92.8298377990723 -0.205521583557129
				92.8698558807373 -0.198134422302246
				92.8998689651489 -0.190176963806152
				92.9298491477966 -0.181404590606689
				92.9698479175568 -0.173102855682373
				93.0000507831573 -0.166777372360229
				93.029910326004 -0.161892175674438
				93.069860458374 -0.15779972076416
				93.0998711585999 -0.154565095901489
				93.7998597621918 -0.07381272315979
				93.8298840522766 -0.0546555519104004
				93.869877576828 -0.0376944541931152
				93.8999509811401 -0.0241324901580811
				93.9298646450043 -0.0120234489440918
				93.9698362350464 -0.00109410285949707
				93.9998853206635 0.00947117805480957
				94.0298714637756 0.0190322399139404
				94.069845199585 0.0269498825073242
				94.0998959541321 0.0342843532562256
				94.1298520565033 0.039985179901123
				94.1698875427246 0.044093132019043
				94.1999039649963 0.0476460456848145
				94.2299270629883 0.0504040718078613
				94.2698750495911 0.0545728206634521
				94.29989361763 0.0579440593719482
				94.3398487567902 0.0603225231170654
				94.36985206604 0.0647997856140137
				94.3998770713806 0.0735011100769043
				94.4298715591431 0.0848557949066162
				94.4698879718781 0.097440242767334
				94.4999220371246 0.110934734344482
				94.5298542976379 0.125497579574585
				94.5698540210724 0.141303062438965
				94.599954366684 0.159191608428955
				94.6298851966858 0.178381681442261
				94.6698486804962 0.200126886367798
				94.6998875141144 0.218239545822144
				94.7298581600189 0.230682134628296
				94.7698752880096 0.242374420166016
				94.799987077713 0.253770589828491
				94.8298659324646 0.262396097183228
				94.8699126243591 0.268656492233276
				94.899924993515 0.273709774017334
				94.9298620223999 0.278515100479126
				94.9698712825775 0.282701969146729
				94.9998755455017 0.286343812942505
				95.0298850536346 0.2889723777771
				95.069876909256 0.288659572601318
				95.0998935699463 0.288135766983032
				95.1299057006836 0.285709857940674
				95.1698694229126 0.282078742980957
				95.199845790863 0.278978109359741
				95.2299649715424 0.276906251907349
				95.2698590755463 0.274967193603516
				95.2998673915863 0.273881435394287
				95.3298900127411 0.274158954620361
				95.3698906898499 0.274932384490967
				95.3998718261719 0.279215335845947
				95.4298973083496 0.285519599914551
				95.4698894023895 0.292232036590576
				95.5298364162445 0.297032117843628
				95.5698771476746 0.29588770866394
				95.5998644828796 0.294289827346802
				95.6298637390137 0.292346477508545
				95.6698613166809 0.289305210113525
				95.7000157833099 0.284510135650635
				95.7299275398254 0.278688192367554
				95.7699103355408 0.271933078765869
				95.7998652458191 0.263369560241699
				95.8298795223236 0.253976345062256
				95.8698689937592 0.243296146392822
				95.8999750614166 0.231685876846313
				95.9298689365387 0.219070196151733
				95.969878911972 0.206120729446411
				95.9998505115509 0.196432113647461
				96.0298602581024 0.190115690231323
				96.0698573589325 0.184106349945068
				96.0998511314392 0.177815675735474
				96.1298689842224 0.171042203903198
				96.1698672771454 0.164938449859619
				96.1999530792236 0.15996527671814
				96.2298481464386 0.155462265014648
				96.2698390483856 0.150488615036011
				96.2999229431152 0.143883228302002
				96.3298852443695 0.134607791900635
				96.3698554039001 0.123613834381104
				96.3999652862549 0.11253023147583
				96.4298627376556 0.102098703384399
				96.4698598384857 0.0922648906707764
				96.4998409748077 0.0828537940979004
				96.8298823833466 -0.0311923027038574
				96.8999049663544 -0.0397756099700928
				96.9298634529114 -0.0427324771881104
				97.1000165939331 -0.0466880798339844
				97.1299333572388 -0.046879768371582
				97.169890165329 -0.0467166900634766
				97.1998643875122 -0.0460927486419678
				97.2298746109009 -0.0453901290893555
				98.0298476219177 -0.121003150939941
				98.0698881149292 -0.143759250640869
				98.0998840332031 -0.166485786437988
				98.1298787593842 -0.185897827148438
				98.1698749065399 -0.20403790473938
				98.1999335289001 -0.221111059188843
				98.2298707962036 -0.238704681396484
				98.2698864936829 -0.258189678192139
				98.2998738288879 -0.278525352478027
				98.329868555069 -0.299462795257568
				98.3699338436127 -0.319905757904053
				98.3998982906342 -0.339421987533569
				98.4298615455627 -0.357643842697144
				98.4698801040649 -0.37454080581665
				98.4999487400055 -0.390186309814453
				98.5298764705658 -0.403891801834106
				98.5699193477631 -0.416249752044678
				98.5999646186829 -0.428113698959351
				98.6298825740814 -0.439420461654663
				98.6698603630066 -0.450322151184082
				98.6998910903931 -0.459963083267212
				98.7298729419708 -0.468411684036255
				98.7699377536774 -0.477233409881592
				98.7999794483185 -0.487643480300903
				98.8298654556274 -0.499457597732544
				98.8699848651886 -0.51139760017395
				98.8998548984528 -0.522857189178467
				98.9298584461212 -0.535581350326538
				98.9699015617371 -0.550159215927124
				98.9998836517334 -0.565827131271362
				99.029942035675 -0.582529306411743
				99.069840669632 -0.599313497543335
				99.0998854637146 -0.615846395492554
				99.1298398971558 -0.631858944892883
				99.169867515564 -0.648298382759094
				99.199862241745 -0.665901303291321
				99.2298691272736 -0.683921456336975
				99.2698919773102 -0.701387166976929
				99.2999131679535 -0.717513084411621
				99.3298659324646 -0.731426596641541
				99.3698542118073 -0.743111133575439
				99.3999345302582 -0.753968715667725
				99.4298632144928 -0.76322877407074
				99.4698486328125 -0.771123766899109
				99.4999554157257 -0.77870512008667
				99.5298690795898 -0.78607714176178
				99.5698711872101 -0.791845321655273
				99.5999112129211 -0.795383453369141
				99.6298632621765 -0.797245025634766
				99.6698822975159 -0.796898484230042
				99.700003862381 -0.795010328292847
				99.7299213409424 -0.791971564292908
				99.7699017524719 -0.788885474205017
				99.7999014854431 -0.786558508872986
				99.8298938274384 -0.785452961921692
				99.8698966503143 -0.78467869758606
				99.8998982906342 -0.784935474395752
				99.9298703670502 -0.787457823753357
				99.9698970317841 -0.791898250579834
				99.9998905658722 -0.797591805458069
				100.029848814011 -0.80402660369873
				100.069885730743 -0.811575055122375
				100.099864244461 -0.819514393806458
				100.139887332916 -0.827946424484253
				100.169941902161 -0.837862849235535
				100.19989657402 -0.849101781845093
				100.229862928391 -0.861527919769287
				100.269884347916 -0.875331282615662
				100.299879312515 -0.890239715576172
				100.329860448837 -0.905829548835754
				100.369842290878 -0.92119574546814
				100.399901866913 -0.93304967880249
				100.429838895798 -0.945241689682007
				100.469898223877 -0.959159016609192
				100.499937295914 -0.973583340644836
				100.529857873917 -0.984793186187744
				100.569843769073 -0.992053508758545
				100.599851369858 -0.998798370361328
				100.629875898361 -1.00387358665466
				100.669865369797 -1.00926995277405
				100.699858903885 -1.0137403011322
				100.729859352112 -1.01683294773102
				100.769828557968 -1.01862466335297
				100.799895048141 -1.01802289485931
				100.82984161377 -1.0150363445282
				100.869884729385 -1.01043379306793
				100.899889230728 -1.00607824325562
				100.929872751236 -1.00059604644775
				100.969889640808 -0.993653416633606
				100.999886274338 -0.986240983009338
				101.029872894287 -0.979088306427002
				101.069859266281 -0.972500562667847
				101.099931001663 -0.966763377189636
				101.12987947464 -0.959287166595459
				101.169875383377 -0.952088475227356
				101.199897527695 -0.946071982383728
				101.229860782623 -0.940526723861694
				101.269912719727 -0.934322118759155
				101.299902439117 -0.927891850471497
				101.329915523529 -0.920152068138123
				101.369849205017 -0.911478877067566
				101.399873018265 -0.902480959892273
				101.429851293564 -0.893187761306763
				101.46993637085 -0.883751034736633
				101.499887466431 -0.874265551567078
				101.529833078384 -0.862037777900696
				101.569880247116 -0.845296144485474
				101.599933862686 -0.826709866523743
				101.62984418869 -0.808308959007263
				101.669861793518 -0.789348363876343
				101.699912548065 -0.770050764083862
				101.769872665405 -0.726700901985168
				101.799840927124 -0.704350709915161
				101.829910516739 -0.682214379310608
				101.929845809937 -0.609509110450745
				101.969838619232 -0.584781885147095
				101.999947071075 -0.560211896896362
				102.029923677444 -0.534348964691162
				102.069857358932 -0.507506608963013
				102.099852323532 -0.480717897415161
				102.129878044128 -0.450750827789307
				102.169873476028 -0.422256231307983
				102.19985127449 -0.396286725997925
				102.229914665222 -0.367722749710083
				102.269873857498 -0.337437391281128
				102.299865961075 -0.305984735488892
				102.329847812653 -0.275828838348389
				102.369857549667 -0.245117425918579
				102.399898767471 -0.214740514755249
				102.429905891418 -0.181869029998779
				102.469855308533 -0.149490356445312
				102.499892950058 -0.115328311920166
				102.529859304428 -0.0814602375030518
				102.569903373718 -0.04693603515625
				102.599878787994 -0.0121166706085205
				102.629896640778 0.0232160091400146
				102.669899225235 0.0633063316345215
				102.699949741364 0.102896213531494
				102.729853153229 0.140045881271362
				102.76987195015 0.174769878387451
				102.799874544144 0.209798812866211
				102.829849243164 0.245654582977295
				102.869878530502 0.28111720085144
				102.899919748306 0.31537389755249
				102.929885387421 0.349741697311401
				102.969896316528 0.383870601654053
				102.999838352203 0.417561769485474
				103.029864549637 0.451553583145142
				103.069929361343 0.485405683517456
				103.099938392639 0.517987728118896
				103.129895687103 0.550272941589355
				103.169863462448 0.583091020584106
				103.199912309647 0.615774631500244
				103.229874372482 0.647187471389771
				103.269857406616 0.680673122406006
				103.299868106842 0.712829113006592
				103.329884767532 0.744342088699341
				103.369880914688 0.779110908508301
				103.399869203568 0.815282821655273
				103.429875612259 0.853088855743408
				103.469909191132 0.891509771347046
				103.499932765961 0.929901599884033
				103.529912948608 0.969646692276001
				103.569908380508 1.00913023948669
				103.599901437759 1.04875373840332
				103.629869699478 1.0880184173584
				103.669885396957 1.12759900093079
				103.699928760529 1.16767978668213
				103.729855775833 1.20822191238403
				103.769856214523 1.25041365623474
				103.799964904785 1.2962749004364
				103.829891443253 1.34005856513977
				103.869872093201 1.3804178237915
				103.899941921234 1.41953253746033
				103.929851293564 1.45754432678223
				103.969856500626 1.49510836601257
				103.999879360199 1.53258228302002
				104.029843568802 1.56949758529663
				104.069851160049 1.60581040382385
				104.099866867065 1.64132118225098
				104.12984251976 1.67575097084045
				104.169895410538 1.70944356918335
				104.199823617935 1.74260497093201
				104.229866027832 1.77639484405518
				104.269852876663 1.81032395362854
				104.299857616425 1.84310078620911
				104.329837083817 1.87861084938049
				104.369929790497 1.91213822364807
				104.399891138077 1.94449043273926
				104.42985200882 1.97979712486267
				104.469872951508 2.01677966117859
				104.49983716011 2.05575680732727
				104.529837846756 2.0951611995697
				104.569843769073 2.13439226150513
				104.599894762039 2.17390251159668
				104.629845619202 2.21267533302307
				104.66986656189 2.25177407264709
				104.699861764908 2.29050779342651
				104.729858636856 2.33013296127319
				104.769908428192 2.36972498893738
				104.799862146378 2.40921688079834
				104.829895019531 2.44833755493164
				104.869912147522 2.48991441726685
				104.899887084961 2.53288245201111
				104.929885864258 2.57176566123962
				104.969914197922 2.60863351821899
				105.799885511398 3.24940371513367
				105.829891204834 3.26994204521179
				105.869873046875 3.29235863685608
				105.899812936783 3.31535363197327
				105.929890632629 3.33896040916443
				105.969912290573 3.36274886131287
				105.999963283539 3.38549327850342
				106.029858350754 3.40999460220337
				106.869881391525 3.93217301368713
				106.999895572662 4.00192093849182
				107.029954433441 4.0201108455658
				107.09987950325 4.05856680870056
				107.129889011383 4.07481980323792
				107.16995549202 4.09442496299744
				107.199884176254 4.11312985420227
				107.229918241501 4.13039875030518
				107.269875764847 4.14913511276245
				107.369881868362 4.20123672485352
				107.399889707565 4.21439218521118
				107.599873065948 4.26157784461975
				107.629942893982 4.26415395736694
				107.699955940247 4.26329231262207
				107.72983789444 4.26215362548828
				107.799926280975 4.25351309776306
				107.829897880554 4.24732971191406
				107.899946212769 4.24112248420715
				107.929906845093 4.23267126083374
				107.969881534576 4.23201394081116
				107.999922037125 4.22840046882629
				108.029842853546 4.22672843933105
				108.269878149033 4.24363613128662
				108.399840593338 4.24262523651123
				109.399862527847 3.82958984375
				109.469861030579 3.7879045009613
				109.499869346619 3.76708340644836
				109.699851512909 3.6380500793457
				109.769901752472 3.5859808921814
				109.899851799011 3.46678853034973
				109.929873466492 3.43489789962769
				109.969882965088 3.40455961227417
				109.999855995178 3.37502026557922
				110.029881715775 3.34030532836914
				110.069905996323 3.30986070632935
				110.099894762039 3.2743706703186
				110.12984585762 3.24201154708862
				110.169872045517 3.20461988449097
				110.199901342392 3.17158126831055
				110.229855060577 3.13798785209656
				110.269937038422 3.10531711578369
				110.299907207489 3.07091522216797
				110.329874515533 3.03507447242737
				110.369875669479 2.99738955497742
				110.399930000305 2.96080684661865
				110.42989730835 2.92422485351562
				110.469928264618 2.88711071014404
				110.529868364334 2.8165602684021
				110.56986284256 2.78023195266724
				110.599909305573 2.7463538646698
				110.629847288132 2.71088218688965
				110.669906377792 2.67375993728638
				110.699923038483 2.63604760169983
				110.729865074158 2.59782361984253
				110.769919157028 2.55873274803162
				110.869870185852 2.44891858100891
				110.899833917618 2.41090035438538
				110.929944515228 2.37258338928223
				110.969892501831 2.33149790763855
				110.99986076355 2.29311895370483
				111.029830932617 2.2546272277832
				111.099874973297 2.17376065254211
				111.129868030548 2.13657712936401
				111.169934034348 2.09760499000549
				111.22988820076 2.02008962631226
				111.269890785217 1.98181319236755
				111.299873113632 1.94672131538391
				111.329910755157 1.90975856781006
				111.369834423065 1.87545323371887
				111.399862527847 1.83823442459106
				111.429836273193 1.80326151847839
				111.529842376709 1.6814067363739
				111.569874286652 1.64071083068848
				111.599880456924 1.59907555580139
				111.629880666733 1.56332850456238
				111.669874191284 1.52465581893921
				111.699840545654 1.48599529266357
				111.729860305786 1.44682693481445
				111.769854545593 1.40996742248535
				111.799853563309 1.37036228179932
				111.829845905304 1.32887816429138
				111.869870424271 1.29006385803223
				111.89985871315 1.2509286403656
				111.929841756821 1.21276140213013
				111.96986579895 1.17218065261841
				111.999861717224 1.12850642204285
				112.029857635498 1.08800530433655
				112.069901227951 1.04960203170776
				112.099919319153 1.00828170776367
				112.129841566086 0.967875480651855
				112.169891357422 0.923189163208008
				112.199903964996 0.880670547485352
				112.229882240295 0.839977025985718
				112.269862174988 0.798433303833008
				112.299874305725 0.755667448043823
				112.329857826233 0.715424537658691
				112.369857311249 0.670879125595093
				112.399862289429 0.632451772689819
				112.429874897003 0.58994197845459
				112.529879331589 0.469233274459839
				112.669869184494 0.296406030654907
				112.729839086533 0.211812019348145
				112.799852848053 0.128443002700806
				113.029848098755 -0.162943601608276
				113.069880962372 -0.204670190811157
				113.099875211716 -0.24614143371582
				114.56986117363 -1.74366688728333
				114.629895687103 -1.79454416036606
				114.669884204865 -1.8203467130661
				114.69989824295 -1.84302860498428
				114.729897499084 -1.86932325363159
				114.769849777222 -1.8912815451622
				114.799931287766 -1.91307520866394
				114.829919099808 -1.93274027109146
				114.869895219803 -1.95593482255936
				114.899928569794 -1.98242002725601
				114.999850749969 -2.05859869718552
				115.029881715775 -2.08576083183289
				115.06988286972 -2.11242446303368
				115.099856853485 -2.13837838172913
				115.129912137985 -2.16483741998672
				115.16986322403 -2.19162237644196
				115.199924707413 -2.21934697031975
				115.229861974716 -2.24589452147484
				115.269855976105 -2.27428308129311
				115.299810171127 -2.30137020349503
				115.329889059067 -2.3306810259819
				115.369872331619 -2.36064383387566
				115.399978160858 -2.38784867525101
				115.429882287979 -2.41073602437973
				115.469860315323 -2.44053401052952
				115.499887943268 -2.46576108783484
				115.599883794785 -2.53903371095657
				115.629906177521 -2.56299112178385
				115.669831514359 -2.58328407723457
				115.699852705002 -2.60478515923023
				115.729885101318 -2.62332829087973
				115.769865989685 -2.64345582574606
				115.79986000061 -2.66435269266367
				115.82984828949 -2.6833201944828
				115.869862794876 -2.70058500766754
				115.899852275848 -2.71515870094299
				115.929877281189 -2.73036110401154
				115.969804048538 -2.7457135617733
				115.999976634979 -2.75631058216095
				116.069846630096 -2.79217636585236
				116.099854469299 -2.81091338396072
				116.129863500595 -2.83136826753616
				116.169867515564 -2.85059201717377
				116.199896335602 -2.87038141489029
				116.229870080948 -2.89029797911644
				116.269842147827 -2.91034969687462
				116.299955129623 -2.92995202541351
				116.399950504303 -2.98854240775108
				116.49987745285 -3.04766669869423
				116.539852142334 -3.06745484471321
				116.569933414459 -3.08395248651505
				116.599956274033 -3.09946244955063
				116.629899024963 -3.11349731683731
				116.669922113419 -3.12641954421997
				116.699882984161 -3.13807475566864
				116.729841947556 -3.14681768417358
				116.769884586334 -3.15376573801041
				116.799961566925 -3.15927845239639
				116.829895019531 -3.16350966691971
				116.899944543839 -3.16971427202225
				116.940038442612 -3.17147719860077
				116.969880104065 -3.17232972383499
				116.999956846237 -3.17187261581421
				117.029924869537 -3.17134016752243
				117.069885015488 -3.17227703332901
				117.099916696548 -3.16982191801071
				117.129860877991 -3.16729056835175
				117.169907331467 -3.16835409402847
				117.199910640717 -3.17247200012207
				117.229868412018 -3.17731326818466
				117.269894599915 -3.18200939893723
				117.29989695549 -3.18767505884171
				117.329890489578 -3.1915128827095
				117.369904994965 -3.19693201780319
				117.399911642075 -3.20397651195526
				117.470028877258 -3.19456708431244
				117.499966621399 -3.22233128547668
				117.529951572418 -3.23091667890549
				117.569890260696 -3.23609304428101
				117.599869966507 -3.24405372142792
				117.639849185944 -3.25225085020065
				117.669913768768 -3.25187027454376
				117.699943065643 -3.25454133749008
				117.739859819412 -3.25962519645691
				117.769866704941 -3.25999456644058
				117.799881219864 -3.25969511270523
				117.829845666885 -3.25611644983292
				117.869885206223 -3.25699990987778
				117.899887561798 -3.2538925409317
				117.929876565933 -3.24990212917328
				117.969862222672 -3.24558299779892
				117.999901771545 -3.24047464132309
				118.029868841171 -3.23476499319077
				118.069889068604 -3.22965413331985
				118.099898099899 -3.22388970851898
				118.129903554916 -3.21749085187912
				118.169903516769 -3.21232122182846
				118.199922084808 -3.20569777488708
				118.229865550995 -3.19664865732193
				118.269870996475 -3.19375121593475
				118.299883365631 -3.19395339488983
				118.329872846603 -3.19336593151093
				118.369857311249 -3.19267040491104
				118.399835824966 -3.1920765042305
				118.429860830307 -3.1927889585495
				118.469875812531 -3.19562268257141
				118.499871969223 -3.19957715272903
				120.529923915863 -2.30922549962997
				120.669895887375 -2.1773564517498
				120.69988155365 -2.1441764831543
				120.7298848629 -2.11027839779854
				120.769894123077 -2.07683819532394
				120.799867868423 -2.0428586602211
				120.829863548279 -2.00905758142471
				120.869868993759 -1.9747599363327
				120.899857759476 -1.94098460674286
				120.929861307144 -1.90736126899719
				120.969844102859 -1.87294727563858
				121.129868745804 -1.6848384141922
				121.29994225502 -1.47842979431152
				121.369868516922 -1.39536893367767
				121.399884939194 -1.35408508777618
				122.669877767563 0.192008972167969
				122.699865341187 0.228513956069946
				122.729849100113 0.265793323516846
				122.769870996475 0.300716161727905
				122.799923181534 0.336057662963867
				122.829875469208 0.373656272888184
				122.869865894318 0.413226366043091
				122.899837255478 0.4538733959198
				122.929846048355 0.494619607925415
				122.969885110855 0.534889698028564
				122.999895572662 0.573838472366333
				123.029922962189 0.611473798751831
				123.069941759109 0.648694276809692
				123.09986448288 0.685257434844971
				123.129868030548 0.721235513687134
				123.169895648956 0.75687313079834
				123.199883699417 0.792689085006714
				123.229875802994 0.828399419784546
				123.269859790802 0.865922689437866
				123.299888134003 0.903899669647217
				123.329891204834 0.941125392913818
				123.369867563248 0.978049516677856
				123.399930000305 1.01631450653076
				123.469889879227 1.09619927406311
				123.49987745285 1.13779139518738
				123.529896736145 1.17994260787964
				123.569880008698 1.2210693359375
				123.699887990952 1.37201023101807
				123.729872465134 1.40741777420044
				123.79988193512 1.47531366348267
				123.82986330986 1.51216912269592
				123.869848489761 1.54459881782532
				123.899931192398 1.57677745819092
				123.929850816727 1.6095974445343
				123.969857931137 1.64632821083069
				124.029870510101 1.72209858894348
				124.069863319397 1.76015734672546
				124.099921941757 1.797682762146
				124.129866361618 1.83340930938721
				124.169887304306 1.86888146400452
				124.199977636337 1.90490388870239
				124.229872941971 1.94140148162842
				124.269886493683 1.97789168357849
				124.299893379211 2.01507782936096
				124.329911470413 2.05292534828186
				124.369881868362 2.09034872055054
				124.399949789047 2.1271710395813
				124.429862260818 2.16581749916077
				124.469860315323 2.20475840568542
				124.499952554703 2.24320268630981
				124.569852590561 2.31742310523987
				124.599864006042 2.35589933395386
				124.799864530563 2.58938241004944
				124.829919576645 2.62455463409424
				124.869854211807 2.66097569465637
				124.899842977524 2.69660139083862
				124.929893493652 2.72750496864319
				124.99981713295 2.79461407661438
				125.02987909317 2.82868361473083
				125.069860696793 2.85878491401672
				125.099839448929 2.88757753372192
				125.12987947464 2.91924452781677
				125.199838161469 2.99172782897949
				125.369875669479 3.17231321334839
				125.469880580902 3.28132247924805
				125.499838829041 3.31870698928833
				125.569853067398 3.3901801109314
				125.599880933762 3.42823791503906
				125.769941329956 3.60847282409668
				125.799834012985 3.64140486717224
				125.82986831665 3.67472505569458
				126.129843711853 3.9210410118103
				126.16987156868 3.93671917915344
				126.229860544205 3.96972131729126
				126.269927978516 3.98595070838928
				126.299896478653 4.00434827804565
				126.329863786697 4.0162513256073
				126.369861602783 4.03458714485168
				126.399841785431 4.05296468734741
				126.429855108261 4.07109093666077
				126.469887733459 4.0894136428833
				126.499891042709 4.10666680335999
				126.569899320602 4.14264273643494
				126.599890232086 4.16231608390808
				126.629888772964 4.17705988883972
				126.66986656189 4.19552206993103
				126.699858665466 4.21274733543396
				126.729896783829 4.23007488250732
				126.769897937775 4.24791836738586
				126.799875497818 4.26189804077148
				126.829877138138 4.28003787994385
				126.899872303009 4.31084704399109
				127.199882030487 4.38608193397522
				129.02987408638 4.61269879341125
				129.099882602692 4.63076496124268
				129.129888772964 4.63795256614685
				129.199883460999 4.64759492874146
				129.429875135422 4.64587545394897
				129.829860210419 4.65301752090454
				129.899882555008 4.66183853149414
				129.969868659973 4.68191862106323
				130.06983590126 4.6983060836792
				130.129862308502 4.70752048492432
				130.169862508774 4.71192455291748
				130.199871301651 4.70599436759949
				130.299828767776 4.70911526679993
				131.999928236008 3.66129636764526
				132.029844045639 3.62715625762939
				132.069881439209 3.59513759613037
				132.099878072739 3.56131076812744
				132.169865608215 3.4935998916626
				132.199878454208 3.4586033821106
				132.229862928391 3.42300796508789
				132.269856929779 3.38643455505371
				132.299847364426 3.35404086112976
				132.36982011795 3.28272604942322
				132.39994430542 3.24346280097961
				132.469847202301 3.1681022644043
				132.499923706055 3.13213658332825
				132.529861927032 3.09304165840149
				132.599878072739 3.01413655281067
				132.699899673462 2.89460587501526
				132.729888439178 2.85746598243713
				132.769884586334 2.82028126716614
				132.799889087677 2.78466367721558
				132.829856157303 2.75018215179443
				132.869864940643 2.71562695503235
				132.899883985519 2.6810290813446
				132.929839611053 2.64952254295349
				132.969835519791 2.61518025398254
				132.999973535538 2.58314490318298
				133.029836893082 2.55368947982788
				133.069856882095 2.52309918403625
				133.099854469299 2.48943471908569
				133.129859685898 2.45494198799133
				133.169850111008 2.41842842102051
				133.199876070023 2.38270378112793
				133.229844093323 2.34778237342834
				133.26988697052 2.31321501731873
				133.299976348877 2.27948951721191
				133.329857587814 2.24639987945557
				133.369880437851 2.21126198768616
				133.399853944778 2.1759660243988
				133.429892539978 2.13934063911438
				133.469878911972 2.10271644592285
				133.499866008759 2.06524562835693
				133.529846429825 2.02861452102661
				133.569862365723 1.99173450469971
				133.599859476089 1.95116901397705
				133.629904270172 1.91340327262878
				133.669879674911 1.87721610069275
				133.699899673462 1.84034419059753
				133.72984790802 1.80830216407776
				133.769865274429 1.76624321937561
				133.799856185913 1.72871351242065
				133.829898118973 1.69208431243896
				133.869906902313 1.65506625175476
				133.8999376297 1.61896443367004
				133.929896116257 1.58299851417542
				133.969874620438 1.54717302322388
				133.999911546707 1.51123523712158
				134.029868841171 1.47486138343811
				134.069831132889 1.43802285194397
				134.099830150604 1.40123248100281
				134.129857301712 1.36556220054626
				134.169845342636 1.32728052139282
				134.199897289276 1.29072713851929
				134.229899168015 1.2563591003418
				134.269861459732 1.22094321250916
				134.299827098846 1.1841402053833
				134.329873800278 1.14653491973877
				134.369901895523 1.10737299919128
				134.399898529053 1.06973385810852
				134.42991065979 1.03290581703186
				134.469897985458 0.997755289077759
				134.499843835831 0.962946891784668
				134.529865980148 0.928728103637695
				134.569850683212 0.892259836196899
				134.599841356277 0.856697082519531
				134.629860877991 0.820696830749512
				134.669868946075 0.78463888168335
				134.699853181839 0.748733997344971
				134.72987651825 0.712336301803589
				134.769861936569 0.675623655319214
				134.79984664917 0.639552354812622
				134.829913139343 0.603645324707031
				134.869869709015 0.56838846206665
				134.899951219559 0.531500577926636
				134.929876327515 0.495104789733887
				134.969881296158 0.452875852584839
				134.999831676483 0.412684917449951
				135.029866218567 0.372173547744751
				135.069860935211 0.331193447113037
				135.099863767624 0.289340496063232
				135.129892110825 0.249642372131348
				135.169893264771 0.210363626480103
				135.199904203415 0.170556545257568
				135.229859828949 0.130983352661133
				135.2698366642 0.092111349105835
				135.299931049347 0.0522191524505615
				135.329897642136 0.0113778114318848
				135.369838476181 -0.0247721672058105
				135.399895429611 -0.0629119873046875
				135.429863452911 -0.101925373077393
				135.469910860062 -0.143434524536133
				135.499924182892 -0.183000802993774
				135.529950618744 -0.221892118453979
				135.569880008698 -0.260664463043213
				135.599861383438 -0.301656246185303
				135.699886322021 -0.427726030349731
				135.729886293411 -0.466691970825195
				135.76984667778 -0.508678913116455
				135.829859733582 -0.594292998313904
				135.869887590408 -0.638595342636108
				135.899868249893 -0.682178497314453
				135.929887771606 -0.724361658096313
				135.969897508621 -0.765627384185791
				135.999921321869 -0.805961489677429
				136.329980611801 -1.15932786464691
				136.369904279709 -1.18782424926758
				136.400153636932 -1.22015810012817
				136.429890632629 -1.24734890460968
				136.469866752625 -1.27250444889069
				136.499894142151 -1.29670178890228
				136.52988576889 -1.3229056596756
				136.569909572601 -1.34855973720551
				136.600037336349 -1.37964451313019
				136.629852294922 -1.40865087509155
				136.669845819473 -1.43406057357788
				136.699936389923 -1.45975601673126
				136.729873180389 -1.48527240753174
				137.099900484085 -1.71536839008331
				137.129879713058 -1.72745668888092
				137.169862031937 -1.73782831430435
				137.229877710342 -1.75442934036255
				137.269857883453 -1.7602264881134
				137.299849033356 -1.76376509666443
				137.369874477386 -1.76452261209488
				137.399849176407 -1.76182323694229
				137.429881811142 -1.7592066526413
				137.469885826111 -1.75523942708969
				137.499899625778 -1.74875092506409
				137.529866218567 -1.74400609731674
				137.569860458374 -1.73840290307999
				137.599933862686 -1.73079758882523
				137.629854202271 -1.72349554300308
				137.669875383377 -1.71461832523346
				137.699884414673 -1.70637840032578
				137.729850053787 -1.69879055023193
				137.769872665405 -1.69161885976791
				137.799911260605 -1.68458956480026
				137.829867839813 -1.67618906497955
				137.869856595993 -1.66767877340317
				137.899862766266 -1.65947639942169
				137.929850578308 -1.64938980340958
				137.969891786575 -1.63993763923645
				137.999873638153 -1.63060188293457
				138.029902219772 -1.6200076341629
				138.069903612137 -1.60875803232193
				138.099940538406 -1.59455150365829
				138.129836797714 -1.57849502563477
				138.169898033142 -1.5626460313797
				138.229913473129 -1.52780246734619
				138.269864797592 -1.50785076618195
				138.299871683121 -1.48744606971741
				138.329855203629 -1.46563458442688
				138.369863033295 -1.44212448596954
				138.399863958359 -1.41897594928741
				138.429889678955 -1.39702081680298
				138.469856023788 -1.37500655651093
				138.499902248383 -1.35340166091919
				138.529875040054 -1.33124613761902
				138.569911956787 -1.30818831920624
				138.599880456924 -1.28404033184052
				138.629904985428 -1.26064562797546
				138.669848203659 -1.23651099205017
				138.699885606766 -1.21428251266479
				138.72988986969 -1.19187557697296
				138.76985669136 -1.16913676261902
				138.799891233444 -1.14513564109802
				138.829862594604 -1.12100720405579
				138.86988902092 -1.0984433889389
				138.899892807007 -1.07701814174652
				138.939838409424 -1.05577194690704
				138.969845533371 -1.03583538532257
				138.999857664108 -1.01764023303986
				139.029878854752 -0.999434947967529
				139.06986117363 -0.981306314468384
				139.099853277206 -0.963900685310364
				139.129886865616 -0.94619083404541
				139.169941425323 -0.928861975669861
				139.199877500534 -0.911731719970703
				139.229853391647 -0.894215941429138
				139.269878387451 -0.876334309577942
				139.29985332489 -0.856740355491638
				139.329896211624 -0.837819933891296
				139.369910240173 -0.818207263946533
				139.399945735931 -0.796894788742065
				139.429884433746 -0.77394425868988
				139.469866037369 -0.750646829605103
				139.499871015549 -0.727453231811523
				139.529886722565 -0.704392433166504
				139.569922685623 -0.68113112449646
				139.599860429764 -0.656032204627991
				139.629895448685 -0.630016088485718
				139.669848442078 -0.604009985923767
				139.69987821579 -0.576488733291626
				139.729887962341 -0.549714088439941
				139.769863843918 -0.522039175033569
				139.799839496613 -0.494268655776978
				139.829873800278 -0.466533660888672
				139.86983537674 -0.437890291213989
				139.899855613708 -0.40689754486084
				139.929852724075 -0.380011558532715
				139.969863653183 -0.352035522460938
				139.99992108345 -0.323455572128296
				140.029858112335 -0.295400381088257
				140.069860458374 -0.26915454864502
				140.099872589111 -0.243585824966431
				140.129833459854 -0.218994379043579
				140.169868707657 -0.195659875869751
				140.199909687042 -0.173505306243896
				140.229894399643 -0.152174234390259
				140.2698802948 -0.130190372467041
				140.299870967865 -0.107467889785767
				140.329870700836 -0.0838143825531006
				140.369847297668 -0.0593280792236328
				140.399845838547 -0.0350503921508789
				140.469860076904 0.0125653743743896
				140.499871492386 0.0344295501708984
				140.529888153076 0.0570385456085205
				140.569887638092 0.078859806060791
				140.599895238876 0.100586652755737
				140.629878044128 0.122964859008789
				140.669848203659 0.144001483917236
				140.69988822937 0.163456678390503
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.0398528575897217 0.0592154
				0.0699124336242676 0.0508084
				0.0998148918151855 0.0508084
				0.129944324493408 0.0672772
				0.169872999191284 0.0816704
				0.199919939041138 0.0863433
				0.229846954345703 0.0863433
				0.269895792007446 0.110492
				0.299866676330566 0.110492
				0.330121994018555 0.123912
				0.369858503341675 0.123143
				0.399843692779541 0.115548
				0.439872980117798 0.0976984
				0.469894170761108 0.0589477
				0.499995708465576 0.0351405
				0.52985405921936 0.0351405
				0.569851160049438 0.0260154
				0.599843263626099 0.0305999
				0.629854202270508 0.0305999
				0.669878721237183 0.0224574
				0.699876070022583 0.0224574
				0.729867935180664 0.0301188
				0.769881010055542 0.0232562
				0.79987621307373 0.0232562
				0.839867830276489 0.0221009
				0.869887828826904 0.0079212
				0.89989972114563 0.0079212
				0.929943561553955 0.00785763
				0.969822883605957 -0.00798876
				0.999878406524658 -0.00798876
				1.02987575531006 0.0012899
				1.06987810134888 0.00386943
				1.09987139701843 -0.00911503
				1.12990427017212 -0.0110463
				1.16989326477051 -0.0120832
				1.19991421699524 -0.0343768
				1.22988653182983 -0.0351242
				1.26990294456482 -0.0430926
				1.29988145828247 -0.0429384
				1.32991504669189 -0.044359
				1.3698513507843 -0.0674759
				1.39990663528442 -0.0756538
				1.42984771728516 -0.0595213
				1.46991729736328 -0.065127
				1.49988293647766 -0.0715746
				1.53987216949463 -0.0208981
				1.56985712051392 -0.0208981
				1.59985733032227 0.0102642
				1.62987971305847 -0.0076653
				1.66986751556396 -0.00590419
				1.69989371299744 0.00143738
				1.72991490364075 -0.00684403
				1.76989197731018 -0.0300281
				1.79995822906494 -0.00574877
				1.84002876281738 -0.0259035
				1.86993885040283 -0.0259035
				1.8999171257019 -0.0297305
				1.93987846374512 -0.0255766
				1.9698657989502 -0.0255766
				1.99994683265686 -0.04426
				2.02984404563904 -0.0419432
				2.06986856460571 -0.04426
				2.09987688064575 -0.0180911
				2.13989067077637 -0.0095606
				2.16986703872681 -0.0235256
				2.19983887672424 -0.0159724
				2.23984622955322 -0.0042932
				2.26988673210144 -0.0042932
				2.29993653297424 -0.0100575
				2.32984662055969 -0.0114906
				2.36986470222473 -0.0173448
				2.39991331100464 -0.0112963
				2.42983722686768 -0.0297305
				2.46990656852722 -0.0177248
				2.49990057945251 -0.0184699
				2.54003667831421 -0.0268521
				2.56989216804504 -0.0164746
				2.59984469413757 0
				2.62987303733826 -0.0105017
				2.66988110542297 0.00419179
				2.69993734359741 0.00703929
				2.72984004020691 -0.0178529
				2.76984715461731 -0.0176259
				2.79987573623657 -0.0270809
				2.82987952232361 -0.0238292
				2.86992263793945 -0.0195447
				2.89986848831177 -0.0359457
				2.92986559867859 -0.0292573
				2.96990513801575 -0.0320498
				2.99984097480774 -0.0389467
				3.02985453605652 -0.0557041
				3.06990265846252 -0.0563118
				3.09988403320312 -0.0587453
				3.12995457649231 -0.0578821
				3.16990208625793 -0.060336
				3.19999599456787 -0.0632162
				3.22992253303528 -0.059552
				3.26986312866211 -0.0613784
				3.29988265037537 -0.0564073
				3.3298442363739 -0.059552
				3.36989831924438 -0.0548303
				3.39984798431396 -0.0611197
				3.42988157272339 -0.0618684
				3.49987745285034 -0.0626412
				3.52986216545105 -0.0658567
				3.56985712051392 -0.0545819
				3.59989380836487 -0.0684789
				3.62987089157104 -0.0755308
				3.66988158226013 -0.0774896
				4.29985427856445 -0.168566
				4.36988496780396 -0.176066
				4.39997029304504 -0.180383
				4.42991256713867 -0.188722
				4.46985411643982 -0.191109
				4.49985861778259 -0.214614
				4.52985525131226 -0.22637
				4.56988525390625 -0.23557
				4.59986519813538 -0.250324
				4.62990617752075 -0.260883
				4.66986489295959 -0.273877
				4.69984745979309 -0.289097
				4.72988510131836 -0.289878
				4.7699077129364 -0.293246
				4.79987072944641 -0.272261
				4.8398540019989 -0.267475
				4.86986804008484 -0.275957
				4.89987015724182 -0.278956
				4.92986845970154 -0.292852
				4.96987891197205 -0.311503
				4.999924659729 -0.323594
				5.02983474731445 -0.350594
				5.0698573589325 -0.366849
				5.09992742538452 -0.385619
				5.12984466552734 -0.42998
				5.16988635063171 -0.404363
				5.19988656044006 -0.439788
				5.22986578941345 -0.422878
				5.26989340782166 -0.439108
				5.29988861083984 -0.452343
				5.32987117767334 -0.412565
				5.36986207962036 -0.430872
				5.39983916282654 -0.440772
				5.42986917495728 -0.465308
				5.83988332748413 -0.447548
				5.86984205245972 -0.426325
				5.89988136291504 -0.412868
				5.92991161346436 -0.440006
				5.96987271308899 -0.451173
				5.99990296363831 -0.449484
				6.02987360954285 -0.468993
				6.06988286972046 -0.431445
				6.09986567497253 -0.415545
				6.12984585762024 -0.390845
				6.16992115974426 -0.412733
				6.19996690750122 -0.461828
				6.23987364768982 -0.443448
				6.26987242698669 -0.444194
				6.29987025260925 -0.463477
				6.32987475395203 -0.452534
				6.3698468208313 -0.46773
				6.39993071556091 -0.466151
				6.42987704277039 -0.417804
				6.46986317634583 -0.418195
				6.4998664855957 -0.418871
				6.52985978126526 -0.472475
				6.56988835334778 -0.472253
				6.59989237785339 -0.434451
				6.62990260124207 -0.455509
				6.66984176635742 -0.455905
				6.69989013671875 -0.45205
				6.73988652229309 -0.472904
				6.76990342140198 -0.472888
				6.79987406730652 -0.47203
				6.82987523078918 -0.45107
				6.86984467506409 -0.463468
				6.89984059333801 -0.471539
				6.92983984947205 -0.463002
				6.96987533569336 -0.465087
				6.9998505115509 -0.446644
				7.02987337112427 -0.436874
				7.06984233856201 -0.450512
				7.09984946250916 -0.412206
				7.12984228134155 -0.51213
				7.16992425918579 -0.493364
				7.19985270500183 -0.514927
				7.22989892959595 -0.409154
				7.26986622810364 -0.394805
				7.29991888999939 -0.463989
				7.33985614776611 -0.363879
				7.36987376213074 -0.454586
				7.39991807937622 -0.424181
				7.43987536430359 -0.446553
				7.46986532211304 -0.43732
				7.49986457824707 -0.215367
				7.52987313270569 -0.20101
				7.56986236572266 -0.202759
				7.59986448287964 -0.201093
				7.62983655929565 -0.205622
				7.66985821723938 -0.326552
				7.69984984397888 -0.26307
				7.72985887527466 -0.266293
				7.76987195014954 -0.299565
				7.79985022544861 -0.345549
				7.82990121841431 -0.349186
				8.02987098693848 -0.414845
				8.06991600990295 -0.403203
				8.09985828399658 -0.324541
				8.12986922264099 -0.307214
				8.16994094848633 -0.30147
				8.19985508918762 -0.185596
				8.22982478141785 -0.204114
				8.26987838745117 -0.17587
				8.29984188079834 -0.174113
				8.3298511505127 -0.250255
				8.36984777450562 -0.122404
				8.39985609054565 -0.126801
				8.42985844612122 -0.144752
				8.46987557411194 -0.113546
				8.49985694885254 0.531167
				8.5399968624115 0.532661
				8.5698447227478 -0.147586
				8.59990763664246 -0.212979
				8.62982106208801 -0.171541
				8.69986152648926 -0.118978
				8.72989153862 -0.0381931
				8.76986193656921 -0.0288725
				8.79998755455017 0.00420911
				8.8298499584198 0.00420911
				8.86987090110779 0.0355959
				8.89987468719482 0.0786187
				8.92988610267639 0.0786187
				8.96987962722778 0.120103
				9.00005650520325 0.132547
				9.0299277305603 0.132547
				9.06988930702209 0.147277
				9.09989738464355 0.14458
				9.13991808891296 0.144555
				9.16983580589294 0.15021
				9.19986796379089 0.158479
				9.22984862327576 0.158479
				9.26989769935608 0.156799
				9.29987668991089 0.156799
				9.33986639976501 0.181445
				9.36986470222473 0.155252
				9.39993858337402 0.184407
				9.42987656593323 0.184407
				9.46986842155457 0.233763
				9.4999852180481 0.20592
				9.52988791465759 0.20592
				9.5698356628418 0.222128
				9.6298885345459 0.234264
				9.66988086700439 0.274098
				9.69987916946411 0.272206
				9.99987459182739 0.478776
				10.0698537826538 0.562911
				10.1698577404022 0.69415
				10.1998965740204 0.775556
				10.2298455238342 0.775556
				10.2698636054993 0.720969
				10.2998607158661 0.720969
				10.3298683166504 0.691731
				10.3698434829712 0.82734
				10.3998968601227 0.82734
				10.42986369133 0.848041
				10.4698498249054 0.739465
				10.499861240387 0.739465
				10.5298573970795 0.846694
				10.5698707103729 0.804634
				10.59992146492 0.804634
				10.6298303604126 0.82676
				10.669853925705 0.812068
				10.6998865604401 0.815533
				10.7298648357391 0.827706
				10.769921541214 0.814299
				10.7998862266541 0.80521
				10.8298964500427 0.693342
				10.8698728084564 0.571212
				10.8998563289642 0.553024
				10.9298720359802 0.535181
				10.9698746204376 0.526751
				10.9998805522919 0.504159
				11.0998582839966 0.656577
				11.1698682308197 0.692853
				11.3999090194702 0.672667
				11.4299056529999 0.698225
				11.499950170517 0.589386
				11.539897441864 0.55697
				11.569876909256 0.55697
				11.599907875061 0.537372
				11.629873752594 0.539098
				11.669917345047 0.531675
				11.6998782157898 0.498402
				11.8000040054321 0.458986
				11.8298609256744 0.44171
				11.8699097633362 0.42251
				11.8998608589172 0.41558
				12.29993891716 0.0928047
				12.3299148082733 0.0833151
				12.3699033260345 0.0744254
				12.3999011516571 0.0463335
				12.4298610687256 0.0184891
				12.4698531627655 -0.0124798
				12.4998564720154 -0.0513337
				12.539942741394 -0.0943864
				12.5999271869659 -0.18752
				12.6398501396179 -0.224703
				12.6698808670044 -0.192708
				12.6998586654663 -0.184651
				12.7399718761444 -0.211889
				12.7698669433594 -0.233649
				12.7998871803284 -0.244585
				12.8299007415771 -0.27328
				12.8698489665985 -0.30751
				12.899936914444 -0.327461
				12.9399225711823 -0.3419
				12.9698882102966 -0.367215
				12.9998822212219 -0.387448
				13.039968252182 -0.415661
				13.0698535442352 -0.437796
				13.0999109745026 -0.467373
				13.1298773288727 -0.472716
				13.1698994636536 -0.483502
				13.199914932251 -0.484602
				13.2298715114594 -0.492318
				13.2698929309845 -0.485818
				13.299889087677 -0.582696
				13.3298361301422 -0.613364
				13.3698906898499 -0.597453
				13.3999311923981 -0.653233
				13.4298799037933 -0.673465
				13.4698488712311 -0.631051
				13.4998636245728 -0.708109
				13.5298810005188 -0.747589
				13.5698435306549 -0.700286
				13.5998487472534 -0.742792
				13.6298594474792 -0.685328
				13.6698625087738 -0.759652
				13.6998779773712 -0.734821
				13.729907989502 -0.76842
				13.7699513435364 -0.797302
				13.7998507022858 -0.816726
				13.8398790359497 -0.870978
				13.8698511123657 -0.931848
				13.899867773056 -0.943919
				13.9299025535583 -0.991484
				13.969898223877 -0.98011
				13.9998378753662 -1.00634
				14.0398421287537 -1.01699
				14.069874048233 -1.09836
				14.0998811721802 -1.14363
				14.1299080848694 -1.16623
				14.1698858737946 -1.09248
				14.1998975276947 -1.21173
				14.2298536300659 -1.15983
				14.2698891162872 -1.18141
				14.2998547554016 -1.15983
				14.3398625850677 -1.10022
				14.369916677475 -1.19284
				14.3998708724976 -1.10181
				14.42990899086 -1.11899
				14.4698688983917 -1.09666
				14.4998917579651 -1.21964
				14.5298507213593 -1.16686
				14.569846868515 -1.15964
				14.599853515625 -1.20558
				14.6298503875732 -1.22247
				14.6698563098907 -1.18617
				14.6999497413635 -1.17042
				14.7298662662506 -1.23516
				14.7698445320129 -1.23527
				14.7998943328857 -1.21691
				14.8299021720886 -1.22937
				14.8698966503143 -1.25318
				14.8998775482178 -1.2104
				14.9399065971375 -1.24941
				14.9698486328125 -1.18228
				14.9999024868011 -1.18228
				15.0399131774902 -1.29896
				15.0698690414429 -1.35892
				15.1698689460754 -1.80302
				15.1998875141144 -1.80927
				15.229877948761 -1.80927
				15.2698826789856 -1.80899
				15.2998697757721 -1.8296
				15.3398740291595 -1.81169
				15.3698720932007 -1.82631
				15.3998637199402 -1.81325
				15.4298391342163 -1.83727
				15.4698979854584 -1.85031
				15.4999873638153 -1.55198
				15.5298523902893 -1.57968
				15.5698707103729 -1.55573
				15.5998828411102 -1.41385
				15.6298534870148 -1.60209
				15.6698484420776 -1.46352
				15.6998300552368 -1.35217
				15.7398431301117 -1.39266
				15.7698509693146 -1.46514
				15.7998859882355 -1.50186
				15.83988904953 -1.59938
				15.8698468208313 -1.72934
				15.8998908996582 -1.92564
				15.9299035072327 -1.94004
				15.9698843955994 -1.7138
				15.9998579025269 -1.84732
				16.0399389266968 -1.92028
				16.0698819160461 -1.90716
				16.099867105484 -2.16403
				16.1399765014648 -2.00607
				16.169914484024 -1.99374
				16.199925661087 -1.87386
				16.2298555374146 -1.80685
				16.2698640823364 -1.91208
				16.2998487949371 -1.92626
				16.3298735618591 -1.93126
				16.3698794841766 -1.89533
				16.3998358249664 -1.63429
				16.4298722743988 -1.64075
				16.469874382019 -1.59108
				16.4998579025269 -1.63339
				16.5298545360565 -1.52161
				16.5698888301849 -1.56395
				16.5998501777649 -1.63037
				16.6298835277557 -1.63664
				16.6698660850525 -1.6689
				16.6998362541199 -1.60111
				16.7398717403412 -1.51955
				16.7698488235474 -1.5531
				16.7998814582825 -1.54547
				16.8398911952972 -1.51592
				16.8698329925537 -1.68469
				16.8999419212341 -1.73483
				16.9298374652863 -1.66379
				16.9698729515076 -1.53073
				16.9998955726624 -1.68398
				17.0398662090302 -1.57926
				17.0698883533478 -1.55904
				17.0998702049255 -1.67716
				17.1298625469208 -1.62077
				17.1698586940765 -1.61927
				17.1999423503876 -1.46171
				17.229887008667 -1.13631
				17.2698483467102 -1.11787
				17.2998445034027 -1.17636
				17.3298332691193 -1.26533
				17.3698287010193 -1.20943
				17.3999214172363 -1.25137
				17.4298377037048 -1.18143
				17.4698767662048 -1.49492
				17.5398907661438 -1.45463
				17.5698304176331 -1.32474
				17.5998775959015 -1.50745
				17.6298689842224 -1.48768
				17.6699028015137 -1.21141
				17.6998646259308 -1.19225
				17.7998375892639 -1.16032
				17.8299214839935 -1.16754
				17.8698778152466 -1.25859
				17.8999216556549 -1.11971
				17.9298651218414 -1.30961
				17.9698741436005 -1.45586
				17.9998707771301 -1.07839
				18.0698561668396 -1.06659
				18.0999081134796 -1.44904
				18.1298751831055 -1.1512
				18.1698818206787 -1.38576
				18.1998586654663 -1.19791
				18.2298603057861 -1.18895
				18.2698142528534 -1.21665
				18.299868106842 -0.971667
				18.3298716545105 -0.892811
				18.3698451519012 -0.931373
				18.3998398780823 -0.829714
				18.4298672676086 -0.829714
				18.4698569774628 -0.685649
				18.4998483657837 -0.681682
				18.5298912525177 -0.681682
				18.5698807239532 -0.588154
				18.5998630523682 -0.623126
				18.6298713684082 -0.623126
				18.6699116230011 -0.440704
				18.6999897956848 -0.608363
				18.7299201488495 -0.608363
				18.7698502540588 -0.569724
				18.7998733520508 -0.53733
				18.8399291038513 -0.558059
				18.8698251247406 -0.50023
				18.8999450206757 -0.449281
				18.9298651218414 -0.449281
				18.9698710441589 -0.440991
				18.9998219013214 -0.353758
				19.0399525165558 -0.313043
				19.0698816776276 -0.279364
				19.0998704433441 -0.238229
				19.1298954486847 -0.238229
				19.1698153018951 -0.146309
				19.1998472213745 -0.0910153
				19.2298786640167 -0.0910153
				19.269877910614 -0.038497
				19.2998986244202 -0.0315055
				19.3298907279968 -0.0315055
				19.3698296546936 0.00439013
				19.399847984314 0.00439013
				19.4298486709595 0.022852
				19.4698660373688 0.0855181
				19.4999179840088 0.174023
				19.5398781299591 0.211508
				19.5698308944702 0.242022
				19.5998544692993 0.261772
				19.639853477478 0.285261
				19.6998608112335 0.395337
				19.7398281097412 0.450016
				19.7698450088501 0.527225
				19.7998466491699 0.673567
				19.8399090766907 0.741198
				19.8698532581329 0.790655
				19.8998453617096 0.790655
				19.9298598766327 0.823429
				19.9698176383972 0.857283
				19.9998917579651 0.857283
				20.0398414134979 0.981641
				20.0698580741882 0.927989
				20.099879026413 0.927989
				20.1298520565033 0.983996
				20.1698718070984 0.974388
				20.2000052928925 0.974388
				20.2299075126648 0.988391
				20.2998945713043 1.16242
				20.369960308075 1.09207
				21.2998416423798 1.63829
				21.3298711776733 1.74565
				21.3698859214783 1.68591
				21.3998637199402 1.10334
				21.4298739433289 1.14625
				21.4698679447174 0.992158
				21.4998550415039 1.51025
				21.5298588275909 1.86761
				21.5699009895325 1.86412
				21.5999810695648 1.55811
				21.6298396587372 1.65285
				21.6699068546295 1.74459
				21.6999435424805 1.45181
				21.7398896217346 1.64823
				21.7698745727539 1.70489
				21.7999224662781 1.69335
				21.8298687934875 1.80893
				21.8699188232422 1.98799
				21.8999409675598 1.24386
				21.9299154281616 1.13722
				21.9698493480682 1.13325
				21.9998650550842 1.21292
				22.0698506832123 1.24584
				22.0999538898468 1.68531
				22.1698479652405 1.47504
				22.1998617649078 1.41523
				22.2398788928986 1.41651
				22.2698659896851 1.47604
				22.2998847961426 1.4658
				22.3399746417999 1.51711
				22.3699114322662 1.54434
				22.3999471664429 1.51676
				22.4998564720154 1.47189
				22.5298407077789 1.47953
				22.5698800086975 1.43558
				22.7999498844147 1.74317
				22.8299343585968 1.87714
				22.8698613643646 1.79031
				22.9999251365662 1.79608
				23.0298726558685 1.79401
				23.0698981285095 1.67251
				23.0998642444611 1.71664
				23.1298632621765 1.72391
				23.1699025630951 1.6471
				23.1998763084412 1.70346
				23.2298874855042 1.64535
				23.2998526096344 1.61934
				24.3698673248291 0.845206
				24.4299075603485 0.696433
				24.8299169540405 0.337367
				24.8999803066254 0.381626
				24.9298522472382 0.373449
				24.9698932170868 0.367694
				24.9998731613159 0.336596
				25.0298745632172 0.209743
				25.0699148178101 0.141562
				25.0998704433441 0.10984
				25.1398952007294 0.0826755
				25.1698896884918 0.0450535
				25.1999027729034 0.00914075
				25.229852437973 -0.0396131
				25.2698569297791 -0.0544425
				25.2999269962311 -0.0668041
				25.3298406600952 -0.0905428
				25.3698813915253 -0.120851
				25.3998935222626 -0.151247
				25.42991065979 -0.195018
				25.4698424339294 -0.175621
				25.499858379364 -0.205023
				25.5298802852631 -0.285974
				25.5698916912079 -0.282552
				25.5999460220337 -0.313072
				25.6299374103546 -0.341624
				25.6699578762054 -0.38636
				25.6999404430389 -0.425288
				25.7399353981018 -0.422087
				25.7699136734009 -0.402588
				25.7999856472015 -0.449619
				25.8299171924591 -0.464346
				25.8698799610138 -0.46789
				25.8998689651489 -0.496657
				25.9298543930054 -0.53948
				26.0398943424225 -0.626363
				26.2698748111725 -0.804468
				26.2998411655426 -0.847428
				26.3298439979553 -0.8645
				26.3698718547821 -0.878523
				26.3998847007751 -1.00872
				26.4298384189606 -0.907246
				26.469883441925 -1.00286
				26.499883890152 -1.02748
				26.5298595428467 -1.0269
				26.5699055194855 -1.06136
				26.5998504161835 -1.02285
				26.6298704147339 -0.941837
				26.6698815822601 -0.991307
				26.6998507976532 -1.00325
				26.7298636436462 -0.972121
				26.7699317932129 -0.986336
				26.7999382019043 -0.991887
				26.8398821353912 -0.965183
				26.8698437213898 -0.961688
				26.89985871315 -0.948203
				26.9298338890076 -0.963837
				26.9698877334595 -0.96709
				26.9999120235443 -0.961234
				27.0399696826935 -0.946751
				27.0698602199554 -0.959412
				27.0998468399048 -0.940642
				27.1398713588715 -0.949053
				27.1698639392853 -0.973159
				27.1998608112335 -0.974596
				27.229843378067 -1.01859
				27.3398993015289 -1.02512
				27.3698892593384 -1.03524
				27.429872751236 -1.04192
				27.4698827266693 -0.988307
				27.4999287128448 -1.05735
				27.5698823928833 -1.04198
				27.6298890113831 -0.981317
				27.6698710918427 -0.92082
				27.7298233509064 -0.880022
				27.7699022293091 -0.862368
				27.7998497486115 -0.856619
				27.839920759201 -0.79966
				27.8698925971985 -0.794612
				27.8998737335205 -0.661685
				27.9298233985901 -0.625147
				27.9698665142059 -0.81151
				27.9999024868011 -0.747094
				28.0698752403259 -0.764743
				28.0999581813812 -0.717
				28.1398768424988 -0.659484
				28.1998903751373 -0.59421
				28.2399172782898 -0.621116
				28.2698655128479 -0.572082
				28.2999391555786 -0.478635
				28.3299009799957 -0.478635
				28.3698720932007 -0.457201
				28.3998563289642 -0.473878
				28.4299249649048 -0.473878
				28.4698801040649 -0.466819
				28.4998803138733 -0.402521
				28.5298998355865 -0.402521
				28.569845199585 -0.379724
				28.5998184680939 -0.295
				28.629861831665 -0.295
				28.6698739528656 -0.255958
				28.6998798847198 -0.237277
				28.7298948764801 -0.237277
				28.7698769569397 -0.168645
				28.7998986244202 -0.134937
				28.8298761844635 -0.134937
				28.8698647022247 -0.0865611
				28.8998951911926 -0.0578633
				28.9298539161682 -0.0578633
				28.9698674678802 0.0246741
				28.9998569488525 0.0318438
				29.0398888587952 0.048979
				29.0699112415314 0.0787661
				29.0999345779419 0.101253
				29.1298575401306 0.101253
				29.1698608398438 0.213226
				29.1998341083527 0.275662
				29.2298386096954 0.275662
				29.2698860168457 0.451483
				29.2999317646027 0.463367
				29.39985704422 0.570241
				29.4298720359802 0.564028
				29.4698593616486 0.715098
				29.4999449253082 0.715098
				29.5398602485657 0.697773
				29.5698473453522 0.62104
				29.5998778343201 0.62104
				29.6298921108246 0.655785
				29.6698777675629 0.74568
				29.6999044418335 0.74568
				29.7298626899719 0.767521
				29.7698771953583 0.774721
				29.7998931407928 0.774721
				29.8298726081848 0.828961
				29.8999261856079 0.84212
				29.9298684597015 0.806651
				31.2999060153961 1.52104
				31.3698751926422 1.5168
				31.4299421310425 1.52832
				31.4698810577393 1.73619
				31.4999318122864 1.58332
				31.5298857688904 1.98033
				31.5698721408844 1.82084
				31.5998833179474 1.81313
				31.6298818588257 1.95444
				31.6698751449585 1.74783
				31.7299220561981 1.80465
				31.799884557724 1.61639
				31.8298845291138 1.96617
				31.8698668479919 1.96157
				31.8998680114746 1.53491
				31.999933719635 1.55089
				32.0298771858215 1.97207
				32.0698547363281 2.25991
				32.1699106693268 2.2084
				32.5698554515839 2.30793
				32.5999286174774 2.02884
				32.6298608779907 2.29752
				32.6698868274689 2.1475
				32.6998655796051 2.04096
				32.7698605060577 1.6978
				32.79989361763 1.7362
				32.8699250221252 1.51359
				32.9698805809021 1.68637
				32.9998850822449 1.62096
				33.029855966568 1.86391
				33.0699307918549 1.98002
				33.1298801898956 1.94892
				33.1698896884918 2.04929
				33.1998615264893 1.93873
				33.229861497879 1.83989
				33.2999634742737 1.75457
				33.3298711776733 1.82795
				33.3698644638062 1.61
				33.429901599884 1.54983
				33.4998683929443 1.55489
				33.5298888683319 1.66937
				33.5698988437653 1.51687
				33.6298632621765 1.81941
				33.6699018478394 1.90595
				33.6999335289001 1.90229
				33.7299094200134 1.88475
				33.7698736190796 1.87609
				33.8000454902649 1.99995
				33.8298809528351 1.87033
				33.8698925971985 1.95903
				33.8999025821686 1.87044
				33.9299232959747 1.9103
				33.969908952713 1.95129
				33.9999210834503 1.94731
				34.029846906662 1.94591
				34.0698711872101 1.95039
				34.0999126434326 1.94139
				34.1298623085022 1.92338
				34.1699175834656 2.00208
				34.1999771595001 1.90863
				34.2298555374146 1.88132
				34.2698645591736 1.82037
				34.299901008606 1.83361
				34.3399386405945 1.84814
				34.3698740005493 2.03773
				34.3998787403107 1.98931
				34.4298372268677 1.90534
				34.4699192047119 1.82541
				34.4998829364777 1.80678
				34.540046453476 1.87786
				34.5699105262756 1.84526
				34.5998957157135 1.87445
				34.6299188137054 1.89417
				34.6698594093323 1.89226
				34.6998782157898 1.85284
				34.7298610210419 1.85299
				34.7698957920074 1.7395
				34.7999210357666 1.84394
				34.8298480510712 1.74471
				34.8998663425446 1.66951
				34.9399683475494 1.76309
				34.9699432849884 1.65323
				34.999870300293 1.71613
				35.0698914527893 1.67334
				35.1298828125 1.58814
				35.2398636341095 1.47236
				35.2698578834534 1.34326
				35.2998983860016 1.31288
				35.3298571109772 1.26803
				35.3698687553406 1.17953
				35.3999230861664 1.15961
				35.4298498630524 1.14318
				35.4698898792267 1.13783
				35.4998569488525 1.11679
				35.5298404693604 1.15291
				35.5698978900909 1.12065
				35.5998690128326 1.14385
				35.6298973560333 1.10818
				35.6698684692383 1.04009
				35.6998703479767 1.07361
				35.7298266887665 1.07935
				35.7698581218719 1.0533
				35.799872636795 1.04739
				35.8298714160919 1.00449
				35.8698658943176 1.05436
				35.8998880386353 0.987157
				35.9299428462982 0.965594
				35.969863653183 0.911548
				35.9998919963837 0.837419
				36.0398557186127 0.875561
				36.0698926448822 0.834254
				36.0999538898468 0.820032
				36.129848241806 0.782402
				36.1698768138885 0.752593
				36.1998517513275 0.710762
				36.2299280166626 0.635222
				36.2698614597321 0.602456
				36.2998812198639 0.549382
				36.3298888206482 0.539282
				36.3698966503143 0.510543
				36.3998749256134 0.486936
				36.4298396110535 0.45933
				36.4698669910431 0.441797
				36.4999060630798 0.361973
				36.5398726463318 0.36476
				36.5698747634888 0.335912
				36.5998721122742 0.30818
				36.629866361618 0.289104
				36.6699380874634 0.241192
				36.6999971866608 0.254605
				36.7298316955566 0.206839
				36.7698760032654 0.15772
				36.7998652458191 0.137568
				36.8298528194427 0.0872227
				36.869916677475 0.0389838
				36.899934053421 -0.00977015
				36.9298627376556 -0.0278453
				36.9699051380157 -0.107154
				36.9998536109924 -0.11855
				37.029862165451 -0.139103
				37.0699136257172 -0.195638
				37.0999240875244 -0.222244
				37.1298470497131 -0.240666
				37.169858455658 -0.280269
				37.19983959198 -0.314109
				37.2298471927643 -0.351542
				37.2699208259583 -0.357613
				37.2999002933502 -0.411535
				37.3298432826996 -0.419496
				37.3698992729187 -0.443468
				37.3998560905457 -0.470732
				37.4298644065857 -0.505748
				37.4698252677917 -0.556968
				37.4999432563782 -0.560736
				37.5398647785187 -0.596007
				37.5698380470276 -0.609626
				37.5998260974884 -0.662013
				37.6298494338989 -0.662013
				37.6698467731476 -0.74
				37.6998431682587 -0.758903
				37.729850769043 -0.758903
				37.7698662281036 -0.759761
				37.8298497200012 -0.718305
				37.8698918819427 -0.73241
				37.8999171257019 -0.832608
				37.9998924732208 -0.886427
				38.0298764705658 -0.851322
				38.0698685646057 -0.93343
				38.0998797416687 -1.05202
				38.1298472881317 -1.05202
				38.1698644161224 -1.0853
				38.1999225616455 -1.0853
				38.2298731803894 -1.12304
				38.2698884010315 -1.15215
				38.2999575138092 -1.14649
				38.3298964500427 -1.14649
				38.3698265552521 -1.22029
				38.3998579978943 -1.125
				38.4399166107178 -1.1484
				38.4698474407196 -1.16124
				38.4998860359192 -1.30578
				38.5298490524292 -1.30578
				38.5698516368866 -1.22117
				38.5998227596283 -1.36159
				38.6298985481262 -1.36159
				38.6698243618011 -1.4687
				38.7000155448914 -1.46342
				38.729875087738 -1.46342
				38.7698793411255 -1.53378
				38.7998526096344 -1.5792
				38.829886674881 -1.5792
				38.8698542118073 -1.82938
				38.900083065033 -1.76771
				38.9299144744873 -1.76771
				38.96986079216 -1.66186
				38.9999983310699 -1.71469
				39.0298504829407 -1.71469
				39.0698711872101 -1.7454
				39.0998756885529 -1.7454
				39.1298680305481 -1.74035
				39.1698379516602 -1.6068
				39.1998629570007 -1.6068
				39.2299182415009 -1.54421
				39.2698874473572 -1.54793
				39.299877166748 -1.54793
				39.3298580646515 -1.64203
				39.3698527812958 -1.64217
				39.3998854160309 -1.64217
				39.4298274517059 -1.62918
				39.469881772995 -1.75522
				39.5000154972076 -1.75522
				39.5299298763275 -1.80973
				39.5698878765106 -1.85112
				39.5998766422272 -1.85257
				39.6298880577087 -2.09834
				39.6698610782623 -2.10394
				39.6998391151428 -2.12508
				39.7298748493195 -2.01872
				39.7698841094971 -2.00275
				39.7998802661896 -1.98441
				39.8298442363739 -1.99623
				39.8699040412903 -1.97658
				39.8998873233795 -2.00098
				39.9298870563507 -2.00803
				39.9698832035065 -1.97993
				39.9998879432678 -1.96416
				40.0398449897766 -2.05012
				40.0698788166046 -2.05012
				40.0999133586884 -2.09538
				40.1298565864563 -2.12819
				40.1698651313782 -2.09602
				40.1998708248138 -2.15147
				40.2400684356689 -2.34395
				40.2698757648468 -2.34395
				40.2999572753906 -2.40563
				40.3298668861389 -2.2619
				40.3698627948761 -2.25415
				40.399863243103 -2.28764
				40.4298756122589 -2.24332
				40.4698939323425 -2.0563
				40.4999079704285 -2.06368
				40.5298819541931 -2.25851
				40.5698766708374 -2.09769
				40.5998692512512 -2.21062
				40.6298742294312 -2.21926
				40.669844865799 -2.2377
				40.6998343467712 -2.35428
				40.7298460006714 -2.32789
				40.7698738574982 -2.46773
				40.7999229431152 -2.46222
				40.8298919200897 -2.47794
				40.8698816299438 -2.50148
				40.8998746871948 -2.49627
				40.93985247612 -2.46763
				40.9698588848114 -2.46763
				40.9998841285706 -2.47566
				41.0298700332642 -2.41324
				41.0699050426483 -2.41845
				41.0999584197998 -2.39854
				41.1298842430115 -2.51816
				41.1698594093323 -2.51763
				41.1998696327209 -2.52155
				41.2298717498779 -2.53416
				41.2698850631714 -2.54546
				41.2998933792114 -2.49416
				41.3298723697662 -2.60903
				41.3699028491974 -2.63003
				41.3998920917511 -2.5174
				41.4298493862152 -2.61971
				41.4698827266693 -2.62892
				41.4998455047607 -2.63052
				41.5298488140106 -2.63232
				41.569854259491 -2.65108
				41.5998651981354 -2.65311
				41.6298596858978 -2.65533
				41.6698892116547 -2.65977
				41.6998870372772 -2.67935
				41.7298543453217 -2.66403
				41.7699263095856 -2.65166
				41.7998883724213 -2.65158
				41.8298900127411 -2.72708
				48.569881439209 -0.39619
				48.9298508167267 -0.0970099
				48.9998917579651 -0.0292323
				48.999897480011 -0.0292323
				49.0398671627045 0.0302377
				49.0698618888855 0.0828617
				49.0998668670654 0.0828617
				49.1398818492889 0.176507
				49.1698770523071 0.176507
				49.1999449729919 0.194182
				49.22989153862 0.206362
				49.2698652744293 0.238144
				49.2998838424683 0.255623
				49.3398656845093 0.292796
				49.3698813915253 0.292796
				49.3999192714691 0.315315
				49.4398572444916 0.37087
				49.4698514938354 0.37087
				49.4998552799225 0.416002
				49.5298647880554 0.432192
				49.5699110031128 0.46878
				49.5999004840851 0.491793
				49.6298837661743 0.545075
				49.6698830127716 0.600026
				49.6999573707581 0.631591
				49.7298505306244 0.655844
				49.769877910614 0.670838
				49.7998797893524 0.715159
				49.8398728370667 0.76671
				49.8698856830597 0.76671
				49.8999073505402 0.817248
				49.9298796653748 0.897591
				49.9698679447174 0.950382
				49.9998879432678 0.979242
				50.0400319099426 1.03139
				50.0698699951172 1.03139
				50.0998611450195 1.08963
				50.1298997402191 1.17377
				50.1698694229126 1.14687
				50.1998898983002 1.14846
				50.2399482727051 1.15656
				50.2699046134949 1.15656
				50.2998864650726 1.17327
				50.3399052619934 1.26021
				50.3698706626892 1.26021
				50.3998873233795 1.39978
				50.4298801422119 1.39718
				50.4698402881622 1.405
				50.4998528957367 1.46452
				50.5400085449219 1.49805
				50.5698471069336 1.49805
				50.5998570919037 1.52048
				50.629843711853 1.578
				50.6698818206787 1.55462
				50.6998634338379 1.68202
				50.7298979759216 1.61269
				50.7698714733124 1.61898
				50.7999205589294 1.70745
				50.8298876285553 1.75735
				50.8698925971985 1.77706
				50.8999059200287 1.80516
				50.9399724006653 1.85258
				50.9699296951294 1.90516
				51.0398998260498 1.93968
				51.0698907375336 1.9812
				51.2998833656311 1.92002
				58.9698703289032 3.0329
				58.9699161052704 3.0329
				58.9699196815491 3.0329
				59.0099198818207 3.03591
				59.0999348163605 3.24218
				59.1398668289185 3.02583
				59.1698751449585 3.31053
				59.2698636054993 3.30307
				59.2999048233032 2.98759
				59.3299124240875 2.99574
				59.3699128627777 3.04805
				59.3998579978943 3.03659
				59.469881772995 2.83682
				59.4999492168427 3.35359
				59.5298571586609 3.00368
				59.6298899650574 3.36638
				59.7698545455933 3.28571
				59.8698554039001 3.23151
				59.8998756408691 3.22643
				59.9298663139343 3.96854
				59.9998502731323 3.23346
				60.0698440074921 3.94775
				60.1298656463623 3.80205
				60.2699213027954 3.79412
				60.4998970031738 3.87731
				60.5698821544647 3.901
				60.6298840045929 3.87616
				62.5698609352112 3.21265
				62.59987449646 3.22558
				63.3698525428772 2.92859
				63.4298462867737 2.87574
				63.4698975086212 2.85666
				63.4999344348907 2.81786
				63.5398862361908 2.79516
				63.5698475837708 2.75354
				63.5999772548676 2.74159
				63.6298689842224 2.69203
				63.669894695282 2.67537
				63.6999459266663 2.67524
				63.729873418808 2.67984
				63.7698781490326 2.68047
				63.7998397350311 2.60532
				63.8699405193329 2.53058
				63.8999035358429 2.49738
				63.9998524188995 2.44301
				64.0298545360565 2.44283
				64.0699107646942 2.43613
				64.0998768806458 2.3858
				64.1298758983612 2.3201
				64.1698920726776 2.32553
				64.2698862552643 2.24763
				64.2998516559601 2.23664
				64.329891204834 2.20472
				64.3698966503143 2.21336
				64.3999149799347 2.21961
				64.4298822879791 2.19806
				64.4699349403381 2.20181
				64.4998817443848 2.12636
				64.5299088954926 2.06065
				64.5698668956757 2.08214
				64.5998976230621 2.02728
				64.6298496723175 2.0422
				64.6699476242065 2.01482
				64.6998927593231 1.96082
				64.7298538684845 1.90221
				64.7699327468872 1.86047
				64.7998778820038 1.88565
				64.8299510478973 1.8004
				64.8698468208313 1.7681
				64.9098808765411 1.7369
				65.0298917293549 1.70694
				65.0698540210724 1.58767
				65.1298758983612 1.54131
				65.169837474823 1.52396
				65.1998867988586 1.52046
				65.2298572063446 1.49948
				65.269880771637 1.46917
				65.2998611927032 1.43517
				65.329845905304 1.39036
				65.3698935508728 1.37567
				65.3998758792877 1.35731
				65.4298648834229 1.3335
				65.4698777198792 1.29284
				65.4998552799225 1.2861
				65.5298717021942 1.25604
				65.5698614120483 1.2338
				65.5998549461365 1.20481
				65.6298732757568 1.16689
				65.6699140071869 1.15257
				65.7000205516815 1.09308
				65.7298622131348 1.08081
				65.7699029445648 1.03233
				65.7998642921448 1.00613
				65.8298215866089 0.997519
				65.8698852062225 0.964022
				65.8998911380768 0.965978
				65.9298129081726 0.894607
				65.9698522090912 0.88825
				65.999843120575 0.847196
				66.0298476219177 0.779378
				66.069872379303 0.704872
				66.0998773574829 0.683503
				66.1298723220825 0.676059
				66.169855594635 0.681361
				66.1998705863953 0.659242
				66.2298729419708 0.613277
				66.2698814868927 0.569596
				66.2998514175415 0.547678
				66.3298263549805 0.544691
				66.369889497757 0.499574
				66.3998398780823 0.478997
				66.4398908615112 0.446293
				66.4698529243469 0.438538
				66.4998662471771 0.426244
				66.5699329376221 0.357615
				66.5998518466949 0.325819
				66.6298625469208 0.325819
				66.669869184494 0.268406
				66.6998863220215 0.221284
				67.0298361778259 -0.0334597
				68.9298696517944 -1.25379
				69.3298306465149 -1.33741
				69.3698875904083 -1.29328
				69.3998875617981 -1.34809
				69.4298596382141 -1.30986
				69.4699101448059 -1.28913
				69.4998509883881 -1.30502
				69.5299248695374 -1.29549
				69.5699253082275 -1.3104
				69.6000180244446 -1.33466
				69.6400291919708 -1.25722
				69.6698381900787 -1.25722
				69.6999552249908 -1.25722
				69.7298612594604 -1.25622
				69.7698905467987 -1.24058
				69.7999291419983 -1.25622
				69.8399455547333 -1.27331
				69.8698542118073 -1.24058
				69.8999156951904 -1.15642
				69.9298858642578 -1.14986
				69.9698719978333 -1.0967
				69.9999258518219 -1.11609
				70.0298638343811 -1.11609
				70.0698704719543 -1.12045
				70.0999391078949 -1.09365
				70.1399443149567 -0.998713
				70.1698884963989 -0.985446
				70.1999490261078 -0.980905
				70.229823589325 -0.95979
				70.2698500156403 -0.95979
				70.2998533248901 -0.941544
				70.339866399765 -0.94228
				70.3698825836182 -0.935138
				70.3998653888702 -0.90894
				70.4298553466797 -0.850755
				70.4713160991669 -0.840569
				70.5099318027496 -0.837152
				70.5398802757263 -0.807067
				70.5698726177216 -0.788351
				70.599869966507 -0.775782
				70.6398961544037 -0.782075
				70.6699032783508 -0.782926
				70.6999487876892 -0.731872
				70.7299373149872 -0.741018
				70.7698776721954 -0.71187
				70.7998290061951 -0.688158
				70.8298599720001 -0.653235
				70.8998928070068 -0.591877
				70.9298894405365 -0.563036
				70.9698586463928 -0.496135
				71.039865732193 -0.488662
				71.0698614120483 -0.455417
				71.0998747348785 -0.441846
				71.1298818588257 -0.430881
				71.1698796749115 -0.402278
				71.1998970508575 -0.354085
				71.2298967838287 -0.341968
				71.2698774337769 -0.325133
				71.2998931407928 -0.297346
				71.340039730072 -0.301524
				71.3699018955231 -0.260408
				71.3999722003937 -0.2421
				71.429892539978 -0.22509
				71.4698565006256 -0.22178
				71.4998731613159 -0.196845
				71.52991771698 -0.159921
				71.5699172019958 -0.149104
				71.5999181270599 -0.130657
				71.6298561096191 -0.0756816
				71.6698784828186 -0.0519217
				71.6998808383942 -0.0523646
				71.7398662567139 -0.0314562
				71.7699339389801 0.0240805
				71.7998793125153 0.0350289
				71.8298468589783 0.0844363
				71.86989569664 0.139831
				71.8999302387238 0.174427
				71.9298715591431 0.203807
				71.9698717594147 0.234004
				71.9999005794525 0.249701
				72.0400483608246 0.301656
				72.0698437690735 0.332905
				72.0998876094818 0.378243
				72.1298904418945 0.450989
				72.1698536872864 0.489198
				72.1998610496521 0.388068
				72.2399785518646 0.410156
				72.2698595523834 0.435655
				72.2999203205109 0.457705
				72.3298614025116 0.52829
				72.3698551654816 0.52845
				72.399876832962 0.525185
				72.4298624992371 0.562563
				72.4698538780212 0.629666
				72.4998652935028 0.615889
				72.5299055576324 0.630886
				72.5698680877686 0.634369
				72.5999767780304 0.656857
				72.6298611164093 0.699226
				72.6998839378357 0.7009
				72.7398624420166 0.684569
				72.7998921871185 0.727407
				73.8998718261719 0.82146
				73.9298603534698 0.877631
				73.9698479175568 0.855722
				73.9999535083771 0.876818
				74.0398824214935 0.826174
				74.0698821544647 0.825791
				74.099883556366 0.809471
				74.139888048172 0.882269
				74.1699259281158 0.935733
				74.2699179649353 0.720918
				74.2998526096344 0.792373
				74.3298890590668 0.996307
				74.3698599338531 0.823225
				74.3999168872833 0.751632
				74.4299275875092 0.888404
				74.4698784351349 0.71068
				74.4998824596405 0.685331
				74.5398545265198 0.669029
				74.5698523521423 0.653849
				74.5999932289124 0.750888
				74.6298706531525 0.782529
				74.6698770523071 0.671086
				74.6999173164368 0.693393
				74.7398526668549 0.676608
				74.7698700428009 0.682085
				74.7999017238617 0.628805
				74.8298544883728 0.660128
				74.8699007034302 0.629196
				74.8998599052429 0.598058
				74.9298515319824 0.632958
				74.9698779582977 0.662801
				74.9998350143433 0.657729
				75.0298261642456 0.643407
				75.069878578186 0.637605
				75.139928817749 0.594665
				75.1698532104492 0.554277
				75.199880361557 0.489072
				75.2298307418823 0.431053
				75.2699031829834 0.352936
				75.2998514175415 0.289605
				75.3298225402832 0.249099
				75.3698859214783 0.221465
				75.3998799324036 0.205862
				75.4298629760742 0.201738
				75.4698684215546 0.162862
				75.4998686313629 0.118911
				75.5399355888367 0.0988461
				75.5698440074921 0.0843212
				75.5998792648315 0.0351338
				75.6298503875732 -0.00362801
				75.6698937416077 -0.0275521
				75.6998946666718 -0.0571688
				76.0998542308807 -0.543192
				76.1298854351044 -0.543192
				76.1699020862579 -0.503059
				76.1998753547668 -0.563732
				76.2298476696014 -0.563732
				76.2698831558228 -0.524282
				76.4299159049988 -0.723729
				76.4698543548584 -0.726156
				76.56986951828 -0.843306
				76.5999102592468 -0.782598
				76.6298823356628 -0.782598
				76.6698486804962 -0.872161
				76.6999077796936 -0.915636
				76.7299978733063 -0.915636
				76.7698366641998 -0.916477
				76.7999589443207 -0.898733
				76.840029001236 -0.945742
				76.8698701858521 -0.986855
				76.8998606204987 -0.991441
				76.9298892021179 -0.991441
				76.9698569774628 -1.01495
				76.999879360199 -1.01625
				77.0398652553558 -1.07265
				77.069874048233 -1.11809
				77.0999374389648 -1.24313
				77.1400983333588 -1.1259
				77.1698830127716 -1.08847
				77.199893951416 -1.11479
				77.2298436164856 -1.11479
				77.2698667049408 -1.12247
				77.2998387813568 -1.04385
				77.329888343811 -1.04385
				77.3698637485504 -0.993597
				77.3999199867249 -1.02351
				77.4298403263092 -1.02351
				77.4698705673218 -1.02803
				77.4998242855072 -1.02302
				77.5398490428925 -1.00394
				77.5698599815369 -1.051
				77.5999047756195 -1.051
				77.629900932312 -1.05366
				77.669882774353 -1.01219
				77.6999468803406 -1.01219
				77.7299022674561 -1.01334
				77.7698569297791 -0.991189
				77.7998647689819 -0.991189
				77.8298752307892 -0.990589
				77.8698740005493 -1.3077
				77.8998425006866 -1.3077
				77.9398851394653 -1.42476
				77.9698767662048 -1.42476
				77.9998817443848 -1.43968
				78.0298924446106 -1.25077
				78.0698871612549 -1.28976
				78.0998678207397 -1.429
				78.1298534870148 -1.41959
				78.1698558330536 -1.19604
				78.1999108791351 -1.18962
				78.229870557785 -1.18524
				78.2699003219604 -1.19129
				78.2998497486115 -1.18891
				78.3298487663269 -1.11828
				78.3699018955231 -1.14944
				78.3998830318451 -1.11587
				78.4298510551453 -1.233
				78.4699263572693 -1.12684
				78.4998545646667 -1.11583
				78.529851436615 -1.1106
				78.5698537826538 -1.10618
				78.5998702049255 -1.10538
				78.6298830509186 -1.05204
				78.6698930263519 -1.04683
				78.6998867988586 -1.0321
				78.7298762798309 -1.01938
				78.7698919773102 -1.04839
				78.7998819351196 -1.02953
				78.8298616409302 -1.00606
				78.8698837757111 -0.993372
				78.8999276161194 -1.03344
				78.9298877716064 -1.01363
				78.9698710441589 -0.9972
				78.9998712539673 -0.993712
				79.0298511981964 -0.93187
				79.0698926448822 -0.881827
				79.0999071598053 -0.867507
				79.12983751297 -0.824324
				79.1699035167694 -0.801871
				79.1998488903046 -0.773291
				79.2399315834045 -0.828632
				79.2699017524719 -0.828632
				79.3000121116638 -0.761175
				79.3298954963684 -0.728849
				79.3698818683624 -0.782789
				79.3998699188232 -0.766025
				79.429847240448 -0.783871
				79.4698717594147 -0.781701
				79.4998934268951 -0.784289
				79.5399670600891 -0.773461
				79.5699214935303 -0.79508
				79.5998990535736 -0.77735
				79.6298394203186 -0.748981
				79.6698853969574 -0.704128
				79.69988489151 -0.802315
				79.7298922538757 -0.757681
				79.7698776721954 -0.78978
				79.7999329566956 -0.831736
				79.8299067020416 -0.780412
				79.8698735237122 -0.772439
				79.8998670578003 -0.819262
				79.9299130439758 -0.77305
				79.9698505401611 -0.818296
				79.999883890152 -0.866937
				80.0298824310303 -0.882652
				80.0698540210724 -0.909249
				80.0998499393463 -0.980913
				80.1299030780792 -0.997216
				80.1699063777924 -1.00568
				80.1999521255493 -0.963358
				80.2298624515533 -0.973573
				80.2698760032654 -0.99261
				80.2998723983765 -0.992737
				80.3298556804657 -0.957723
				80.3699231147766 -1.01347
				80.3999173641205 -1.02606
				80.4298861026764 -0.99795
				80.4698624610901 -0.993229
				80.4998805522919 -0.965378
				80.5298881530762 -0.966251
				80.5698523521423 -0.941151
				80.5999398231506 -1.01016
				80.629923582077 -0.997671
				80.669867515564 -1.00516
				80.699857711792 -1.039
				80.7299194335938 -1.08667
				80.7699184417725 -1.07486
				80.7998881340027 -1.03782
				80.8298990726471 -1.05198
				80.8699245452881 -1.0393
				80.899915933609 -1.03011
				80.9298982620239 -1.02982
				80.9699001312256 -1.02928
				80.9998767375946 -1.02885
				81.0298705101013 -1.04722
				81.0698471069336 -1.0344
				81.099869966507 -1.02628
				81.129855632782 -1.03641
				81.1698925495148 -1.04015
				81.2000195980072 -1.01333
				81.2298879623413 -1.06541
				81.2698922157288 -1.06924
				81.2999563217163 -1.07822
				81.3398942947388 -1.05727
				81.3698773384094 -1.08973
				81.3998897075653 -1.066
				81.4398992061615 -1.03588
				81.4698476791382 -1.06683
				81.4999117851257 -1.03706
				81.5299341678619 -1.07291
				81.5698494911194 -1.0793
				81.5999345779419 -1.08746
				81.6299211978912 -1.1006
				81.6698794364929 -1.09708
				81.6998960971832 -1.0882
				81.7298855781555 -0.972723
				81.7698748111725 -1.02163
				81.7998614311218 -1.02486
				81.8298487663269 -1.01679
				81.8698496818542 -0.963904
				81.899847984314 -0.932028
				81.9298613071442 -0.956851
				81.9698462486267 -0.94371
				81.9999957084656 -0.93025
				82.029895067215 -0.915065
				82.0698943138123 -0.934313
				82.0998909473419 -0.964119
				82.129875421524 -0.956112
				82.169860124588 -0.858088
				82.199893951416 -0.847904
				82.2298748493195 -0.85301
				82.2699379920959 -0.826448
				82.2998719215393 -0.86298
				82.3699243068695 -0.860171
				82.3998892307281 -0.801547
				83.4998693466187 -0.125429
				83.5298490524292 -0.110154
				83.5699405670166 -0.0647655
				83.5998833179474 -0.0407863
				83.629955291748 0
				83.6698620319366 0.0193156
				83.6999325752258 0.0369202
				83.7298605442047 0.060018
				83.7698700428009 0.0682336
				83.7998676300049 0.107902
				83.8298897743225 0.122416
				83.8698573112488 0.171205
				83.9298958778381 0.220519
				83.9698984622955 0.246408
				84.0000054836273 0.23952
				84.0398592948914 0.298763
				84.0698552131653 0.305716
				84.0998649597168 0.345607
				84.1298832893372 0.390266
				84.1698751449585 0.430123
				84.1998434066772 0.424404
				84.2298595905304 0.458725
				84.2698590755463 0.451901
				84.2998533248901 0.477552
				84.3298671245575 0.508523
				84.3698751926422 0.512179
				84.3999347686768 0.534141
				84.4698677062988 0.515729
				84.4999370574951 0.520276
				84.529846906662 0.533384
				84.5698735713959 0.546072
				84.5999119281769 0.592891
				84.6298611164093 0.626561
				84.669853925705 0.65242
				84.699857711792 0.624964
				84.8298707008362 0.657338
				85.6698703765869 1.04766
				85.6998717784882 0.996284
				85.7299287319183 0.996284
				85.7698423862457 0.982826
				85.7998576164246 0.969758
				85.8299593925476 0.969758
				85.8698620796204 1.10783
				85.8998494148254 0.963788
				85.9298529624939 0.963788
				85.969890832901 1.05011
				85.9999005794525 1.05563
				86.0298540592194 1.05563
				86.0698957443237 1.11868
				86.0999457836151 1.11868
				86.1298785209656 1.20964
				86.1698534488678 1.10988
				86.199955701828 1.17382
				86.2298586368561 1.17382
				86.2698719501495 1.18169
				86.2998678684235 1.24205
				86.3298506736755 1.24205
				86.3698828220367 1.25215
				86.3998625278473 1.23089
				86.4298629760742 1.23089
				86.4698286056519 1.08592
				86.4998569488525 1.31383
				86.5299029350281 1.31383
				86.5698556900024 1.25443
				86.599865436554 1.25613
				86.6298575401306 1.25613
				86.6998455524445 1.15867
				86.7298638820648 1.15867
				86.7698490619659 1.18774
				86.7998688220978 1.21067
				86.8298614025116 1.21067
				86.8698122501373 1.04721
				87.029890537262 1.00238
				87.099956035614 0.921879
				87.1299831867218 0.921879
				87.1698648929596 0.914301
				87.1998653411865 0.914301
				87.2698707580566 0.979337
				87.3698210716248 0.839315
				87.3998606204987 0.839315
				87.429851770401 0.66702
				87.469877243042 0.729097
				87.4999668598175 0.729097
				87.5299015045166 0.723501
				87.629870891571 0.753762
				87.6699531078339 0.788473
				87.6999087333679 0.675776
				87.7698929309845 0.706205
				87.7999353408813 0.621786
				87.8298709392548 0.57942
				87.8699109554291 0.580282
				87.8999493122101 0.593133
				87.9299032688141 0.602977
				87.9698534011841 0.591673
				87.9998931884766 0.591197
				88.0298511981964 0.576005
				88.0698671340942 0.524362
				88.0998573303223 0.602063
				88.1298990249634 0.480502
				88.1699168682098 0.412591
				88.1998753547668 0.394185
				88.2298853397369 0.391441
				88.2698569297791 0.346885
				88.3000326156616 0.296624
				88.3298823833466 0.274303
				88.3698983192444 0.225192
				88.4000108242035 0.192144
				88.4298901557922 0.16033
				88.4698603153229 0.124628
				88.4999198913574 0.084395
				88.5298454761505 0.0786264
				88.5699098110199 0.0479788
				88.5999450683594 0.0308701
				88.6299204826355 0
				88.669926404953 -0.0134633
				88.6999192237854 -0.0331195
				88.7298464775085 -0.0694208
				88.7698912620544 -0.109287
				88.7999074459076 -0.114531
				88.829895734787 -0.158549
				88.8699429035187 -0.158232
				88.8999426364899 -0.176687
				88.9298822879791 -0.209106
				88.9698915481567 -0.27619
				88.9998812675476 -0.335741
				89.0298669338226 -0.355842
				89.0699017047882 -0.307751
				89.0999472141266 -0.359482
				89.1299242973328 -0.464998
				89.1699080467224 -0.462944
				89.1999216079712 -0.427592
				89.2299027442932 -0.410191
				89.2699179649353 -0.455913
				89.2999496459961 -0.469136
				89.3298552036285 -0.475303
				89.3698625564575 -0.469252
				89.39985704422 -0.511196
				89.4298968315125 -0.532217
				89.469899892807 -0.501462
				90.3298938274384 -0.930443
				90.3698892593384 -0.893285
				90.3999004364014 -0.828192
				90.4298605918884 -0.806366
				90.4698781967163 -0.747698
				90.4998598098755 -0.833199
				90.5298597812653 -0.802271
				90.5699241161346 -0.887342
				90.5999085903168 -0.883058
				90.6299123764038 -0.891994
				90.6698751449585 -0.90262
				90.6998820304871 -0.954423
				90.7298288345337 -0.882653
				90.7699732780457 -0.940471
				90.7998914718628 -0.958756
				90.8298745155334 -0.953499
				90.86989402771 -0.952957
				90.8998987674713 -0.970348
				90.9298391342163 -0.97178
				90.9698948860168 -0.971015
				90.9999401569366 -0.964935
				91.0298712253571 -0.913127
				91.069899559021 -0.889953
				91.0999400615692 -0.867208
				91.1299176216125 -0.794108
				91.1698710918427 -0.772041
				91.199845790863 -0.734563
				91.2298586368561 -0.778214
				91.2699468135834 -0.739107
				91.2999579906464 -0.755772
				91.3298945426941 -0.704527
				91.3699052333832 -0.716628
				91.3999104499817 -0.706134
				91.4299049377441 -0.697899
				91.4698519706726 -0.701224
				91.4998574256897 -0.694754
				91.5298855304718 -0.696572
				91.5698981285095 -0.68673
				91.5999011993408 -0.72479
				91.6298801898956 -0.726033
				91.6698722839355 -0.718063
				91.699866771698 -0.681272
				91.7298269271851 -0.678483
				91.7698585987091 -0.652833
				91.7999136447906 -0.631101
				91.82990193367 -0.667445
				91.8698830604553 -0.632761
				91.8999452590942 -0.631548
				91.9298555850983 -0.611145
				91.9699685573578 -0.612725
				91.9999194145203 -0.562585
				92.029895067215 -0.557814
				92.0698447227478 -0.558296
				92.0998635292053 -0.487032
				92.1398921012878 -0.500663
				92.1698968410492 -0.508447
				92.1998918056488 -0.493817
				92.229879617691 -0.51673
				92.2699029445648 -0.503765
				92.2998785972595 -0.521416
				92.3299272060394 -0.527489
				92.3698661327362 -0.520943
				92.3998885154724 -0.501445
				92.429899930954 -0.50506
				92.469908952713 -0.511701
				92.499885559082 -0.483688
				92.5298714637756 -0.523236
				92.5698726177216 -0.513364
				92.5998859405518 -0.495833
				92.6298582553864 -0.523797
				92.6698894500732 -0.47476
				92.6999249458313 -0.456109
				92.7299263477325 -0.519432
				92.7698678970337 -0.437064
				92.7998924255371 -0.453441
				92.8298377990723 -0.445994
				92.8698558807373 -0.461011
				92.8998689651489 -0.462399
				92.9298491477966 -0.490421
				92.9698479175568 -0.525136
				93.0000507831573 -0.452578
				93.029910326004 -0.434856
				93.069860458374 -0.444923
				93.0998711585999 -0.386169
				93.7998597621918 -0.236666
				93.8298840522766 -0.203847
				93.869877576828 -0.237098
				93.8999509811401 -0.261094
				93.9298646450043 -0.231055
				93.9698362350464 -0.247159
				93.9998853206635 -0.221471
				94.0298714637756 -0.289904
				94.069845199585 -0.204781
				94.0998959541321 -0.242073
				94.1298520565033 -0.32532
				94.1698875427246 -0.324139
				94.1999039649963 -0.216311
				94.2299270629883 -0.157858
				94.2698750495911 -0.159813
				94.29989361763 -0.186947
				94.3398487567902 -0.160688
				94.36985206604 -0.175467
				94.3998770713806 -0.119646
				94.4298715591431 -0.111103
				94.4698879718781 -0.0897027
				94.4999220371246 -0.0906386
				94.5298542976379 -0.0532996
				94.5698540210724 -0.0296302
				94.599954366684 -0.0117679
				94.6298851966858 0.0265081
				94.6698486804962 -0.0407873
				94.6998875141144 -0.0301865
				94.7298581600189 0.0398998
				94.7698752880096 0.0838172
				94.799987077713 0.0876779
				94.8298659324646 0.0702178
				94.8699126243591 0.0712748
				94.899924993515 0.108021
				94.9298620223999 0.165601
				94.9698712825775 0.178057
				94.9998755455017 0.185857
				95.0298850536346 0.176475
				95.069876909256 0.16677
				95.0998935699463 0.179033
				95.1299057006836 0.201311
				95.1698694229126 0.227653
				95.199845790863 0.227522
				95.2299649715424 0.227522
				95.2698590755463 0.21433
				95.2998673915863 0.261955
				95.3298900127411 0.261955
				95.3698906898499 0.297815
				95.3998718261719 0.243605
				95.4298973083496 0.243605
				95.4698894023895 0.24107
				95.5298364162445 0.263944
				95.5698771476746 0.213207
				95.5998644828796 0.203164
				95.6298637390137 0.203164
				95.6698613166809 0.208862
				95.7000157833099 0.222457
				95.7299275398254 0.222457
				95.7699103355408 0.299074
				95.7998652458191 0.297044
				95.8298795223236 0.297044
				95.8698689937592 0.32013
				95.8999750614166 0.322488
				95.9298689365387 0.322488
				95.969878911972 0.301874
				95.9998505115509 0.29917
				96.0298602581024 0.29917
				96.0698573589325 0.294048
				96.0998511314392 0.284369
				96.1298689842224 0.284369
				96.1698672771454 0.249813
				96.1999530792236 0.23464
				96.2298481464386 0.23464
				96.2698390483856 0.237661
				96.2999229431152 0.192551
				96.3298852443695 0.192551
				96.3698554039001 0.209397
				96.3999652862549 0.213021
				96.4298627376556 0.213021
				96.4698598384857 0.258837
				96.4998409748077 0.202475
				96.8298823833466 0.18357
				96.8999049663544 0.251975
				96.9298634529114 0.276392
				97.1000165939331 0.197077
				97.1299333572388 0.210483
				97.169890165329 0.196636
				97.1998643875122 0.20285
				97.2298746109009 0.228779
				98.0298476219177 -0.13128
				98.0698881149292 -0.158836
				98.0998840332031 -0.170922
				98.1298787593842 -0.153088
				98.1698749065399 -0.176322
				98.1999335289001 -0.187106
				98.2298707962036 -0.209538
				98.2698864936829 -0.243013
				98.2998738288879 -0.241686
				98.329868555069 -0.257034
				98.3699338436127 -0.258928
				98.3998982906342 -0.284381
				98.4298615455627 -0.365876
				98.4698801040649 -0.431478
				98.4999487400055 -0.433634
				98.5298764705658 -0.415923
				98.5699193477631 -0.442843
				98.5999646186829 -0.440063
				98.6298825740814 -0.464813
				98.6698603630066 -0.496423
				98.6998910903931 -0.489673
				98.7298729419708 -0.513212
				98.7699377536774 -0.528283
				98.7999794483185 -0.533607
				98.8298654556274 -0.526129
				98.8699848651886 -0.576496
				98.8998548984528 -0.583948
				98.9298584461212 -0.580743
				98.9699015617371 -0.593863
				98.9998836517334 -0.605679
				99.029942035675 -0.638196
				99.069840669632 -0.691317
				99.0998854637146 -0.706865
				99.1298398971558 -0.697863
				99.169867515564 -0.64483
				99.199862241745 -0.705212
				99.2298691272736 -0.649799
				99.2698919773102 -0.73152
				99.2999131679535 -0.716509
				99.3298659324646 -0.73152
				99.3698542118073 -0.733983
				99.3999345302582 -0.763303
				99.4298632144928 -0.693127
				99.4698486328125 -0.718116
				99.4999554157257 -0.716796
				99.5298690795898 -0.708433
				99.5698711872101 -0.777465
				99.5999112129211 -0.721857
				99.6298632621765 -0.742369
				99.6698822975159 -0.729497
				99.700003862381 -0.795334
				99.7299213409424 -0.799786
				99.7699017524719 -0.780473
				99.7999014854431 -0.802147
				99.8298938274384 -0.783487
				99.8698966503143 -0.798021
				99.8998982906342 -0.732047
				99.9298703670502 -0.774834
				99.9698970317841 -0.774004
				99.9998905658722 -0.761827
				100.029848814011 -0.76047
				100.069885730743 -0.787304
				100.099864244461 -0.780949
				100.139887332916 -0.760223
				100.169941902161 -0.754362
				100.19989657402 -0.752771
				100.229862928391 -0.741871
				100.269884347916 -0.740591
				100.299879312515 -0.746903
				100.329860448837 -0.792048
				100.369842290878 -0.74194
				100.399901866913 -0.846154
				100.429838895798 -0.870408
				100.469898223877 -0.881496
				100.499937295914 -0.914313
				100.529857873917 -0.960649
				100.569843769073 -0.988399
				100.599851369858 -0.947217
				100.629875898361 -0.961995
				100.669865369797 -0.961743
				100.699858903885 -0.982534
				100.729859352112 -0.987236
				100.769828557968 -0.981035
				100.799895048141 -0.985939
				100.82984161377 -0.990704
				100.869884729385 -1.01512
				100.899889230728 -1.02482
				100.929872751236 -1.02759
				100.969889640808 -1.01943
				100.999886274338 -1.01613
				101.029872894287 -1.05839
				101.069859266281 -1.05943
				101.099931001663 -0.910426
				101.12987947464 -0.945286
				101.169875383377 -1.02862
				101.199897527695 -0.840027
				101.229860782623 -1.02993
				101.269912719727 -0.849792
				101.299902439117 -0.90587
				101.329915523529 -0.800251
				101.369849205017 -0.857935
				101.399873018265 -0.8637
				101.429851293564 -0.945349
				101.46993637085 -0.832499
				101.499887466431 -0.857168
				101.529833078384 -0.887405
				101.569880247116 -0.870694
				101.599933862686 -0.933714
				101.62984418869 -0.849258
				101.669861793518 -0.879207
				101.699912548065 -0.898017
				101.769872665405 -0.855926
				101.799840927124 -0.8238
				101.829910516739 -0.862152
				101.929845809937 -0.788883
				101.969838619232 -0.776312
				101.999947071075 -0.712089
				102.029923677444 -0.718114
				102.069857358932 -0.686293
				102.099852323532 -0.713216
				102.129878044128 -0.625401
				102.169873476028 -0.592507
				102.19985127449 -0.566074
				102.229914665222 -0.53789
				102.269873857498 -0.5681
				102.299865961075 -0.532241
				102.329847812653 -0.665419
				102.369857549667 -0.644955
				102.399898767471 -0.547902
				102.429905891418 -0.550681
				102.469855308533 -0.444302
				102.499892950058 -0.443416
				102.529859304428 -0.353734
				102.569903373718 -0.336908
				102.599878787994 -0.279029
				102.629896640778 -0.263965
				102.669899225235 -0.219238
				102.699949741364 -0.180527
				102.729853153229 -0.106564
				102.76987195015 -0.0508868
				102.799874544144 -0.0698899
				102.829849243164 -0.0476806
				102.869878530502 -0.0270693
				102.899919748306 0.00670672
				102.929885387421 0.0594342
				102.969896316528 0.128871
				102.999838352203 0.161757
				103.029864549637 0.196981
				103.069929361343 0.242701
				103.099938392639 0.27077
				103.129895687103 0.330402
				103.169863462448 0.355552
				103.199912309647 0.427249
				103.229874372482 0.417339
				103.269857406616 0.493905
				103.299868106842 0.519604
				103.329884767532 0.627748
				103.369880914688 0.712051
				103.399869203568 0.765008
				103.429875612259 0.78601
				103.469909191132 0.73825
				103.499932765961 0.857407
				103.529912948608 0.737328
				103.569908380508 0.75508
				103.599901437759 0.788201
				103.629869699478 0.767814
				103.669885396957 0.756096
				103.699928760529 0.610499
				103.729855775833 0.657699
				103.769856214523 0.759725
				103.799964904785 0.792754
				103.829891443253 1.22321
				103.869872093201 1.19723
				103.899941921234 0.999613
				103.929851293564 1.29284
				103.969856500626 1.41128
				103.999879360199 1.16749
				104.029843568802 1.38708
				104.069851160049 1.1847
				104.099866867065 1.4493
				104.12984251976 1.3749
				104.169895410538 1.4236
				104.199823617935 1.42574
				104.229866027832 1.71189
				104.269852876663 1.66146
				104.299857616425 1.57302
				104.329837083817 1.68564
				104.369929790497 1.53541
				104.399891138077 1.61956
				104.42985200882 1.79962
				104.469872951508 1.82496
				104.49983716011 1.87451
				104.529837846756 1.847
				104.569843769073 1.86813
				104.599894762039 1.56106
				104.629845619202 1.90368
				104.66986656189 2.00108
				104.699861764908 1.92493
				104.729858636856 1.95601
				104.769908428192 1.9263
				104.799862146378 2.0648
				104.829895019531 2.0648
				104.869912147522 2.05358
				104.899887084961 1.51894
				104.929885864258 1.51894
				104.969914197922 1.86489
				105.799885511398 2.25846
				105.829891204834 2.25846
				105.869873046875 2.21317
				105.899812936783 1.98283
				105.929890632629 1.98283
				105.969912290573 2.30422
				105.999963283539 2.30418
				106.029858350754 2.30418
				106.869881391525 2.83597
				106.999895572662 2.886
				107.029954433441 3.20997
				107.09987950325 2.81851
				107.129889011383 2.87807
				107.16995549202 3.07456
				107.199884176254 2.90254
				107.229918241501 3.04753
				107.269875764847 3.03288
				107.369881868362 3.02361
				107.399889707565 2.84664
				107.599873065948 3.30121
				107.629942893982 3.29425
				107.699955940247 4.08024
				107.72983789444 3.26576
				107.799926280975 3.23957
				107.829897880554 3.23396
				107.899946212769 3.20678
				107.929906845093 3.1958
				107.969881534576 3.22783
				107.999922037125 3.12743
				108.029842853546 3.88653
				108.269878149033 3.12727
				108.399840593338 3.82702
				109.399862527847 3.23106
				109.469861030579 3.19638
				109.499869346619 3.17197
				109.699851512909 3.03266
				109.769901752472 3.08421
				109.899851799011 2.92171
				109.929873466492 2.91381
				109.969882965088 2.90405
				109.999855995178 2.87992
				110.029881715775 2.79516
				110.069905996323 2.76411
				110.099894762039 2.72529
				110.12984585762 2.74207
				110.169872045517 2.69203
				110.199901342392 2.67537
				110.229855060577 2.68395
				110.269937038422 2.68787
				110.299907207489 2.62791
				110.329874515533 2.55657
				110.369875669479 2.50503
				110.399930000305 2.54542
				110.42989730835 2.51175
				110.469928264618 2.49548
				110.529868364334 2.46981
				110.56986284256 2.45863
				110.599909305573 2.35323
				110.629847288132 2.33582
				110.669906377792 2.319
				110.699923038483 2.27929
				110.729865074158 2.22132
				110.769919157028 2.19799
				110.869870185852 2.17475
				110.899833917618 2.14524
				110.929944515228 2.14524
				110.969892501831 2.13864
				110.99986076355 2.09222
				111.029830932617 2.03919
				111.099874973297 1.94574
				111.129868030548 1.94395
				111.169934034348 1.90046
				111.22988820076 1.84098
				111.269890785217 1.79341
				111.299873113632 1.78329
				111.329910755157 1.77381
				111.369834423065 1.747
				111.399862527847 1.69947
				111.429836273193 1.58023
				111.529842376709 1.52046
				111.569874286652 1.50653
				111.599880456924 1.47064
				111.629880666733 1.41909
				111.669874191284 1.40115
				111.699840545654 1.40315
				111.729860305786 1.38502
				111.769854545593 1.36427
				111.799853563309 1.33092
				111.829845905304 1.28007
				111.869870424271 1.28534
				111.89985871315 1.22054
				111.929841756821 1.12746
				111.96986579895 1.10726
				111.999861717224 1.06327
				112.029857635498 1.03067
				112.069901227951 1.01767
				112.099919319153 0.981099
				112.129841566086 0.963964
				112.169891357422 0.919101
				112.199903964996 0.872525
				112.229882240295 0.870816
				112.269862174988 0.844742
				112.299874305725 0.809315
				112.329857826233 0.7687
				112.369857311249 0.724419
				112.399862289429 0.693078
				112.429874897003 0.67686
				112.529879331589 0.534232
				112.669869184494 0.416207
				112.729839086533 0.314937
				112.799852848053 0.268266
				113.029848098755 -0.0675656
				113.069880962372 -0.117138
				113.099875211716 -0.140663
				114.56986117363 -1.4486
				114.629895687103 -1.46735
				114.669884204865 -1.58256
				114.69989824295 -1.52056
				114.729897499084 -1.52056
				114.769849777222 -1.69328
				114.799931287766 -1.77379
				114.829919099808 -1.77379
				114.869895219803 -1.87995
				114.899928569794 -1.84905
				114.999850749969 -1.86459
				115.029881715775 -1.86459
				115.06988286972 -1.87754
				115.099856853485 -1.86954
				115.129912137985 -1.86954
				115.16986322403 -2.02627
				115.199924707413 -2.02768
				115.229861974716 -2.02768
				115.269855976105 -2.20616
				115.299810171127 -2.1875
				115.329889059067 -2.1875
				115.369872331619 -2.19513
				115.399978160858 -2.21453
				115.429882287979 -2.21453
				115.469860315323 -2.23403
				115.499887943268 -2.42234
				115.599883794785 -2.34259
				115.629906177521 -2.34259
				115.669831514359 -2.54417
				115.699852705002 -2.49358
				115.729885101318 -2.49358
				115.769865989685 -2.49986
				115.79986000061 -2.56374
				115.82984828949 -2.56374
				115.869862794876 -2.60339
				115.899852275848 -2.48934
				115.929877281189 -2.48934
				115.969804048538 -2.73132
				115.999976634979 -2.73132
				116.069846630096 -2.90648
				116.099854469299 -2.90648
				116.129863500595 -2.87371
				116.169867515564 -2.95133
				116.199896335602 -2.95133
				116.229870080948 -3.06277
				116.269842147827 -3.04253
				116.299955129623 -3.04253
				116.399950504303 -3.14235
				116.49987745285 -2.96845
				116.539852142334 -3.0218
				116.569933414459 -3.0218
				116.599956274033 -3.19149
				116.629899024963 -3.2345
				116.669922113419 -3.36698
				116.699882984161 -3.33122
				116.729841947556 -3.43197
				116.769884586334 -3.39345
				116.799961566925 -3.29948
				116.829895019531 -3.29733
				116.899944543839 -3.04679
				116.940038442612 -3.27192
				116.969880104065 -3.27192
				116.999956846237 -3.1726
				117.029924869537 -3.04622
				117.069885015488 -3.0641
				117.099916696548 -3.0802
				117.129860877991 -3.08871
				117.169907331467 -2.84241
				117.199910640717 -2.8434
				117.229868412018 -2.89335
				117.269894599915 -2.90081
				117.29989695549 -2.91695
				117.329890489578 -2.93275
				117.369904994965 -2.94977
				117.399911642075 -2.93311
				117.470028877258 -2.96301
				117.499966621399 -2.97859
				117.529951572418 -2.98164
				117.569890260696 -2.98578
				117.599869966507 -2.99283
				117.639849185944 -3.01033
				117.669913768768 -3.01033
				117.699943065643 -3.05334
				117.739859819412 -3.01027
				117.769866704941 -3.01027
				117.799881219864 -3.01432
				117.829845666885 -3.03813
				117.869885206223 -3.08248
				117.899887561798 -2.92248
				117.929876565933 -3.09533
				117.969862222672 -3.0431
				117.999901771545 -3.04892
				118.029868841171 -3.28677
				118.069889068604 -3.29393
				118.099898099899 -3.14386
				118.129903554916 -3.15367
				118.169903516769 -3.26892
				118.199922084808 -3.49731
				118.229865550995 -3.32868
				118.269870996475 -3.3418
				118.299883365631 -3.30216
				118.329872846603 -3.29996
				118.369857311249 -3.45779
				118.399835824966 -3.46882
				118.429860830307 -3.48488
				118.469875812531 -3.47438
				118.499871969223 -3.58817
				120.529923915863 -2.17713
				120.669895887375 -2.16688
				120.69988155365 -1.99344
				120.7298848629 -2.02419
				120.769894123077 -2.04318
				120.799867868423 -2.29607
				120.829863548279 -1.93
				120.869868993759 -2.21554
				120.899857759476 -2.05967
				120.929861307144 -1.81327
				120.969844102859 -1.73509
				121.129868745804 -1.59233
				121.29994225502 -1.97297
				121.369868516922 -1.49134
				121.399884939194 -1.42027
				122.669877767563 0.0415351
				122.699865341187 0.0960216
				122.729849100113 0.132794
				122.769870996475 0.198433
				122.799923181534 0.213321
				122.829875469208 0.273733
				122.869865894318 0.301468
				122.899837255478 0.313795
				122.929846048355 0.349165
				122.969885110855 0.369448
				122.999895572662 0.406851
				123.029922962189 0.419059
				123.069941759109 0.484321
				123.09986448288 0.492404
				123.129868030548 0.575687
				123.169895648956 0.622017
				123.199883699417 0.64208
				123.229875802994 0.685764
				123.269859790802 0.699063
				123.299888134003 0.762886
				123.329891204834 0.788108
				123.369867563248 0.804692
				123.399930000305 0.905279
				123.469889879227 0.976728
				123.49987745285 1.05874
				123.529896736145 1.10199
				123.569880008698 1.16629
				123.699887990952 1.21194
				123.729872465134 1.27133
				123.79988193512 1.30237
				123.82986330986 1.2973
				123.869848489761 1.3349
				123.899931192398 1.47315
				123.929850816727 1.37695
				123.969857931137 1.6098
				124.029870510101 1.61835
				124.069863319397 1.60556
				124.099921941757 1.55695
				124.129866361618 1.55695
				124.169887304306 1.72926
				124.199977636337 1.77044
				124.229872941971 1.77044
				124.269886493683 1.8201
				124.299893379211 1.83113
				124.329911470413 1.83113
				124.369881868362 1.91434
				124.399949789047 1.90728
				124.429862260818 1.90728
				124.469860315323 1.98463
				124.499952554703 2.02499
				124.569852590561 2.12045
				124.599864006042 2.07961
				124.799864530563 2.13397
				124.829919576645 2.13397
				124.869854211807 2.1857
				124.899842977524 2.21633
				124.929893493652 2.21633
				124.99981713295 2.24203
				125.02987909317 2.24203
				125.069860696793 2.2031
				125.099839448929 2.2572
				125.12987947464 2.2572
				125.199838161469 2.26814
				125.369875669479 2.22837
				125.469880580902 2.43164
				125.499838829041 2.72808
				125.569853067398 2.93273
				125.599880933762 2.93273
				125.769941329956 2.58235
				125.799834012985 2.58235
				125.82986831665 2.71485
				126.129843711853 2.59564
				126.16987156868 2.54706
				126.229860544205 2.63885
				126.269927978516 2.43965
				126.299896478653 2.4727
				126.329863786697 2.9542
				126.369861602783 2.70581
				126.399841785431 3.00596
				126.429855108261 2.90329
				126.469887733459 2.83594
				126.499891042709 2.81815
				126.569899320602 2.87832
				126.599890232086 3.08169
				126.629888772964 3.05037
				126.66986656189 3.20355
				126.699858665466 3.21063
				126.729896783829 2.84319
				126.769897937775 2.92537
				126.799875497818 2.90043
				126.829877138138 2.95394
				126.899872303009 2.89664
				127.199882030487 4.23334
				129.02987408638 3.2976
				129.099882602692 3.31261
				129.129888772964 3.30746
				129.199883460999 4.14501
				129.429875135422 3.30338
				129.829860210419 3.23151
				129.899882555008 3.98835
				129.969868659973 3.92059
				130.06983590126 3.89174
				130.129862308502 3.87011
				130.169862508774 3.86209
				130.199871301651 3.08421
				130.299828767776 3.06199
				131.999928236008 3.03603
				132.029844045639 2.98686
				132.069881439209 2.92524
				132.099878072739 2.9158
				132.169865608215 2.87397
				132.199878454208 2.80992
				132.229862928391 2.88118
				132.269856929779 2.75145
				132.299847364426 2.74646
				132.36982011795 2.69203
				132.39994430542 2.69188
				132.469847202301 2.68701
				132.499923706055 2.65693
				132.529861927032 2.51879
				132.599878072739 2.48076
				132.699899673462 2.48196
				132.729888439178 2.40823
				132.769884586334 2.43893
				132.799889087677 2.36659
				132.829856157303 2.35478
				132.869864940643 2.32574
				132.899883985519 2.29923
				132.929839611053 2.34729
				132.969835519791 2.32517
				132.999973535538 2.30916
				133.029836893082 2.26679
				133.069856882095 2.21935
				133.099854469299 2.19495
				133.129859685898 2.19382
				133.169850111008 2.18572
				133.199876070023 2.16796
				133.229844093323 2.16229
				133.26988697052 2.18151
				133.299976348877 2.11951
				133.329857587814 2.05293
				133.369880437851 2.03315
				133.399853944778 2.06153
				133.429892539978 1.98817
				133.469878911972 1.97102
				133.499866008759 1.95777
				133.529846429825 1.91229
				133.569862365723 1.86339
				133.599859476089 1.91229
				133.629904270172 1.83626
				133.669879674911 1.83626
				133.699899673462 1.7434
				133.72984790802 1.71138
				133.769865274429 1.71138
				133.799856185913 1.73131
				133.829898118973 1.67866
				133.869906902313 1.67866
				133.8999376297 1.57204
				133.929896116257 1.51125
				133.969874620438 1.51125
				133.999911546707 1.4295
				134.029868841171 1.39347
				134.069831132889 1.39347
				134.099830150604 1.35874
				134.129857301712 1.32374
				134.169845342636 1.25994
				134.199897289276 1.32374
				134.229899168015 1.26002
				134.269861459732 1.26002
				134.299827098846 1.1599
				134.329873800278 1.17163
				134.369901895523 1.17163
				134.399898529053 1.12795
				134.42991065979 1.03555
				134.469897985458 1.03555
				134.499843835831 0.962644
				134.529865980148 0.93548
				134.569850683212 0.93548
				134.599841356277 0.887066
				134.629860877991 0.819635
				134.669868946075 0.819635
				134.699853181839 0.693891
				134.72987651825 0.660537
				134.769861936569 0.623409
				134.79984664917 0.660537
				134.829913139343 0.567814
				134.869869709015 0.567814
				134.899951219559 0.515439
				134.929876327515 0.457662
				134.969881296158 0.457662
				134.999831676483 0.412632
				135.029866218567 0.373088
				135.069860935211 0.373088
				135.099863767624 0.319015
				135.129892110825 0.319015
				135.169893264771 0.284995
				135.199904203415 0.193766
				135.229859828949 0.193766
				135.2698366642 0.155162
				135.299931049347 0.0687809
				135.329897642136 0.0333958
				135.369838476181 -0.0668418
				135.399895429611 0.0687809
				135.429863452911 -0.0668418
				135.469910860062 -0.111376
				135.499924182892 -0.144531
				135.529950618744 -0.186558
				135.569880008698 -0.31268
				135.599861383438 -0.347424
				135.699886322021 -0.386909
				135.729886293411 -0.463815
				135.76984667778 -0.487298
				135.829859733582 -0.531752
				135.869887590408 -0.567198
				135.899868249893 -0.578727
				135.929887771606 -0.601399
				135.969897508621 -0.931607
				135.999921321869 -0.947629
				136.329980611801 -1.08641
				136.369904279709 -1.03376
				136.400153636932 -0.996938
				136.429890632629 -1.12242
				136.469866752625 -1.13338
				136.499894142151 -1.12481
				136.52988576889 -1.17443
				136.569909572601 -1.19336
				136.600037336349 -1.21413
				136.629852294922 -1.22456
				136.669845819473 -1.24396
				136.699936389923 -1.47318
				136.729873180389 -1.52107
				137.099900484085 -1.53723
				137.129879713058 -1.57384
				137.169862031937 -1.62799
				137.229877710342 -1.59902
				137.269857883453 -1.66479
				137.299849033356 -1.78289
				137.369874477386 -1.69048
				137.399849176407 -1.56327
				137.429881811142 -1.74826
				137.469885826111 -1.80315
				137.499899625778 -1.80315
				137.529866218567 -1.68654
				137.569860458374 -1.77738
				137.599933862686 -1.81175
				137.629854202271 -1.81607
				137.669875383377 -1.80187
				137.699884414673 -1.7713
				137.729850053787 -1.7872
				137.769872665405 -1.73451
				137.799911260605 -1.67755
				137.829867839813 -1.60893
				137.869856595993 -1.69897
				137.899862766266 -1.54968
				137.929850578308 -1.43878
				137.969891786575 -1.43319
				137.999873638153 -1.43176
				138.029902219772 -1.39879
				138.069903612137 -1.43319
				138.099940538406 -1.43082
				138.129836797714 -1.36915
				138.169898033142 -1.439
				138.229913473129 -1.40127
				138.269864797592 -1.43262
				138.299871683121 -1.43804
				138.329855203629 -1.42151
				138.369863033295 -1.41663
				138.399863958359 -1.27604
				138.429889678955 -1.30418
				138.469856023788 -1.28109
				138.499902248383 -1.26806
				138.529875040054 -1.26947
				138.569911956787 -1.24615
				138.599880456924 -1.19378
				138.629904985428 -1.26969
				138.669848203659 -1.23395
				138.699885606766 -1.05184
				138.72988986969 -0.953809
				138.76985669136 -0.98003
				138.799891233444 -0.986747
				138.829862594604 -0.960752
				138.86988902092 -0.881891
				138.899892807007 -0.881891
				138.939838409424 -0.887537
				138.969845533371 -0.865083
				138.999857664108 -0.881002
				139.029878854752 -0.821192
				139.06986117363 -0.784205
				139.099853277206 -0.782063
				139.129886865616 -0.789966
				139.169941425323 -0.812654
				139.199877500534 -0.7348
				139.229853391647 -0.829219
				139.269878387451 -0.726722
				139.29985332489 -0.677389
				139.329896211624 -0.707437
				139.369910240173 -0.69059
				139.399945735931 -0.694544
				139.429884433746 -0.641487
				139.469866037369 -0.588872
				139.499871015549 -0.587643
				139.529886722565 -0.632368
				139.569922685623 -0.582717
				139.599860429764 -0.494355
				139.629895448685 -0.480073
				139.669848442078 -0.442501
				139.69987821579 -0.436036
				139.729887962341 -0.416273
				139.769863843918 -0.438574
				139.799839496613 -0.382896
				139.829873800278 -0.430697
				139.86983537674 -0.365132
				139.899855613708 -0.34741
				139.929852724075 -0.347815
				139.969863653183 -0.321958
				139.99992108345 -0.307437
				140.029858112335 -0.313894
				140.069860458374 -0.278705
				140.099872589111 -0.256964
				140.129833459854 -0.253912
				140.169868707657 -0.206417
				140.199909687042 -0.219003
				140.229894399643 -0.220708
				140.2698802948 -0.193434
				140.299870967865 -0.163672
				140.329870700836 -0.142817
				140.369847297668 -0.130922
				140.399845838547 -0.119422
				140.469860076904 -0.0960984
				140.499871492386 -0.0890549
				140.529888153076 -0.0703856
				140.569887638092 -0.044003
				140.599895238876 -0.0468366
				140.629878044128 -0.0231646
				140.669848203659 -0.0194379
				140.69988822937 0.00636643
			};
		\addlegendentry{Pred}
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test3_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=130pt,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      legend pos = south west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176, dashed},
			xlabel={Time (s)},
			xmin=-3.4075138926506, xmax=72.2177491545677,
			xtick style={draw=none},
			y grid style={lightgray204, dashed},
      ymajorgrids,
			ylabel={x (m)},
			ymin=-5.05634775201976, ymax=3.30244513104856,
			ytick style={draw=none}
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.0299980640411377 -0.127345561981201
				0.0999770164489746 -0.127067089080811
				0.130005836486816 -0.126857280731201
				0.170056343078613 -0.126943588256836
				0.200010776519775 -0.126674652099609
				0.230033159255981 -0.126482009887695
				0.270010232925415 -0.1263427734375
				0.299990892410278 -0.126259803771973
				0.329993963241577 -0.126501083374023
				0.37003755569458 -0.126931667327881
				0.399981498718262 -0.127213478088379
				0.430063962936401 -0.127379417419434
				0.469975233078003 -0.127428531646729
				0.49998950958252 -0.127238750457764
				0.540004014968872 -0.127137660980225
				0.569975137710571 -0.127051830291748
				0.600008487701416 -0.127150535583496
				0.640068292617798 -0.127231597900391
				0.670019626617432 -0.127309322357178
				0.70000147819519 -0.127755641937256
				0.730027437210083 -0.127657890319824
				0.770064830780029 -0.128323078155518
				0.799978971481323 -0.128292560577393
				0.840018510818481 -0.128357887268066
				0.870023012161255 -0.128033638000488
				0.899990797042847 -0.128103733062744
				0.930023431777954 -0.128036975860596
				0.970099210739136 -0.128242492675781
				1.00003814697266 -0.128693580627441
				1.03998923301697 -0.130049705505371
				1.07000851631165 -0.132980823516846
				1.09999394416809 -0.135319709777832
				1.14003682136536 -0.138466358184814
				1.16999983787537 -0.140285491943359
				1.19999718666077 -0.142560482025146
				1.2299976348877 -0.144243240356445
				1.27001309394836 -0.144834041595459
				1.30004549026489 -0.142208576202393
				1.3399772644043 -0.139250755310059
				1.37000513076782 -0.137133121490479
				1.40001010894775 -0.136801719665527
				1.43002438545227 -0.137418746948242
				1.470046043396 -0.138842105865479
				1.5000627040863 -0.139020919799805
				1.53006339073181 -0.138625621795654
				1.5700306892395 -0.13801097869873
				1.60001397132874 -0.137037754058838
				1.64004039764404 -0.136043548583984
				1.67000126838684 -0.135749340057373
				1.70002102851868 -0.135772228240967
				1.73010611534119 -0.135285377502441
				1.96999573707581 -0.133986949920654
				2.00001788139343 -0.13373851776123
				2.03998970985413 -0.133357524871826
				2.06998038291931 -0.13373851776123
				2.10002112388611 -0.133326053619385
				2.27002882957458 -0.131371974945068
				2.3300256729126 -0.130611419677734
				2.37003064155579 -0.130269527435303
				2.40001916885376 -0.130171775817871
				2.43999552726746 -0.130343437194824
				2.47003436088562 -0.130621910095215
				2.50003480911255 -0.13059663772583
				2.54000902175903 -0.130386352539062
				2.56999516487122 -0.13006591796875
				2.59999322891235 -0.12996244430542
				2.67002320289612 -0.129973411560059
				2.77001667022705 -0.13001823425293
				2.82999396324158 -0.129636764526367
				2.8700065612793 -0.129453659057617
				2.94005990028381 -0.129319667816162
				3.04000449180603 -0.129502773284912
				3.07002377510071 -0.12939453125
				3.10004711151123 -0.129412651062012
				3.1300196647644 -0.129447937011719
				3.19998478889465 -0.129812240600586
				3.30004215240479 -0.130048274993896
				3.33001637458801 -0.130208015441895
				3.37004160881042 -0.130391120910645
				3.39999771118164 -0.130504608154297
				3.4700174331665 -0.130611419677734
				3.49999380111694 -0.130620956420898
				3.52997064590454 -0.130695343017578
				3.57013249397278 -0.130999088287354
				3.67000508308411 -0.132501125335693
				3.74000382423401 -0.134002208709717
				3.7700035572052 -0.134543418884277
				3.79998350143433 -0.134791851043701
				3.8399863243103 -0.135255813598633
				3.87002158164978 -0.135168075561523
				3.89998054504395 -0.134685039520264
				3.94000291824341 -0.133959293365479
				3.97003746032715 -0.133503913879395
				3.99998831748962 -0.13328742980957
				4.02998685836792 -0.132849216461182
				4.07004690170288 -0.132727146148682
				4.11003088951111 -0.13271427154541
				4.13001656532288 -0.132719993591309
				4.17013168334961 -0.132607936859131
				4.20001626014709 -0.132570743560791
				4.23012638092041 -0.132829666137695
				4.27006721496582 -0.133346080780029
				4.30002093315125 -0.134922504425049
				4.34001493453979 -0.138310432434082
				4.37010741233826 -0.144300937652588
				4.40006995201111 -0.153729915618896
				4.43998742103577 -0.165335178375244
				4.47006797790527 -0.18049955368042
				4.499995470047 -0.194860458374023
				4.54004168510437 -0.209865570068359
				4.57004046440125 -0.224143028259277
				4.59998607635498 -0.237681865692139
				4.63001251220703 -0.250017642974854
				4.67004585266113 -0.259373188018799
				4.70000171661377 -0.267834186553955
				4.73999571800232 -0.27379322052002
				4.77001857757568 -0.280874729156494
				4.80000948905945 -0.284072399139404
				4.83000230789185 -0.287419319152832
				4.87000060081482 -0.288110733032227
				4.89998841285706 -0.286662101745605
				4.92999196052551 -0.285177707672119
				4.97003436088562 -0.281112670898438
				4.99999451637268 -0.276029109954834
				5.03003287315369 -0.272835254669189
				5.07003927230835 -0.269052982330322
				5.10001468658447 -0.263589382171631
				5.13002133369446 -0.256765365600586
				5.17000508308411 -0.249118328094482
				5.19998526573181 -0.242172718048096
				5.24001574516296 -0.238335609436035
				5.27000880241394 -0.239926815032959
				5.29999971389771 -0.243424415588379
				5.34006309509277 -0.24898624420166
				5.37003254890442 -0.257389068603516
				5.39999938011169 -0.271154880523682
				5.42998719215393 -0.289443016052246
				5.50000357627869 -0.330009937286377
				5.54006052017212 -0.351505279541016
				5.57001161575317 -0.37312650680542
				5.60000348091125 -0.391369819641113
				5.63999104499817 -0.404147624969482
				5.67000603675842 -0.412797927856445
				5.70000958442688 -0.419476985931396
				5.74004149436951 -0.423289775848389
				5.77001023292542 -0.424114227294922
				5.79998779296875 -0.422009944915771
				5.84000420570374 -0.415642738342285
				5.87002849578857 -0.404873371124268
				5.89999914169312 -0.392663955688477
				5.94000315666199 -0.378329277038574
				5.97000908851624 -0.362000465393066
				6.00012612342834 -0.34178638458252
				6.04005146026611 -0.319582462310791
				6.07003736495972 -0.295982837677002
				6.09998035430908 -0.273382186889648
				6.14000463485718 -0.254976272583008
				6.1699960231781 -0.23919677734375
				6.20009326934814 -0.226951599121094
				6.24005722999573 -0.217410564422607
				6.26997756958008 -0.208463668823242
				6.30000591278076 -0.199522495269775
				6.33998870849609 -0.192939758300781
				6.37000775337219 -0.185149192810059
				6.39999675750732 -0.179662227630615
				6.4400417804718 -0.172919273376465
				6.47007775306702 -0.16869068145752
				6.5001220703125 -0.16331148147583
				6.54001617431641 -0.159461975097656
				6.57006764411926 -0.154972553253174
				6.60002422332764 -0.157015800476074
				6.6300253868103 -0.165642738342285
				6.67000293731689 -0.177671909332275
				6.70001173019409 -0.19284200668335
				6.74000906944275 -0.210398197174072
				6.77004814147949 -0.228511810302734
				6.80009484291077 -0.249642848968506
				6.840008020401 -0.269594192504883
				6.86998105049133 -0.283200263977051
				6.90000915527344 -0.291861057281494
				6.94003367424011 -0.29789924621582
				6.97000336647034 -0.300311088562012
				7.00003719329834 -0.295314311981201
				7.04005360603333 -0.283912181854248
				7.0699942111969 -0.266007423400879
				7.10006523132324 -0.244179725646973
				7.13999676704407 -0.220665454864502
				7.16997814178467 -0.19743824005127
				7.19999146461487 -0.177428245544434
				7.23999381065369 -0.163980960845947
				7.27001762390137 -0.154148101806641
				7.30000972747803 -0.144205093383789
				7.32999420166016 -0.134428977966309
				7.37000155448914 -0.12041711807251
				7.4000551700592 -0.105488777160645
				7.43999934196472 -0.0885343551635742
				7.4700334072113 -0.0689239501953125
				7.49999570846558 -0.0440235137939453
				7.54001808166504 -0.0175881385803223
				7.57001423835754 0.00612306594848633
				7.61000752449036 0.0241775512695312
				7.63996386528015 0.0376749038696289
				7.66999888420105 0.0440340042114258
				7.69999480247498 0.0435194969177246
				7.73999261856079 0.0348596572875977
				7.77001214027405 0.0248465538024902
				7.7999861240387 0.00772333145141602
				7.84001064300537 -0.013519287109375
				7.86998391151428 -0.0350570678710938
				7.90002179145813 -0.0556979179382324
				7.93998003005981 -0.0766358375549316
				7.96997785568237 -0.096651554107666
				8.00003814697266 -0.112179756164551
				8.04007506370544 -0.124150276184082
				8.07002592086792 -0.136596202850342
				8.10999083518982 -0.143905639648438
				8.1299946308136 -0.148105621337891
				8.17003798484802 -0.148095607757568
				8.21000599861145 -0.143739223480225
				8.24001502990723 -0.138580799102783
				8.27001333236694 -0.131194591522217
				8.29999661445618 -0.124561309814453
				8.34000420570374 -0.118720054626465
				8.37005567550659 -0.110805988311768
				8.40000677108765 -0.10306978225708
				8.43002009391785 -0.0941438674926758
				8.47005128860474 -0.0849523544311523
				8.50004386901855 -0.0738344192504883
				8.54006290435791 -0.0595850944519043
				8.57003164291382 -0.0452413558959961
				8.61005997657776 -0.0284314155578613
				8.67000222206116 0.0046086311340332
				8.80001974105835 0.0823922157287598
				8.84001898765564 0.099827766418457
				8.87003326416016 0.11549186706543
				8.90001249313354 0.127522945404053
				8.94001889228821 0.13392448425293
				8.97002553939819 0.137029647827148
				9.00000643730164 0.136421203613281
				9.0300133228302 0.134178638458252
				9.07000136375427 0.130003452301025
				9.10999131202698 0.125154495239258
				9.17009091377258 0.104872226715088
				9.20997333526611 0.0924921035766602
				9.24007511138916 0.0831584930419922
				9.27002286911011 0.0763993263244629
				9.31004166603088 0.0749874114990234
				9.34003472328186 0.0763096809387207
				9.37002539634705 0.076683521270752
				9.39999985694885 0.0754432678222656
				9.43003082275391 0.0733308792114258
				9.47000193595886 0.0684676170349121
				9.50008988380432 0.0617537498474121
				9.54000377655029 0.0561628341674805
				9.57014107704163 0.0522427558898926
				9.60998487472534 0.0496621131896973
				9.6300585269928 0.050717830657959
				9.67002129554749 0.0530204772949219
				9.70995402336121 0.0563607215881348
				9.73000311851501 0.0593900680541992
				9.7700526714325 0.0621929168701172
				9.84001922607422 0.0640397071838379
				9.87011957168579 0.0632481575012207
				9.90005421638489 0.0646572113037109
				9.93999981880188 0.0684065818786621
				9.96999883651733 0.0741477012634277
				10.0399975776672 0.089317798614502
				10.2300505638123 0.154258251190186
				10.3000025749207 0.188057899475098
				10.6101703643799 0.277876377105713
				10.6400010585785 0.271331310272217
				10.6700196266174 0.262718200683594
				10.7300229072571 0.23896312713623
				10.7700233459473 0.226468086242676
				10.8000109195709 0.215083599090576
				10.8399977684021 0.208513259887695
				10.870014667511 0.202855587005615
				10.8999972343445 0.196976661682129
				10.9400057792664 0.190371036529541
				10.9700248241425 0.187442779541016
				10.9999821186066 0.189435005187988
				11.0401270389557 0.195977687835693
				11.070036649704 0.204080581665039
				11.1000618934631 0.211403369903564
				11.1400194168091 0.217202663421631
				11.1699962615967 0.222823619842529
				11.2100148200989 0.226415634155273
				11.2400209903717 0.228897094726562
				11.2700135707855 0.229872226715088
				11.300003528595 0.230139255523682
				11.3400602340698 0.230880737304688
				11.3700041770935 0.232580661773682
				11.4000391960144 0.234235763549805
				11.4401104450226 0.236414432525635
				11.4700708389282 0.238749027252197
				11.5000152587891 0.240648746490479
				11.5399930477142 0.242067813873291
				11.5700304508209 0.244743824005127
				11.610063791275 0.247630596160889
				11.6400442123413 0.249472141265869
				11.6700534820557 0.251272201538086
				11.7100191116333 0.255558490753174
				11.7400481700897 0.257637023925781
				11.7700321674347 0.261587619781494
				11.8000078201294 0.266680717468262
				11.8399832248688 0.275506019592285
				11.8701207637787 0.285387516021729
				11.9000070095062 0.294573307037354
				11.9400200843811 0.30214262008667
				11.9700469970703 0.307894229888916
				11.9999973773956 0.310399532318115
				12.0400211811066 0.310517311096191
				12.070023059845 0.306131839752197
				12.1000409126282 0.304028034210205
				12.1400187015533 0.304971694946289
				12.2000169754028 0.317878723144531
				12.2700278759003 0.332724571228027
				12.3000297546387 0.341250419616699
				12.3400492668152 0.352740287780762
				12.3700792789459 0.363479614257812
				12.400075674057 0.370843410491943
				12.4400098323822 0.373491287231445
				12.4700033664703 0.377600193023682
				12.500018119812 0.37860107421875
				12.5400941371918 0.377533912658691
				12.5700681209564 0.377882957458496
				12.6000778675079 0.377589702606201
				12.6399960517883 0.376821517944336
				12.6700029373169 0.374718189239502
				12.7100267410278 0.37454080581665
				12.7400023937225 0.375263690948486
				12.7700366973877 0.374731540679932
				12.799985408783 0.373298168182373
				12.8399941921234 0.368955612182617
				12.8700778484344 0.3638596534729
				12.8999948501587 0.358997821807861
				12.9400062561035 0.35273265838623
				12.9700174331665 0.344966411590576
				13.0100312232971 0.340921401977539
				13.0400822162628 0.333609580993652
				13.0700347423553 0.328624248504639
				13.1000959873199 0.32614803314209
				13.139976978302 0.324001312255859
				13.1699829101562 0.323373794555664
				13.2000195980072 0.322394371032715
				13.2400064468384 0.319125652313232
				13.2700440883636 0.316646099090576
				13.3000152111053 0.314241886138916
				13.3400528430939 0.311479568481445
				13.3701407909393 0.304279804229736
				13.4000356197357 0.297127723693848
				13.4400312900543 0.297122001647949
				13.4700067043304 0.301129341125488
				13.4999930858612 0.306344509124756
				13.5400385856628 0.312263011932373
				13.5700204372406 0.320131301879883
				13.6000988483429 0.327576160430908
				13.6400096416473 0.334969997406006
				13.6700699329376 0.345934391021729
				13.7100083827972 0.35954761505127
				13.7400162220001 0.372883796691895
				13.8399980068207 0.403318881988525
				13.8700726032257 0.409867286682129
				13.9000504016876 0.416993141174316
				13.9399945735931 0.42347526550293
				13.9700508117676 0.428780078887939
				14.0000007152557 0.433215618133545
				14.0400521755219 0.438974857330322
				14.0700132846832 0.442541599273682
				14.1000211238861 0.443462371826172
				14.1700103282928 0.446456432342529
				14.1999890804291 0.448628902435303
				14.2400200366974 0.450963973999023
				14.3100187778473 0.454798221588135
				14.3400013446808 0.459031581878662
				14.3700342178345 0.465235233306885
				14.399979352951 0.472632884979248
				14.4401330947876 0.480697631835938
				14.470009803772 0.490830898284912
				14.4999992847443 0.500276565551758
				14.5400207042694 0.502219676971436
				14.570013999939 0.507074356079102
				14.6000208854675 0.508538722991943
				14.64000248909 0.511768817901611
				14.6700115203857 0.511963367462158
				14.7000186443329 0.51190185546875
				14.7400217056274 0.508926391601562
				14.7699930667877 0.502670288085938
				14.8101427555084 0.496715545654297
				14.8399975299835 0.490595817565918
				14.8699772357941 0.483274459838867
				14.8999783992767 0.477270603179932
				14.9400489330292 0.472188949584961
				14.9700183868408 0.468234062194824
				15.0000038146973 0.463737010955811
				15.0400137901306 0.460882663726807
				15.0700044631958 0.459611415863037
				15.0999884605408 0.462459564208984
				15.1400189399719 0.464548110961914
				15.1700119972229 0.46444034576416
				15.2100167274475 0.462847709655762
				15.2400548458099 0.458470344543457
				15.2699949741364 0.45271110534668
				15.3000061511993 0.445829391479492
				15.3700478076935 0.426656723022461
				15.3999862670898 0.414446353912354
				15.4400823116302 0.401154518127441
				15.470071554184 0.38721227645874
				15.5000524520874 0.367719650268555
				15.5400087833405 0.34893798828125
				15.5700340270996 0.330530643463135
				15.5999889373779 0.313499450683594
				15.6400380134583 0.298742771148682
				15.6700143814087 0.288381099700928
				15.7000203132629 0.281551361083984
				15.7400062084198 0.278762340545654
				15.7700347900391 0.279944896697998
				15.8099839687347 0.27806282043457
				15.8399918079376 0.275623321533203
				15.8700013160706 0.270369052886963
				15.9100403785706 0.263097286224365
				15.9399886131287 0.253613471984863
				15.9700076580048 0.244197845458984
				15.9999697208405 0.232686519622803
				16.0400035381317 0.220239162445068
				16.0700128078461 0.21048641204834
				16.1000459194183 0.202305793762207
				16.1400365829468 0.195377349853516
				16.1700026988983 0.188922882080078
				16.2100896835327 0.183437347412109
				16.2400062084198 0.177877426147461
				16.2700412273407 0.173862934112549
				16.3100099563599 0.172021389007568
				16.3399839401245 0.173356056213379
				16.3700485229492 0.177987098693848
				16.4000926017761 0.181571483612061
				16.4400327205658 0.182929039001465
				16.4700334072113 0.18595552444458
				16.5000038146973 0.187892436981201
				16.5400061607361 0.191163539886475
				16.5700116157532 0.195268154144287
				16.6000111103058 0.199058055877686
				16.6400003433228 0.206107616424561
				16.6701743602753 0.2138991355896
				16.7001516819 0.224930763244629
				16.74001121521 0.228293895721436
				16.7700457572937 0.234451770782471
				16.8101015090942 0.23662805557251
				16.8400747776031 0.237882137298584
				16.8700170516968 0.235296249389648
				16.9000434875488 0.22999095916748
				16.939989566803 0.221821784973145
				16.9700887203217 0.211772918701172
				17 0.199408531188965
				17.0399796962738 0.187984466552734
				17.0699980258942 0.177075862884521
				17.1000072956085 0.164938449859619
				17.1400134563446 0.150642871856689
				17.1700429916382 0.138581275939941
				17.2000186443329 0.124088764190674
				17.2399818897247 0.110453128814697
				17.2700340747833 0.0937137603759766
				17.2999739646912 0.0803012847900391
				17.339998960495 0.0651917457580566
				17.3699948787689 0.0489134788513184
				17.4000062942505 0.0324978828430176
				17.4399864673615 0.014441967010498
				17.4700322151184 -0.00388669967651367
				17.4999949932098 -0.0209331512451172
				17.5399832725525 -0.0390849113464355
				17.5701162815094 -0.0606465339660645
				17.60005235672 -0.0795478820800781
				17.6399900913239 -0.10008430480957
				17.6700422763824 -0.120504856109619
				17.7100486755371 -0.141923427581787
				17.739990234375 -0.164621353149414
				17.770024061203 -0.185905933380127
				17.8000011444092 -0.206937789916992
				17.8399975299835 -0.225934982299805
				17.8701207637787 -0.241261005401611
				17.9000587463379 -0.254226207733154
				17.9399700164795 -0.262779235839844
				17.9700498580933 -0.267789363861084
				18.0001051425934 -0.2721266746521
				18.0400066375732 -0.276215076446533
				18.0700216293335 -0.279871463775635
				18.1400072574615 -0.285885810852051
				18.1700043678284 -0.287836074829102
				18.2000029087067 -0.290016651153564
				18.240002155304 -0.294229507446289
				18.2700645923615 -0.300615787506104
				18.3100371360779 -0.310718536376953
				18.3399903774261 -0.321629524230957
				18.3701567649841 -0.333851337432861
				18.3999876976013 -0.34548807144165
				18.4400124549866 -0.358366012573242
				18.4700257778168 -0.370546817779541
				18.5000207424164 -0.383539199829102
				18.5400567054749 -0.398926734924316
				18.5701375007629 -0.414019107818604
				18.6000499725342 -0.424273014068604
				18.640022277832 -0.433737754821777
				18.6700253486633 -0.442861080169678
				18.7100172042847 -0.451334476470947
				18.7400336265564 -0.459417343139648
				18.7700624465942 -0.467154502868652
				18.8000235557556 -0.474080562591553
				18.840185880661 -0.479512691497803
				18.8700954914093 -0.484986782073975
				18.8999979496002 -0.490969657897949
				18.940064907074 -0.495134830474854
				18.9700684547424 -0.500430583953857
				19.0000228881836 -0.506692886352539
				19.0401203632355 -0.51127815246582
				19.0700345039368 -0.513301849365234
				19.1000175476074 -0.513943672180176
				19.1400153636932 -0.513702869415283
				19.1700038909912 -0.511714935302734
				19.2100389003754 -0.506833553314209
				19.2400031089783 -0.497222423553467
				19.2700035572052 -0.486149787902832
				19.3101677894592 -0.474531650543213
				19.3400328159332 -0.462203502655029
				19.3701009750366 -0.44971752166748
				19.4000589847565 -0.436763763427734
				19.4400522708893 -0.421302795410156
				19.4700284004211 -0.405307769775391
				19.5000169277191 -0.386942386627197
				19.5400202274323 -0.366604328155518
				19.5701675415039 -0.344319343566895
				19.610018491745 -0.320683479309082
				19.6399965286255 -0.298972129821777
				19.6700572967529 -0.277768135070801
				19.7700989246368 -0.20991325378418
				19.8000092506409 -0.186469078063965
				19.8399789333344 -0.165156364440918
				20.1000082492828 0.0397253036499023
				20.1401572227478 0.0675458908081055
				20.1700615882874 0.095242977142334
				20.2399990558624 0.154822826385498
				20.2999839782715 0.20784330368042
				20.370050907135 0.253764629364014
				20.8400151729584 0.615293502807617
				20.8699791431427 0.643192768096924
				20.9000389575958 0.670802593231201
				21.000048160553 0.743740558624268
				21.2399928569794 0.895673751831055
				21.5700733661652 1.05518579483032
				23.7401151657104 0.000635623931884766
				24.3100252151489 -0.514503955841064
				24.3700089454651 -0.583347320556641
				24.4099721908569 -0.613338708877563
				24.4400215148926 -0.643503904342651
				24.4700486660004 -0.674377918243408
				24.5100283622742 -0.706018209457397
				24.5399904251099 -0.736138582229614
				24.5700032711029 -0.764584302902222
				24.6100237369537 -0.792263031005859
				24.6400384902954 -0.819040060043335
				24.6700129508972 -0.844558715820312
				24.7100923061371 -0.870155096054077
				24.7400069236755 -0.896199226379395
				24.7699816226959 -0.923820495605469
				24.8100717067719 -0.952131986618042
				24.840047121048 -0.9785315990448
				24.870041847229 -1.00269031524658
				24.9100186824799 -1.02757024765015
				24.9399914741516 -1.05309510231018
				24.970029592514 -1.07523036003113
				25.0099866390228 -1.09437251091003
				25.0399856567383 -1.11210680007935
				25.0700047016144 -1.12839436531067
				25.1101078987122 -1.14338636398315
				25.1400098800659 -1.15677285194397
				25.1700165271759 -1.16920042037964
				25.2100028991699 -1.18140530586243
				25.2400178909302 -1.19404697418213
				25.2700128555298 -1.20642876625061
				25.3101048469543 -1.21884965896606
				25.3399906158447 -1.23109269142151
				25.3800504207611 -1.24339413642883
				25.399977684021 -1.25547885894775
				25.439980506897 -1.26590919494629
				25.4701600074768 -1.27537822723389
				25.499988079071 -1.28502869606018
				25.5400211811066 -1.29291844367981
				25.5700232982635 -1.29956603050232
				25.6100649833679 -1.30612921714783
				25.6400201320648 -1.31215310096741
				25.6700081825256 -1.31711959838867
				25.7100119590759 -1.32039380073547
				25.7399914264679 -1.32277178764343
				25.769996881485 -1.32418775558472
				25.8100478649139 -1.32500529289246
				25.84006690979 -1.32609105110168
				25.8699862957001 -1.32617902755737
				25.9100170135498 -1.32651877403259
				25.9400088787079 -1.32579970359802
				25.9700171947479 -1.32355952262878
				26.010064125061 -1.31922578811646
				26.0400011539459 -1.31426572799683
				26.0700798034668 -1.30942845344543
				26.1000330448151 -1.30443930625916
				26.1400020122528 -1.29669737815857
				26.1701502799988 -1.28728914260864
				26.210022687912 -1.27771997451782
				26.2400076389313 -1.26819586753845
				26.2700021266937 -1.25748014450073
				26.3100187778473 -1.24508428573608
				26.340003490448 -1.23216128349304
				26.3700902462006 -1.21963357925415
				26.4099936485291 -1.20684671401978
				26.4400942325592 -1.19270896911621
				26.4800133705139 -1.17677235603333
				26.5100457668304 -1.15970468521118
				26.5400023460388 -1.14170575141907
				26.5701360702515 -1.12304663658142
				26.6099889278412 -1.10406303405762
				26.6401126384735 -1.08358836174011
				26.6699950695038 -1.06120085716248
				26.6999831199646 -1.03935527801514
				26.7400367259979 -1.01832628250122
				26.7700080871582 -0.997435569763184
				26.8100383281708 -0.97650933265686
				26.8401148319244 -0.954917192459106
				26.8700306415558 -0.932660102844238
				26.9101190567017 -0.909939527511597
				26.9399962425232 -0.886212825775146
				26.9700243473053 -0.862452268600464
				27.01003241539 -0.839177370071411
				27.040052652359 -0.815754652023315
				27.0701515674591 -0.792101383209229
				27.1099798679352 -0.767385959625244
				27.1400744915009 -0.742187976837158
				27.1700775623322 -0.716208934783936
				27.2100214958191 -0.689436674118042
				27.2399876117706 -0.660673379898071
				27.2701218128204 -0.630569219589233
				27.3100054264069 -0.600506544113159
				27.3400433063507 -0.57034158706665
				27.3700325489044 -0.544595241546631
				27.4099695682526 -0.516556262969971
				27.4400742053986 -0.488700866699219
				27.4700450897217 -0.462868690490723
				27.5099873542786 -0.437064647674561
				27.5400922298431 -0.407913684844971
				27.5700285434723 -0.379749774932861
				29.340010881424 1.33056688308716
				29.3700277805328 1.35563373565674
				29.4399979114532 1.40142488479614
				29.8100368976593 1.56949138641357
				29.9100661277771 1.59641218185425
				31.6400549411774 1.45703172683716
				31.6700375080109 1.44387340545654
				34.0799970626831 -0.289704322814941
				34.1099865436554 -0.320497512817383
				34.1700241565704 -0.385273933410645
				34.3400874137878 -0.516458511352539
				34.3700022697449 -0.539919853210449
				34.4100029468536 -0.564927101135254
				34.4400174617767 -0.590946674346924
				34.4700078964233 -0.617502689361572
				34.5100774765015 -0.645879983901978
				34.5400199890137 -0.675025939941406
				34.5700092315674 -0.704952478408813
				34.6100327968597 -0.735376119613647
				34.6400120258331 -0.768058300018311
				34.6699755191803 -0.802142143249512
				34.7102060317993 -0.834689855575562
				34.7400093078613 -0.862192630767822
				34.7800159454346 -0.891415357589722
				34.810026884079 -0.921496391296387
				34.840010881424 -0.952172040939331
				34.9099991321564 -1.01182007789612
				34.9800133705139 -1.06711292266846
				35.1100122928619 -1.18905401229858
				35.1400022506714 -1.22242474555969
				35.2399868965149 -1.32146668434143
				35.5699729919434 -1.57897305488586
				35.6700196266174 -1.6480188369751
				35.7100219726562 -1.67137670516968
				36.7399954795837 -2.25361108779907
				36.8099899291992 -2.26539397239685
				36.8400483131409 -2.27008938789368
				36.8700604438782 -2.27581930160522
				36.9099903106689 -2.2820155620575
				36.9400804042816 -2.28688764572144
				36.9701144695282 -2.29258489608765
				37.0099809169769 -2.30083727836609
				37.040004491806 -2.30962038040161
				37.0700418949127 -2.31872916221619
				37.1100752353668 -2.32791781425476
				37.1400792598724 -2.33625292778015
				37.1700994968414 -2.34445548057556
				37.2100346088409 -2.35341095924377
				37.2400052547455 -2.36205077171326
				37.2700021266937 -2.37082481384277
				37.3100383281708 -2.37931704521179
				37.3400402069092 -2.38751935958862
				37.3699841499329 -2.39563727378845
				37.4099533557892 -2.4016592502594
				37.4400062561035 -2.40769982337952
				37.5099647045135 -2.41449761390686
				37.5399990081787 -2.41528987884521
				37.5700387954712 -2.41491532325745
				37.6099848747253 -2.41299533843994
				37.640016078949 -2.41100978851318
				37.6700401306152 -2.40664196014404
				37.7100336551666 -2.40203356742859
				37.7400035858154 -2.3967866897583
				37.7700078487396 -2.39388537406921
				37.8100037574768 -2.38806486129761
				37.840044260025 -2.381267786026
				37.8700232505798 -2.37408089637756
				37.9101297855377 -2.36735057830811
				37.9400203227997 -2.36215329170227
				37.9700589179993 -2.35752153396606
				38.0100269317627 -2.35336685180664
				38.0399916172028 -2.34855937957764
				38.0699982643127 -2.34447503089905
				38.1100399494171 -2.3418447971344
				38.1400549411774 -2.3410120010376
				38.1700067520142 -2.33989763259888
				38.2100048065186 -2.33670544624329
				38.2400069236755 -2.33290004730225
				38.269994020462 -2.32806205749512
				38.3100783824921 -2.32050442695618
				38.3400106430054 -2.31167984008789
				38.3699767589569 -2.30255722999573
				38.4100008010864 -2.29243230819702
				38.4399948120117 -2.28236293792725
				38.4700179100037 -2.26996302604675
				38.5100991725922 -2.25768184661865
				38.5400540828705 -2.24549078941345
				38.5700016021729 -2.23391342163086
				38.6101195812225 -2.22111892700195
				38.6400017738342 -2.20887303352356
				38.6699841022491 -2.19683218002319
				38.7100353240967 -2.18462538719177
				38.7400648593903 -2.17144393920898
				38.7699975967407 -2.15778207778931
				38.810035943985 -2.14257025718689
				38.8400568962097 -2.12607502937317
				38.8699972629547 -2.10942792892456
				38.910040140152 -2.09220862388611
				38.9400322437286 -2.0724835395813
				38.9699845314026 -2.05078744888306
				39.0100259780884 -2.0277144908905
				39.0399992465973 -2.00400161743164
				39.0700376033783 -1.97906064987183
				39.1100664138794 -1.95275402069092
				39.1400241851807 -1.92724633216858
				39.1700706481934 -1.90249633789062
				39.2100074291229 -1.87849926948547
				39.2400476932526 -1.85164165496826
				39.2800765037537 -1.82491588592529
				39.3100385665894 -1.79769921302795
				39.3400537967682 -1.76935219764709
				39.3699986934662 -1.74066495895386
				39.4100203514099 -1.7110493183136
				39.4400489330292 -1.68170881271362
				39.479989528656 -1.65143728256226
				39.5100204944611 -1.62045001983643
				39.5400123596191 -1.58984279632568
				39.5800168514252 -1.56005930900574
				39.6100404262543 -1.52983593940735
				39.6400637626648 -1.49762749671936
				39.6799767017365 -1.46767425537109
				39.7101111412048 -1.44050121307373
				39.74001121521 -1.41324687004089
				39.7799994945526 -1.38416886329651
				39.8100368976593 -1.35521483421326
				39.8400332927704 -1.32497119903564
				39.8700420856476 -1.29381799697876
				39.9101142883301 -1.26369762420654
				39.9399950504303 -1.23093128204346
				40.0100111961365 -1.16138768196106
				40.0400400161743 -1.12258219718933
				40.1400430202484 -0.997140645980835
				40.2100110054016 -0.909528970718384
				40.2399938106537 -0.866600275039673
				40.2700407505035 -0.825949192047119
				40.6400122642517 -0.400846004486084
				40.680052280426 -0.362374782562256
				40.7101159095764 -0.323870658874512
				40.7400178909302 -0.285403728485107
				40.7800436019897 -0.248787403106689
				40.8100125789642 -0.217128753662109
				40.8399901390076 -0.185720443725586
				40.8699872493744 -0.153455257415771
				40.9100263118744 -0.122417449951172
				40.980099439621 -0.0640659332275391
				41.0801219940186 0.0270724296569824
				41.1100165843964 0.0581064224243164
				41.2101383209229 0.14694881439209
				41.2400939464569 0.177852153778076
				41.2800147533417 0.208495616912842
				41.3100545406342 0.238874435424805
				41.3700261116028 0.298620223999023
				41.4100666046143 0.32868480682373
				41.4399979114532 0.358621120452881
				41.4800035953522 0.387324810028076
				41.5100200176239 0.416624546051025
				41.5400452613831 0.447444915771484
				41.5699906349182 0.479402542114258
				41.6400058269501 0.53981351852417
				41.6800119876862 0.568412780761719
				41.7800154685974 0.659700870513916
				41.810040473938 0.687624931335449
				42.540013551712 1.29006958007812
				42.6100687980652 1.3372368812561
				42.8801140785217 1.53340673446655
				42.9100189208984 1.55816030502319
				42.9401135444641 1.58145189285278
				42.9700169563293 1.60648584365845
				43.0100560188293 1.62718296051025
				43.0400199890137 1.64575862884521
				43.0700075626373 1.66561460494995
				43.109982252121 1.68503618240356
				43.1400139331818 1.70443201065063
				43.209977388382 1.738356590271
				43.2400205135345 1.75437068939209
				43.2700023651123 1.76754808425903
				43.3100214004517 1.78147220611572
				43.3400173187256 1.79591703414917
				43.3700766563416 1.80657052993774
				43.4100234508514 1.81633758544922
				43.4400126934052 1.82488775253296
				43.4800190925598 1.83294343948364
				43.5100092887878 1.8410325050354
				43.5400407314301 1.84689569473267
				43.5801272392273 1.85570526123047
				43.6099998950958 1.86204242706299
				43.6400156021118 1.86887216567993
				43.7399795055389 1.88799953460693
				43.7800340652466 1.89627361297607
				43.8100228309631 1.90449810028076
				44.2100391387939 1.98085594177246
				44.240172624588 1.98875761032104
				44.3100097179413 2.00995397567749
				44.3400862216949 2.01883268356323
				44.5100021362305 2.04478597640991
				45.3099939823151 1.95436954498291
				45.3400542736053 1.95725011825562
				45.3700001239777 1.96000528335571
				45.4100458621979 1.9628849029541
				45.4399523735046 1.96722936630249
				45.4799928665161 1.97021436691284
				45.5100522041321 1.97024583816528
				45.5399844646454 1.96860265731812
				45.5700557231903 1.9673752784729
				45.6100499629974 1.96731233596802
				45.6399710178375 1.9672679901123
				45.6800136566162 1.96639776229858
				45.7099900245667 1.96342992782593
				45.7400584220886 1.95831918716431
				45.7800567150116 1.95049524307251
				45.810001373291 1.94130754470825
				45.8400084972382 1.93104839324951
				45.8799777030945 1.92077827453613
				45.9100334644318 1.91051340103149
				45.9400372505188 1.89990472793579
				45.9800350666046 1.89012098312378
				46.0100116729736 1.88151359558105
				46.0400218963623 1.87119102478027
				46.0799953937531 1.86127424240112
				46.1100285053253 1.85330247879028
				46.1400218009949 1.84587144851685
				46.1799938678741 1.83908987045288
				46.2099912166595 1.83152008056641
				46.2401292324066 1.82439613342285
				46.2800405025482 1.81831645965576
				46.3100244998932 1.81271696090698
				46.3400142192841 1.80806350708008
				46.3700232505798 1.80342531204224
				46.4100577831268 1.79928922653198
				46.4400143623352 1.7971453666687
				46.4799721240997 1.79433917999268
				46.510055065155 1.79073858261108
				46.5399961471558 1.78850507736206
				46.5799658298492 1.78533029556274
				46.6100680828094 1.77936553955078
				46.6400394439697 1.77215480804443
				46.6799831390381 1.76421213150024
				46.7100865840912 1.75564289093018
				46.7400505542755 1.74704170227051
				46.7799949645996 1.73746633529663
				46.8100652694702 1.72739744186401
				46.8400201797485 1.71561241149902
				46.8701083660126 1.70328283309937
				46.910144329071 1.68997430801392
				46.9400703907013 1.67693424224854
				46.9799690246582 1.66645002365112
				47.0100433826447 1.65657567977905
				47.0400078296661 1.64457130432129
				47.0799994468689 1.63191890716553
				47.1100413799286 1.62269878387451
				47.1400756835938 1.61720418930054
				47.1700501441956 1.61373615264893
				47.2100174427032 1.60957717895508
				47.2400131225586 1.60499095916748
				47.2799663543701 1.59963417053223
				47.3101279735565 1.5933313369751
				47.3399999141693 1.58933258056641
				47.3700203895569 1.58644485473633
				47.4100134372711 1.58502817153931
				47.4399962425232 1.58406448364258
				47.4800064563751 1.58242988586426
				47.5100150108337 1.5798716545105
				47.7800371646881 1.51393747329712
				49.5400438308716 -0.0877523422241211
				49.5800099372864 -0.124678611755371
				49.6100125312805 -0.160244941711426
				49.6400055885315 -0.193114280700684
				49.6801109313965 -0.227484703063965
				49.7101647853851 -0.260913372039795
				49.8500385284424 -0.403662204742432
				49.8800675868988 -0.442275047302246
				49.9100384712219 -0.485790252685547
				49.9500823020935 -0.527101516723633
				49.980003118515 -0.565081596374512
				50.0100884437561 -0.601755142211914
				50.0400040149689 -0.63889741897583
				50.0800018310547 -0.676595449447632
				50.1100385189056 -0.714593648910522
				50.1400318145752 -0.753582239151001
				50.1800239086151 -0.788907051086426
				50.2100744247437 -0.826500177383423
				50.2500028610229 -0.863492012023926
				50.2800400257111 -0.901363134384155
				50.4800682067871 -1.14219951629639
				50.5101125240326 -1.17949223518372
				50.5399889945984 -1.21873140335083
				50.6099848747253 -1.29791688919067
				50.639990568161 -1.33931136131287
				50.6800000667572 -1.37961959838867
				50.7099738121033 -1.41981768608093
				50.7399866580963 -1.4564642906189
				51.380047082901 -2.13085269927979
				51.6100764274597 -2.35638403892517
				51.7800080776215 -2.49751377105713
				51.8100755214691 -2.52496933937073
				52.1100189685822 -2.75772988796234
				53.1800379753113 -3.40758538246155
				53.2700369358063 -3.49682247638702
				53.34002161026 -3.56490099430084
				53.4800057411194 -3.72223800420761
				55.3099727630615 -4.54988226667047
				55.339987039566 -4.55744732171297
				55.8400344848633 -4.63490474969149
				55.8800563812256 -4.64186987280846
				55.9100522994995 -4.64891293272376
				55.9401361942291 -4.65664889663458
				55.9700429439545 -4.66422605514526
				56.0100636482239 -4.67152072489262
				56.0400128364563 -4.6764026209712
				56.3799788951874 -4.65569248050451
				56.4100501537323 -4.64606685191393
				56.4500515460968 -4.63563089817762
				56.479987859726 -4.62575577571988
				56.5100388526917 -4.61396354995668
				56.5400607585907 -4.602758676745
				56.5800452232361 -4.59036883898079
				56.6100122928619 -4.57641697302461
				56.6400175094604 -4.56173906847835
				56.6800737380981 -4.54857661575079
				56.7099995613098 -4.5343305580318
				56.7400207519531 -4.519834831357
				56.7799637317657 -4.50518117845058
				56.839996099472 -4.47888568043709
				56.8800165653229 -4.46760940551758
				56.9100255966187 -4.45416580140591
				56.9402015209198 -4.44034348428249
				56.9800224304199 -4.42624649405479
				57.0100672245026 -4.41335700452328
				57.0400912761688 -4.3994043469429
				57.0799999237061 -4.38476076722145
				57.1100013256073 -4.36960543692112
				57.1399958133698 -4.35243183374405
				57.1800310611725 -4.33569243550301
				57.2100429534912 -4.31775832176208
				57.2400467395782 -4.29749092459679
				57.28000831604 -4.27538186311722
				57.3100457191467 -4.2514223754406
				57.339996099472 -4.22524318099022
				57.3800730705261 -4.20040947198868
				57.4100818634033 -4.17372596263885
				57.4400925636292 -4.14584773778915
				57.480043888092 -4.11631852388382
				57.5101034641266 -4.08704447746277
				57.5400483608246 -4.05589020252228
				57.5800983905792 -4.02274340391159
				57.6100487709045 -3.98701959848404
				57.6400489807129 -3.94924908876419
				57.6800358295441 -3.90749990940094
				57.7101509571075 -3.8671846985817
				57.7400608062744 -3.83298647403717
				57.7800149917603 -3.79806685447693
				57.8100204467773 -3.76082342863083
				57.840000629425 -3.72200465202332
				57.880063533783 -3.68550968170166
				57.9800162315369 -3.57727706432343
				58.0100059509277 -3.53887224197388
				58.0800490379333 -3.46355807781219
				58.1400573253632 -3.39046704769135
				58.3400480747223 -3.17591059207916
				58.3800575733185 -3.13769257068634
				58.4100842475891 -3.10141944885254
				58.4800510406494 -3.02755010128021
				58.5100257396698 -2.99115383625031
				58.5500874519348 -2.95299530029297
				58.5799913406372 -2.91587340831757
				58.6101248264313 -2.87696957588196
				58.65003490448 -2.83641052246094
				58.6800448894501 -2.79450595378876
				58.7100102901459 -2.750812292099
				58.7399945259094 -2.7033611536026
				58.7799966335297 -2.65276038646698
				58.8101150989532 -2.60619187355042
				58.8800005912781 -2.52297878265381
				58.9100153446198 -2.48068761825562
				58.9799966812134 -2.39927768707275
				59.0100498199463 -2.35953903198242
				59.07998919487 -2.2826828956604
				59.1100418567657 -2.24623084068298
				59.2100067138672 -2.13670492172241
				59.2400388717651 -2.09651327133179
				59.4800038337708 -1.84740424156189
				59.5101382732391 -1.81103944778442
				59.5400528907776 -1.77560305595398
				59.5799980163574 -1.73799562454224
				59.6100041866302 -1.70212602615356
				59.6399965286255 -1.6637749671936
				59.6800408363342 -1.62431788444519
				59.7100045681 -1.58258247375488
				59.7400524616241 -1.54093384742737
				59.7799971103668 -1.49897861480713
				59.8100328445435 -1.45732927322388
				59.8400046825409 -1.41757106781006
				59.8799884319305 -1.37885236740112
				59.9100072383881 -1.33969712257385
				59.9400050640106 -1.29980087280273
				59.9800024032593 -1.25923156738281
				60.0800068378448 -1.14369940757751
				60.1100194454193 -1.10503554344177
				60.1400437355042 -1.06684923171997
				60.1800210475922 -1.02712726593018
				60.2100532054901 -0.986946821212769
				60.2400348186493 -0.946746826171875
				60.4099876880646 -0.742647171020508
				60.480016708374 -0.671017408370972
				61.3500788211823 0.141541004180908
				61.4100570678711 0.206554412841797
				61.5800414085388 0.336203575134277
				61.6101222038269 0.355794429779053
				61.8399810791016 0.425021648406982
				61.8800077438354 0.429826259613037
				61.9100685119629 0.430779457092285
				61.9800112247467 0.432490825653076
				62.0100116729736 0.436112403869629
				62.0800151824951 0.44124174118042
				62.1401224136353 0.446651935577393
				62.2100818157196 0.449906349182129
				62.2400205135345 0.452280521392822
				62.2800049781799 0.452969074249268
				62.3400456905365 0.454581260681152
				62.3799936771393 0.457519054412842
				62.4099938869476 0.457813262939453
				62.4399726390839 0.458809375762939
				62.4800162315369 0.457891464233398
				62.5099742412567 0.453404903411865
				62.9799871444702 0.308011054992676
				63.0100104808807 0.28810977935791
				63.040011882782 0.266928672790527
				63.0800414085388 0.243512630462646
				63.1100258827209 0.218341827392578
				63.1400084495544 0.192546844482422
				63.1800138950348 0.171152114868164
				63.2099921703339 0.15043830871582
				63.2400071620941 0.128088474273682
				63.2801377773285 0.105767726898193
				63.3100695610046 0.0829334259033203
				63.3400211334229 0.0598263740539551
				65.0100297927856 -0.645771265029907
				65.040064573288 -0.64622688293457
				65.1099498271942 -0.64609956741333
				65.2800121307373 -0.635387420654297
				65.3100571632385 -0.631699800491333
				65.3400187492371 -0.626741886138916
				65.3799860477448 -0.622390508651733
				65.4099977016449 -0.616232395172119
				65.4500052928925 -0.608434677124023
				65.4799842834473 -0.597229957580566
				65.5800170898438 -0.554276466369629
				65.6100535392761 -0.538060188293457
				65.6400439739227 -0.522171497344971
				65.6800465583801 -0.505465507507324
				65.7399840354919 -0.468228340148926
				65.7800161838531 -0.44761848449707
				65.8100724220276 -0.429244995117188
				65.8399784564972 -0.405308246612549
				65.8800756931305 -0.383967399597168
				65.9100744724274 -0.364859104156494
				65.9500067234039 -0.344911098480225
				65.9800786972046 -0.327674388885498
				66.0100951194763 -0.310309886932373
				66.05011510849 -0.295854568481445
				66.0800187587738 -0.280683994293213
				66.1499700546265 -0.254661560058594
				66.1799964904785 -0.243091106414795
				66.2100865840912 -0.233814716339111
				66.2500329017639 -0.226614952087402
				66.2800481319427 -0.219466686248779
				66.3100318908691 -0.212057113647461
				66.3399817943573 -0.202766895294189
				66.3800988197327 -0.193849563598633
				66.4100790023804 -0.18605899810791
				66.4400424957275 -0.177406311035156
				66.4800081253052 -0.168651580810547
				66.5100493431091 -0.162323474884033
				66.5399882793427 -0.156878471374512
				66.5800108909607 -0.152524471282959
				66.6099987030029 -0.148797512054443
				66.639997959137 -0.145305633544922
				66.680064201355 -0.143763542175293
				66.7100448608398 -0.143428325653076
				66.7400069236755 -0.143693447113037
				66.7800171375275 -0.144739627838135
				66.8100345134735 -0.1456298828125
				66.8499882221222 -0.147010326385498
				66.8800139427185 -0.148738384246826
				66.9100797176361 -0.149610042572021
				66.9500169754028 -0.150368213653564
				66.9800078868866 -0.151124477386475
				67.0100448131561 -0.152036190032959
				67.0500688552856 -0.153104305267334
				67.0799975395203 -0.153993606567383
				67.1100833415985 -0.154722213745117
				67.1500313282013 -0.155334949493408
				67.1800098419189 -0.155972957611084
				67.210063457489 -0.156762599945068
				67.2501256465912 -0.156816005706787
				67.2800760269165 -0.155936241149902
				67.31001496315 -0.156054973602295
				67.3400049209595 -0.15577220916748
				67.379998922348 -0.155218601226807
				67.4100804328918 -0.155232906341553
				67.4400024414062 -0.154995441436768
				67.4800090789795 -0.155182361602783
				67.5100274085999 -0.155441284179688
				67.540009021759 -0.155731201171875
				67.5800867080688 -0.156197071075439
				67.6100678443909 -0.156999588012695
				67.6500155925751 -0.157299518585205
				67.6800067424774 -0.158003807067871
				67.7101216316223 -0.159074783325195
				67.7501287460327 -0.159783840179443
				67.7800817489624 -0.160358905792236
				67.8101072311401 -0.160533428192139
				67.8500914573669 -0.16222620010376
				67.8799974918365 -0.164155960083008
				67.9100444316864 -0.165218353271484
				67.9400107860565 -0.166973114013672
				68.0101337432861 -0.168387889862061
				68.0401389598846 -0.170182704925537
				68.0799839496613 -0.171244144439697
				68.179988861084 -0.173178672790527
				68.780237197876 -0.169086456298828
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.0299980640411377 -0.233598
				0.0999770164489746 -0.234864
				0.130005836486816 -0.155847
				0.170056343078613 -0.182829
				0.200010776519775 -0.159678
				0.230033159255981 -0.183684
				0.270010232925415 -0.212984
				0.299990892410278 -0.212312
				0.329993963241577 -0.157321
				0.37003755569458 -0.205796
				0.399981498718262 -0.158696
				0.430063962936401 -0.210425
				0.469975233078003 -0.201944
				0.49998950958252 -0.238245
				0.540004014968872 -0.182394
				0.569975137710571 -0.234133
				0.600008487701416 -0.241443
				0.640068292617798 -0.181601
				0.670019626617432 -0.160663
				0.70000147819519 -0.184083
				0.730027437210083 -0.21433
				0.770064830780029 -0.205796
				0.799978971481323 -0.20644
				0.840018510818481 -0.184083
				0.870023012161255 -0.203866
				0.899990797042847 -0.209633
				0.930023431777954 -0.159678
				0.970099210739136 -0.201944
				1.00003814697266 -0.206405
				1.03998923301697 -0.209633
				1.07000851631165 -0.162636
				1.09999394416809 -0.18644
				1.14003682136536 -0.18644
				1.16999983787537 -0.148293
				1.19999718666077 -0.235626
				1.2299976348877 -0.248505
				1.27001309394836 -0.265987
				1.30004549026489 -0.268574
				1.3399772644043 -0.262074
				1.37000513076782 -0.254134
				1.40001010894775 -0.267113
				1.43002438545227 -0.320831
				1.470046043396 -0.254932
				1.5000627040863 -0.259052
				1.53006339073181 -0.253001
				1.5700306892395 -0.260761
				1.60001397132874 -0.258569
				1.64004039764404 -0.300576
				1.67000126838684 -0.262557
				1.70002102851868 -0.250359
				1.73010611534119 -0.202316
				1.96999573707581 -0.249633
				2.00001788139343 -0.240526
				2.03998970985413 -0.249822
				2.06998038291931 -0.246108
				2.10002112388611 -0.250735
				2.27002882957458 -0.213657
				2.3300256729126 -0.182706
				2.37003064155579 -0.159678
				2.40001916885376 -0.2172
				2.43999552726746 -0.211774
				2.47003436088562 -0.187544
				2.50003480911255 -0.232158
				2.54000902175903 -0.171913
				2.56999516487122 -0.182394
				2.59999322891235 -0.169223
				2.67002320289612 -0.210301
				2.77001667022705 -0.197427
				2.82999396324158 -0.194332
				2.8700065612793 -0.233746
				2.94005990028381 -0.239527
				3.04000449180603 -0.224419
				3.07002377510071 -0.220901
				3.10004711151123 -0.197991
				3.1300196647644 -0.231677
				3.19998478889465 -0.238126
				3.30004215240479 -0.221593
				3.33001637458801 -0.181346
				3.37004160881042 -0.22422
				3.39999771118164 -0.230115
				3.4700174331665 -0.221086
				3.49999380111694 -0.239631
				3.52997064590454 -0.228872
				3.57013249397278 -0.187744
				3.67000508308411 -0.235924
				3.74000382423401 -0.246108
				3.7700035572052 -0.255313
				3.79998350143433 -0.251759
				3.8399863243103 -0.260026
				3.87002158164978 -0.252334
				3.89998054504395 -0.253633
				3.94000291824341 -0.244407
				3.97003746032715 -0.255068
				3.99998831748962 -0.336126
				4.02998685836792 -0.343221
				4.07004690170288 -0.249247
				4.11003088951111 -0.25688
				4.13001656532288 -0.328805
				4.17013168334961 -0.265585
				4.20001626014709 -0.253691
				4.23012638092041 -0.314323
				4.27006721496582 -0.316187
				4.30002093315125 -0.276032
				4.34001493453979 -0.316791
				4.37010741233826 -0.316934
				4.40006995201111 -0.259591
				4.43998742103577 -0.253001
				4.47006797790527 -0.355145
				4.499995470047 -0.393158
				4.54004168510437 -0.386988
				4.57004046440125 -0.460709
				4.59998607635498 -0.440341
				4.63001251220703 -0.657503
				4.67004585266113 -0.707248
				4.70000171661377 -0.634471
				4.73999571800232 -0.599427
				4.77001857757568 -0.532988
				4.80000948905945 -0.554728
				4.83000230789185 -0.530434
				4.87000060081482 -0.519706
				4.89998841285706 -0.503083
				4.92999196052551 -0.515868
				4.97003436088562 -0.492413
				4.99999451637268 -0.492256
				5.03003287315369 -0.561289
				5.07003927230835 -0.561878
				5.10001468658447 -0.564651
				5.13002133369446 -0.631059
				5.17000508308411 -0.651161
				5.19998526573181 -0.640668
				5.24001574516296 -0.669869
				5.27000880241394 -0.647414
				5.29999971389771 -0.694
				5.34006309509277 -0.653333
				5.37003254890442 -0.599263
				5.39999938011169 -0.561151
				5.42998719215393 -0.565444
				5.50000357627869 -0.599801
				5.54006052017212 -0.647563
				5.57001161575317 -0.644133
				5.60000348091125 -0.610607
				5.63999104499817 -0.523543
				5.67000603675842 -0.536319
				5.70000958442688 -0.521274
				5.74004149436951 -0.500235
				5.77001023292542 -0.463405
				5.79998779296875 -0.562017
				5.84000420570374 -0.561932
				5.87002849578857 -0.406081
				5.89999914169312 -0.555166
				5.94000315666199 -0.594595
				5.97000908851624 -0.515147
				6.00012612342834 -0.576808
				6.04005146026611 -0.500336
				6.07003736495972 -0.607967
				6.09998035430908 -0.616049
				6.14000463485718 -0.612604
				6.1699960231781 -0.474349
				6.20009326934814 -0.476837
				6.24005722999573 -0.386502
				6.26997756958008 -0.235276
				6.30000591278076 -0.281465
				6.33998870849609 -0.23185
				6.37000775337219 -0.217181
				6.39999675750732 -0.1674
				6.4400417804718 -0.232429
				6.47007775306702 -0.203772
				6.5001220703125 -0.268947
				6.54001617431641 -0.26955
				6.57006764411926 -0.268932
				6.60002422332764 -0.268932
				6.6300253868103 -0.196247
				6.67000293731689 -0.270487
				6.70001173019409 -0.270487
				6.74000906944275 -0.315192
				6.77004814147949 -0.292108
				6.80009484291077 -0.292108
				6.840008020401 -0.319633
				6.86998105049133 -0.311521
				6.90000915527344 -0.311521
				6.94003367424011 -0.322489
				6.97000336647034 -0.323994
				7.00003719329834 -0.323994
				7.04005360603333 -0.378765
				7.0699942111969 -0.364342
				7.10006523132324 -0.364342
				7.13999676704407 -0.32678
				7.16997814178467 -0.293322
				7.19999146461487 -0.293322
				7.23999381065369 -0.253028
				7.27001762390137 -0.238633
				7.30000972747803 -0.238633
				7.32999420166016 -0.228615
				7.37000155448914 -0.322164
				7.4000551700592 -0.322164
				7.43999934196472 -0.260178
				7.4700334072113 -0.222963
				7.49999570846558 -0.222963
				7.54001808166504 -0.20974
				7.57001423835754 -0.231802
				7.61000752449036 -0.223905
				7.63996386528015 -0.224102
				7.66999888420105 -0.210457
				7.69999480247498 -0.210457
				7.73999261856079 -0.102555
				7.77001214027405 -0.0480361
				7.7999861240387 -0.0480361
				7.84001064300537 -0.0371643
				7.86998391151428 -0.0408256
				7.90002179145813 -0.0408256
				7.93998003005981 -0.0509162
				7.96997785568237 -0.0480831
				8.00003814697266 -0.0480831
				8.04007506370544 -0.0479431
				8.07002592086792 -0.0479431
				8.10999083518982 -0.0876599
				8.1299946308136 -0.0876599
				8.17003798484802 -0.101199
				8.21000599861145 -0.108806
				8.24001502990723 -0.0929131
				8.27001333236694 -0.0929131
				8.29999661445618 -0.16761
				8.34000420570374 -0.0871783
				8.37005567550659 -0.0871783
				8.40000677108765 -0.0397894
				8.43002009391785 -0.0331704
				8.47005128860474 -0.0063836
				8.50004386901855 0.0187805
				8.54006290435791 0.0343487
				8.57003164291382 0.0252026
				8.61005997657776 0.083795
				8.67000222206116 0.0422832
				8.80001974105835 0.0785992
				8.84001898765564 0.0641273
				8.87003326416016 0.070356
				8.90001249313354 0.155261
				8.94001889228821 0.177035
				8.97002553939819 0.173007
				9.00000643730164 0.19768
				9.0300133228302 0.261577
				9.07000136375427 0.202645
				9.10999131202698 0.179326
				9.17009091377258 0.192885
				9.20997333526611 0.083795
				9.24007511138916 0.083795
				9.27002286911011 0.0713301
				9.31004166603088 0.0559601
				9.34003472328186 0.0559601
				9.37002539634705 0.0582743
				9.39999985694885 0.0330414
				9.43003082275391 0.0366073
				9.47000193595886 0.0340311
				9.50008988380432 0.0433059
				9.54000377655029 0.0515386
				9.57014107704163 0.0561425
				9.60998487472534 0.0574623
				9.6300585269928 0.0574623
				9.67002129554749 0.0356897
				9.70995402336121 0.0461242
				9.73000311851501 0.0461242
				9.7700526714325 0.0513499
				9.84001922607422 0.0592004
				9.87011957168579 0.0561425
				9.90005421638489 0.0633043
				9.93999981880188 0.0879211
				9.96999883651733 0.0873973
				10.0399975776672 0.0874488
				10.2300505638123 0.191275
				10.3000025749207 0.0924824
				10.6101703643799 0.240585
				10.6400010585785 0.253498
				10.6700196266174 0.234306
				10.7300229072571 0.263957
				10.7700233459473 0.319983
				10.8000109195709 0.254525
				10.8399977684021 0.287328
				10.870014667511 0.3393
				10.8999972343445 0.280966
				10.9400057792664 0.257933
				10.9700248241425 -0.233412
				10.9999821186066 0.289323
				11.0401270389557 0.338807
				11.070036649704 0.307767
				11.1000618934631 0.266571
				11.1400194168091 0.268313
				11.1699962615967 0.300561
				11.2100148200989 0.264174
				11.2400209903717 0.280834
				11.2700135707855 0.297139
				11.300003528595 0.237109
				11.3400602340698 0.278454
				11.3700041770935 0.228002
				11.4000391960144 0.324294
				11.4401104450226 0.334846
				11.4700708389282 0.343153
				11.5000152587891 0.336311
				11.5399930477142 0.334176
				11.5700304508209 0.293523
				11.610063791275 0.239726
				11.6400442123413 0.268081
				11.6700534820557 0.251878
				11.7100191116333 0.330254
				11.7400481700897 0.282276
				11.7700321674347 0.33128
				11.8000078201294 0.215412
				11.8399832248688 0.474625
				11.8701207637787 0.181823
				11.9000070095062 0.319577
				11.9400200843811 0.376113
				11.9700469970703 0.378229
				11.9999973773956 0.352564
				12.0400211811066 0.353375
				12.070023059845 1.0801
				12.1000409126282 0.319571
				12.1400187015533 0.312475
				12.2000169754028 0.744418
				12.2700278759003 0.490516
				12.3000297546387 0.506238
				12.3400492668152 0.514899
				12.3700792789459 0.536347
				12.400075674057 0.514401
				12.4400098323822 0.496705
				12.4700033664703 0.511657
				12.500018119812 0.415863
				12.5400941371918 0.411114
				12.5700681209564 0.480105
				12.6000778675079 0.518861
				12.6399960517883 0.412013
				12.6700029373169 0.408811
				12.7100267410278 0.397968
				12.7400023937225 0.317285
				12.7700366973877 0.331503
				12.799985408783 0.488772
				12.8399941921234 0.481491
				12.8700778484344 0.512875
				12.8999948501587 0.507571
				12.9400062561035 0.508409
				12.9700174331665 0.40618
				13.0100312232971 0.48326
				13.0400822162628 0.501835
				13.0700347423553 0.450395
				13.1000959873199 0.513269
				13.139976978302 0.384916
				13.1699829101562 0.426417
				13.2000195980072 0.364334
				13.2400064468384 0.412047
				13.2700440883636 0.39248
				13.3000152111053 0.333115
				13.3400528430939 0.399838
				13.3701407909393 0.435975
				13.4000356197357 0.416131
				13.4400312900543 0.377954
				13.4700067043304 0.441177
				13.4999930858612 0.411609
				13.5400385856628 0.360872
				13.5700204372406 0.360405
				13.6000988483429 0.368902
				13.6400096416473 0.357349
				13.6700699329376 0.360642
				13.7100083827972 0.248603
				13.7400162220001 0.321936
				13.8399980068207 0.478126
				13.8700726032257 0.382963
				13.9000504016876 0.48655
				13.9399945735931 0.466519
				13.9700508117676 0.409423
				14.0000007152557 0.406126
				14.0400521755219 0.386174
				14.0700132846832 0.341595
				14.1000211238861 0.48739
				14.1700103282928 0.518802
				14.1999890804291 0.449747
				14.2400200366974 0.290192
				14.3100187778473 0.56877
				14.3400013446808 0.507484
				14.3700342178345 0.554114
				14.399979352951 0.558111
				14.4401330947876 0.491209
				14.470009803772 0.566755
				14.4999992847443 0.536399
				14.5400207042694 0.60921
				14.570013999939 0.460807
				14.6000208854675 0.357508
				14.64000248909 0.490259
				14.6700115203857 0.455817
				14.7000186443329 0.394444
				14.7400217056274 0.457639
				14.7699930667877 0.3931
				14.8101427555084 0.399227
				14.8399975299835 0.500998
				14.8699772357941 0.474152
				14.8999783992767 0.345806
				14.9400489330292 0.373
				14.9700183868408 0.371048
				15.0000038146973 0.468098
				15.0400137901306 0.470827
				15.0700044631958 0.47653
				15.0999884605408 0.448048
				15.1400189399719 0.528532
				15.1700119972229 0.744448
				15.2100167274475 0.568154
				15.2400548458099 0.590416
				15.2699949741364 0.232968
				15.3000061511993 0.368331
				15.3700478076935 0.445892
				15.3999862670898 0.446997
				15.4400823116302 0.422718
				15.470071554184 0.414298
				15.5000524520874 0.47631
				15.5400087833405 0.330057
				15.5700340270996 0.422029
				15.5999889373779 0.262355
				15.6400380134583 0.295673
				15.6700143814087 0.32467
				15.7000203132629 0.330614
				15.7400062084198 0.310093
				15.7700347900391 0.270971
				15.8099839687347 0.25307
				15.8399918079376 0.246907
				15.8700013160706 0.166667
				15.9100403785706 0.362529
				15.9399886131287 0.205654
				15.9700076580048 0.220023
				15.9999697208405 0.224472
				16.0400035381317 0.273814
				16.0700128078461 0.256976
				16.1000459194183 0.256976
				16.1400365829468 0.256976
				16.1700026988983 0.208322
				16.2100896835327 0.257815
				16.2400062084198 0.230492
				16.2700412273407 0.223956
				16.3100099563599 0.211312
				16.3399839401245 0.232262
				16.3700485229492 0.197043
				16.4000926017761 0.197043
				16.4400327205658 0.199404
				16.4700334072113 0.199404
				16.5000038146973 0.199084
				16.5400061607361 0.183439
				16.5700116157532 0.183439
				16.6000111103058 0.144985
				16.6400003433228 0.194234
				16.6701743602753 0.158774
				16.7001516819 0.158774
				16.74001121521 0.152322
				16.7700457572937 0.152322
				16.8101015090942 0.176876
				16.8400747776031 0.160366
				16.8700170516968 0.13269
				16.9000434875488 0.13269
				16.939989566803 0.145552
				16.9700887203217 0.145552
				17 0.130411
				17.0399796962738 0.133769
				17.0699980258942 0.133769
				17.1000072956085 0.14478
				17.1400134563446 0.114026
				17.1700429916382 0.116986
				17.2000186443329 0.116986
				17.2399818897247 0.200711
				17.2700340747833 0.200711
				17.2999739646912 0.173391
				17.339998960495 0.169878
				17.3699948787689 0.176021
				17.4000062942505 0.176021
				17.4399864673615 0.191589
				17.4700322151184 0.191589
				17.4999949932098 0.155756
				17.5399832725525 0.1486
				17.5701162815094 0.1486
				17.60005235672 0.186162
				17.6399900913239 0.271618
				17.6700422763824 0.271618
				17.7100486755371 0.117771
				17.739990234375 0.11791
				17.770024061203 0.11791
				17.8000011444092 0.124194
				17.8399975299835 0.0915629
				17.8701207637787 0.0915629
				17.9000587463379 0.0701679
				17.9399700164795 0.0495476
				17.9700498580933 0.0495476
				18.0001051425934 0.0454165
				18.0400066375732 0.0279323
				18.0700216293335 0.0285945
				18.1400072574615 -0.0160372
				18.1700043678284 -0.0441726
				18.2000029087067 -0.119088
				18.240002155304 -0.140385
				18.2700645923615 -0.119906
				18.3100371360779 -0.210482
				18.3399903774261 -0.210482
				18.3701567649841 -0.248878
				18.3999876976013 -0.280694
				18.4400124549866 -0.241675
				18.4700257778168 -0.317634
				18.5000207424164 -0.263889
				18.5400567054749 -0.340407
				18.5701375007629 -0.385204
				18.6000499725342 -0.327982
				18.640022277832 -0.322019
				18.6700253486633 -0.343888
				18.7100172042847 -0.348291
				18.7400336265564 -0.385182
				18.7700624465942 -0.42066
				18.8000235557556 -0.372212
				18.840185880661 -0.383712
				18.8700954914093 -0.391182
				18.8999979496002 -0.340604
				18.940064907074 -0.335782
				18.9700684547424 -0.422898
				19.0000228881836 -0.440403
				19.0401203632355 -0.493375
				19.0700345039368 -0.577517
				19.1000175476074 -0.614073
				19.1400153636932 -0.586378
				19.1700038909912 -0.609864
				19.2100389003754 -0.641268
				19.2400031089783 -0.649031
				19.2700035572052 -0.577054
				19.3101677894592 -0.676517
				19.3400328159332 -0.693223
				19.3701009750366 -0.682134
				19.4000589847565 -0.661432
				19.4400522708893 -0.577209
				19.4700284004211 -0.573437
				19.5000169277191 -0.589854
				19.5400202274323 -0.490858
				19.5701675415039 -0.552487
				19.610018491745 -0.55889
				19.6399965286255 -0.533061
				19.6700572967529 -0.582058
				19.7700989246368 -0.550998
				19.8000092506409 -0.581012
				19.8399789333344 -0.577126
				20.1000082492828 -0.377833
				20.1401572227478 -0.350575
				20.1700615882874 -0.304502
				20.2399990558624 -0.189735
				20.2999839782715 -0.128075
				20.370050907135 -0.0495586
				20.8400151729584 0.460911
				20.8699791431427 0.510836
				20.9000389575958 0.523272
				21.000048160553 0.524725
				21.2399928569794 0.671745
				21.5700733661652 1.00235
				23.7401151657104 0.385628
				24.3100252151489 -0.314026
				24.3700089454651 -0.405152
				24.4099721908569 -0.433129
				24.4400215148926 -0.500094
				24.4700486660004 -0.5016
				24.5100283622742 -0.490058
				24.5399904251099 -0.52079
				24.5700032711029 -0.551174
				24.6100237369537 -0.533462
				24.6400384902954 -0.579056
				24.6700129508972 -0.612776
				24.7100923061371 -0.631097
				24.7400069236755 -0.645441
				24.7699816226959 -0.674166
				24.8100717067719 -0.681789
				24.840047121048 -0.676805
				24.870041847229 -0.713472
				24.9100186824799 -0.89106
				24.9399914741516 -0.797056
				24.970029592514 -0.83553
				25.0099866390228 -0.934983
				25.0399856567383 -1.02987
				25.0700047016144 -0.985615
				25.1101078987122 -1.00029
				25.1400098800659 -1.07169
				25.1700165271759 -1.08549
				25.2100028991699 -1.10329
				25.2400178909302 -1.02329
				25.2700128555298 -1.03626
				25.3101048469543 -1.01611
				25.3399906158447 -1.05603
				25.3800504207611 -1.08848
				25.399977684021 -1.03807
				25.439980506897 -1.10125
				25.4701600074768 -1.13362
				25.499988079071 -1.17076
				25.5400211811066 -0.216138
				25.5700232982635 -1.26467
				25.6100649833679 -1.26962
				25.6400201320648 -1.24023
				25.6700081825256 -1.26679
				25.7100119590759 -1.24642
				25.7399914264679 -1.22163
				25.769996881485 -1.21048
				25.8100478649139 -1.21638
				25.84006690979 -1.33104
				25.8699862957001 -1.31556
				25.9100170135498 -1.33362
				25.9400088787079 -1.27686
				25.9700171947479 -1.38444
				26.010064125061 -1.25837
				26.0400011539459 -1.29619
				26.0700798034668 -1.29619
				26.1000330448151 -1.29276
				26.1400020122528 -1.39012
				26.1701502799988 -1.39012
				26.210022687912 -1.32132
				26.2400076389313 -1.23941
				26.2700021266937 -1.23941
				26.3100187778473 -1.20877
				26.340003490448 -1.18605
				26.3700902462006 -1.18605
				26.4099936485291 -1.19662
				26.4400942325592 -1.19662
				26.4800133705139 -1.14426
				26.5100457668304 -1.22238
				26.5400023460388 -1.02396
				26.5701360702515 -1.02396
				26.6099889278412 -1.05893
				26.6401126384735 -1.13936
				26.6699950695038 -1.13936
				26.6999831199646 -1.13202
				26.7400367259979 -1.06706
				26.7700080871582 -1.06706
				26.8100383281708 -1.1226
				26.8401148319244 -1.11313
				26.8700306415558 -1.11313
				26.9101190567017 -1.1044
				26.9399962425232 -1.18843
				26.9700243473053 -1.18843
				27.01003241539 -0.978945
				27.040052652359 -1.1084
				27.0701515674591 -1.1084
				27.1099798679352 -1.10475
				27.1400744915009 -1.06233
				27.1700775623322 -1.06233
				27.2100214958191 -0.986547
				27.2399876117706 -0.990135
				27.2701218128204 -0.990135
				27.3100054264069 -0.98264
				27.3400433063507 -0.99052
				27.3700325489044 -0.99052
				27.4099695682526 -0.865025
				27.4400742053986 -0.876944
				27.4700450897217 -0.876944
				27.5099873542786 -0.772228
				27.5400922298431 -0.771621
				27.5700285434723 -0.771621
				29.340010881424 1.19022
				29.3700277805328 1.40371
				29.4399979114532 1.30768
				29.8100368976593 1.24478
				29.9100661277771 1.2563
				31.6400549411774 1.5941
				31.6700375080109 1.6221
				34.0799970626831 0.116072
				34.1099865436554 0.0863476
				34.1700241565704 -0.00829328
				34.3400874137878 -0.191338
				34.3700022697449 -0.218209
				34.4100029468536 -0.233549
				34.4400174617767 -0.257376
				34.4700078964233 -0.299156
				34.5100774765015 -0.350814
				34.5400199890137 -0.456347
				34.5700092315674 -0.467441
				34.6100327968597 -0.504752
				34.6400120258331 -0.542101
				34.6699755191803 -0.562951
				34.7102060317993 -0.598226
				34.7400093078613 -0.644345
				34.7800159454346 -0.660342
				34.810026884079 -0.635774
				34.840010881424 -0.706898
				34.9099991321564 -0.691308
				34.9800133705139 -0.856972
				35.1100122928619 -0.906552
				35.1400022506714 -0.995707
				35.2399868965149 -1.12586
				35.5699729919434 -1.30375
				35.6700196266174 -1.36672
				35.7100219726562 -1.37006
				36.7399954795837 -2.16352
				36.8099899291992 -2.23862
				36.8400483131409 -2.23862
				36.8700604438782 -2.19752
				36.9099903106689 -2.51377
				36.9400804042816 -2.51377
				36.9701144695282 -2.41527
				37.0099809169769 -2.50502
				37.040004491806 -2.50502
				37.0700418949127 -2.54559
				37.1100752353668 -2.492
				37.1400792598724 -2.492
				37.1700994968414 -2.53104
				37.2100346088409 -2.52909
				37.2400052547455 -2.52909
				37.2700021266937 -2.50986
				37.3100383281708 -2.61204
				37.3400402069092 -2.61204
				37.3699841499329 -2.59478
				37.4099533557892 -2.5906
				37.4400062561035 -2.5906
				37.5099647045135 -2.48638
				37.5399990081787 -2.48638
				37.5700387954712 -2.55243
				37.6099848747253 -2.33749
				37.640016078949 -2.45295
				37.6700401306152 -2.61733
				37.7100336551666 -2.5566
				37.7400035858154 -2.6171
				37.7700078487396 -2.62971
				37.8100037574768 -2.56322
				37.840044260025 -2.5469
				37.8700232505798 -2.62285
				37.9101297855377 -2.67735
				37.9400203227997 -2.67735
				37.9700589179993 -2.66477
				38.0100269317627 -2.57358
				38.0399916172028 -2.50929
				38.0699982643127 -2.54521
				38.1100399494171 -2.50663
				38.1400549411774 -2.41926
				38.1700067520142 -2.40904
				38.2100048065186 -2.47166
				38.2400069236755 -2.4577
				38.269994020462 -2.53823
				38.3100783824921 -2.40651
				38.3400106430054 -2.50749
				38.3699767589569 -2.48391
				38.4100008010864 -2.47957
				38.4399948120117 -2.52978
				38.4700179100037 -2.36958
				38.5100991725922 -2.48175
				38.5400540828705 -2.43782
				38.5700016021729 -2.51279
				38.6101195812225 -2.4869
				38.6400017738342 -2.69129
				38.6699841022491 -2.65956
				38.7100353240967 -2.8497
				38.7400648593903 -2.68031
				38.7699975967407 -2.43474
				38.810035943985 -2.36913
				38.8400568962097 -2.33505
				38.8699972629547 -2.04801
				38.910040140152 -2.04294
				38.9400322437286 -2.0974
				38.9699845314026 -2.03822
				39.0100259780884 -2.00394
				39.0399992465973 -1.99323
				39.0700376033783 -2.41991
				39.1100664138794 -2.28564
				39.1400241851807 -2.27985
				39.1700706481934 -2.23255
				39.2100074291229 -2.14086
				39.2400476932526 -2.39415
				39.2800765037537 -2.32886
				39.3100385665894 -2.36469
				39.3400537967682 -2.29452
				39.3699986934662 -2.27431
				39.4100203514099 -2.28786
				39.4400489330292 -2.41109
				39.479989528656 -2.25002
				39.5100204944611 -2.19425
				39.5400123596191 -2.0954
				39.5800168514252 -2.18867
				39.6100404262543 -2.10015
				39.6400637626648 -2.11208
				39.6799767017365 -2.19205
				39.7101111412048 -2.17133
				39.74001121521 -2.0669
				39.7799994945526 -2.03173
				39.8100368976593 -1.95007
				39.8400332927704 -1.94774
				39.8700420856476 -1.95854
				39.9101142883301 -1.96589
				39.9399950504303 -1.85549
				40.0100111961365 -1.76206
				40.0400400161743 -1.66962
				40.1400430202484 -1.54473
				40.2100110054016 -1.28432
				40.2399938106537 -1.32003
				40.2700407505035 -1.26988
				40.6400122642517 -0.93601
				40.680052280426 -0.865875
				40.7101159095764 -0.855453
				40.7400178909302 -0.822457
				40.7800436019897 -0.793776
				40.8100125789642 -0.703867
				40.8399901390076 -0.657345
				40.8699872493744 -0.578784
				40.9100263118744 -0.542809
				40.980099439621 -0.434628
				41.0801219940186 -0.327662
				41.1100165843964 -0.271032
				41.2101383209229 -0.177681
				41.2400939464569 -0.143934
				41.2800147533417 -0.075087
				41.3100545406342 -0.0085345
				41.3700261116028 0.091145
				41.4100666046143 0.119961
				41.4399979114532 0.127909
				41.4800035953522 0.142401
				41.5100200176239 0.177769
				41.5400452613831 0.265807
				41.5699906349182 0.265807
				41.6400058269501 0.350972
				41.6800119876862 0.398038
				41.7800154685974 0.513182
				41.810040473938 0.561183
				42.540013551712 1.35337
				42.6100687980652 1.40585
				42.8801140785217 1.52982
				42.9100189208984 1.59163
				42.9401135444641 1.43537
				42.9700169563293 0.770791
				43.0100560188293 1.75486
				43.0400199890137 1.68252
				43.0700075626373 1.22679
				43.109982252121 2.18787
				43.1400139331818 2.20266
				43.209977388382 2.2962
				43.2400205135345 2.15322
				43.2700023651123 2.23855
				43.3100214004517 2.22922
				43.3400173187256 2.2395
				43.3700766563416 2.34289
				43.4100234508514 2.2612
				43.4400126934052 2.34606
				43.4800190925598 2.48361
				43.5100092887878 2.40316
				43.5400407314301 2.28956
				43.5801272392273 1.852
				43.6099998950958 2.1767
				43.6400156021118 1.91307
				43.7399795055389 1.72879
				43.7800340652466 1.70291
				43.8100228309631 1.74554
				44.2100391387939 2.3806
				44.240172624588 1.92795
				44.3100097179413 2.61059
				44.3400862216949 2.56344
				44.5100021362305 2.23932
				45.3099939823151 2.12332
				45.3400542736053 2.9225
				45.3700001239777 2.9225
				45.4100458621979 2.11554
				45.4399523735046 2.1109
				45.4799928665161 2.11431
				45.5100522041321 2.1908
				45.5399844646454 2.18018
				45.5700557231903 2.18018
				45.6100499629974 2.18344
				45.6399710178375 2.12471
				45.6800136566162 2.11307
				45.7099900245667 2.16948
				45.7400584220886 2.16948
				45.7800567150116 1.89089
				45.810001373291 1.92807
				45.8400084972382 1.92807
				45.8799777030945 1.85033
				45.9100334644318 1.92206
				45.9400372505188 1.92206
				45.9800350666046 2.01626
				46.0100116729736 2.29672
				46.0400218963623 2.29672
				46.0799953937531 2.27867
				46.1100285053253 2.27867
				46.1400218009949 1.73802
				46.1799938678741 1.69534
				46.2099912166595 1.69534
				46.2401292324066 1.78323
				46.2800405025482 2.16598
				46.3100244998932 2.16598
				46.3400142192841 2.16988
				46.3700232505798 1.98874
				46.4100577831268 2.07814
				46.4400143623352 2.07155
				46.4799721240997 2.01679
				46.510055065155 2.01679
				46.5399961471558 2.05751
				46.5799658298492 2.06292
				46.6100680828094 1.98018
				46.6400394439697 1.98018
				46.6799831390381 1.95276
				46.7100865840912 1.95276
				46.7400505542755 2.03974
				46.7799949645996 -0.218498
				46.8100652694702 1.84972
				46.8400201797485 1.67418
				46.8701083660126 1.67063
				46.910144329071 1.69639
				46.9400703907013 1.69639
				46.9799690246582 1.63941
				47.0100433826447 1.63941
				47.0400078296661 1.56879
				47.0799994468689 1.8085
				47.1100413799286 1.8085
				47.1400756835938 1.77651
				47.1700501441956 1.76032
				47.2100174427032 1.82232
				47.2400131225586 1.8173
				47.2799663543701 1.58507
				47.3101279735565 1.58507
				47.3399999141693 1.57113
				47.3700203895569 1.45936
				47.4100134372711 1.37444
				47.4399962425232 1.55365
				47.4800064563751 1.37266
				47.5100150108337 1.37266
				47.7800371646881 1.22072
				49.5400438308716 0.191886
				49.5800099372864 0.163256
				49.6100125312805 0.14041
				49.6400055885315 0.115034
				49.6801109313965 0.0866313
				49.7101647853851 0.0559805
				49.8500385284424 -0.101025
				49.8800675868988 -0.129853
				49.9100384712219 -0.149581
				49.9500823020935 -0.165545
				49.980003118515 -0.217843
				50.0100884437561 -0.283655
				50.0400040149689 -0.30748
				50.0800018310547 -0.362062
				50.1100385189056 -0.3815
				50.1400318145752 -0.406868
				50.1800239086151 -0.42369
				50.2100744247437 -0.437367
				50.2500028610229 -0.484107
				50.2800400257111 -0.490128
				50.4800682067871 -0.760247
				50.5101125240326 -0.780025
				50.5399889945984 -0.815332
				50.6099848747253 -0.891155
				50.639990568161 -0.925062
				50.6800000667572 -0.973757
				50.7099738121033 -0.984673
				50.7399866580963 -0.984673
				51.380047082901 -1.5937
				51.6100764274597 -1.82271
				51.7800080776215 -1.87497
				51.8100755214691 -2.05501
				52.1100189685822 -2.14617
				53.1800379753113 -2.21013
				53.2700369358063 -2.32797
				53.34002161026 -2.33677
				53.4800057411194 -2.37837
				55.3099727630615 -3.57578
				55.339987039566 -3.57578
				55.8400344848633 -3.99563
				55.8800563812256 -4.00455
				55.9100522994995 -4.00455
				55.9401361942291 -3.96279
				55.9700429439545 -3.88481
				56.0100636482239 -3.88973
				56.0400128364563 -3.91776
				56.3799788951874 -4.04525
				56.4100501537323 -4.04525
				56.4500515460968 -3.99847
				56.479987859726 -4.04638
				56.5100388526917 -4.04638
				56.5400607585907 -4.05502
				56.5800452232361 -4.07418
				56.6100122928619 -4.09404
				56.6400175094604 -4.12426
				56.6800737380981 -4.14535
				56.7099995613098 -4.14535
				56.7400207519531 -4.09894
				56.7799637317657 -4.10448
				56.839996099472 -4.16869
				56.8800165653229 -4.17373
				56.9100255966187 -4.19041
				56.9402015209198 -4.19586
				56.9800224304199 -4.20944
				57.0100672245026 -4.20944
				57.0400912761688 -4.2611
				57.0799999237061 -4.19295
				57.1100013256073 -4.19295
				57.1399958133698 -3.94721
				57.1800310611725 -3.67172
				57.2100429534912 -3.67326
				57.2400467395782 -3.78128
				57.28000831604 -4.16508
				57.3100457191467 -4.03423
				57.339996099472 -4.03688
				57.3800730705261 -4.03942
				57.4100818634033 -3.8621
				57.4400925636292 -3.82635
				57.480043888092 -3.83137
				57.5101034641266 -3.95124
				57.5400483608246 -3.7981
				57.5800983905792 -3.81797
				57.6100487709045 -3.82109
				57.6400489807129 -3.81176
				57.6800358295441 -3.8141
				57.7101509571075 -3.68289
				57.7400608062744 -3.66815
				57.7800149917603 -3.65897
				57.8100204467773 -3.52937
				57.840000629425 -3.48172
				57.880063533783 -3.51654
				57.9800162315369 -3.53253
				58.0100059509277 -3.53253
				58.0800490379333 -3.49256
				58.1400573253632 -3.58651
				58.3400480747223 -3.45831
				58.3800575733185 -3.45683
				58.4100842475891 -3.36719
				58.4800510406494 -2.72886
				58.5100257396698 -2.72943
				58.5500874519348 -2.70517
				58.5799913406372 -2.70353
				58.6101248264313 -2.70154
				58.65003490448 -2.62454
				58.6800448894501 -2.63315
				58.7100102901459 -2.63315
				58.7399945259094 -2.62927
				58.7799966335297 -2.62982
				58.8101150989532 -2.5112
				58.8800005912781 -2.47196
				58.9100153446198 -2.37337
				58.9799966812134 -2.45496
				59.0100498199463 -2.37303
				59.07998919487 -1.71547
				59.1100418567657 -1.73327
				59.2100067138672 -1.7778
				59.2400388717651 -1.76357
				59.4800038337708 -1.66745
				59.5101382732391 -1.67568
				59.5400528907776 -1.56547
				59.5799980163574 -1.52341
				59.6100041866302 -1.56721
				59.6399965286255 -1.50834
				59.6800408363342 -1.49906
				59.7100045681 -1.4677
				59.7400524616241 -1.53016
				59.7799971103668 -1.51089
				59.8100328445435 -1.52541
				59.8400046825409 -1.45302
				59.8799884319305 -1.40331
				59.9100072383881 -1.38654
				59.9400050640106 -1.37712
				59.9800024032593 -1.27956
				60.0800068378448 -1.13156
				60.1100194454193 -1.11982
				60.1400437355042 -1.09109
				60.1800210475922 -1.05336
				60.2100532054901 -1.0484
				60.2400348186493 -1.05767
				60.4099876880646 -0.822754
				60.480016708374 -0.755814
				61.3500788211823 0.122598
				61.4100570678711 0.217775
				61.5800414085388 0.380984
				61.6101222038269 0.368956
				61.8399810791016 0.447162
				61.8800077438354 0.253823
				61.9100685119629 0.253435
				61.9800112247467 0.366921
				62.0100116729736 0.513154
				62.0800151824951 0.496167
				62.1401224136353 0.533028
				62.2100818157196 0.478936
				62.2400205135345 0.517566
				62.2800049781799 0.469099
				62.3400456905365 0.433852
				62.3799936771393 0.42826
				62.4099938869476 0.47862
				62.4399726390839 0.469313
				62.4800162315369 0.489762
				62.5099742412567 0.416644
				62.9799871444702 0.403957
				63.0100104808807 0.367457
				63.040011882782 0.435657
				63.0800414085388 0.381813
				63.1100258827209 0.410303
				63.1400084495544 0.32001
				63.1800138950348 0.343039
				63.2099921703339 0.272485
				63.2400071620941 0.281865
				63.2801377773285 0.359238
				63.3100695610046 0.342602
				63.3400211334229 0.30972
				65.0100297927856 -0.517277
				65.040064573288 -0.517277
				65.1099498271942 -0.531628
				65.2800121307373 -0.584764
				65.3100571632385 -0.584764
				65.3400187492371 -0.588857
				65.3799860477448 -0.563958
				65.4099977016449 -0.563958
				65.4500052928925 -0.552491
				65.4799842834473 -0.554063
				65.5800170898438 -0.50192
				65.6100535392761 -0.50192
				65.6400439739227 -0.487924
				65.6800465583801 -0.393915
				65.7399840354919 -0.378002
				65.7800161838531 -0.370797
				65.8100724220276 -0.367453
				65.8399784564972 -0.362927
				65.8800756931305 -0.385412
				65.9100744724274 -0.384827
				65.9500067234039 -0.403144
				65.9800786972046 -0.403144
				66.0100951194763 -0.35861
				66.05011510849 -0.328185
				66.0800187587738 -0.328185
				66.1499700546265 -0.278717
				66.1799964904785 -0.278717
				66.2100865840912 -0.274331
				66.2500329017639 -0.240707
				66.2800481319427 -0.240707
				66.3100318908691 -0.234005
				66.3399817943573 -0.23475
				66.3800988197327 -0.235103
				66.4100790023804 -0.210212
				66.4400424957275 -0.213284
				66.4800081253052 -0.211345
				66.5100493431091 -0.212718
				66.5399882793427 -0.225276
				66.5800108909607 -0.25566
				66.6099987030029 -0.240897
				66.639997959137 -0.248515
				66.680064201355 -0.250455
				66.7100448608398 -0.236578
				66.7400069236755 -0.200168
				66.7800171375275 -0.200168
				66.8100345134735 -0.198665
				66.8499882221222 -0.226661
				66.8800139427185 -0.23254
				66.9100797176361 -0.22891
				66.9500169754028 -0.22891
				66.9800078868866 -0.226661
				67.0100448131561 -0.244527
				67.0500688552856 -0.248503
				67.0799975395203 -0.248503
				67.1100833415985 -0.242675
				67.1500313282013 -0.241831
				67.1800098419189 -0.246687
				67.210063457489 -0.264547
				67.2501256465912 -0.239513
				67.2800760269165 -0.242709
				67.31001496315 -0.215971
				67.3400049209595 -0.219314
				67.379998922348 -0.236466
				67.4100804328918 -0.218319
				67.4400024414062 -0.224626
				67.4800090789795 -0.246019
				67.5100274085999 -0.266016
				67.540009021759 -0.266364
				67.5800867080688 0.299404
				67.6100678443909 -0.268663
				67.6500155925751 -0.269366
				67.6800067424774 -0.269366
				67.7101216316223 -0.270075
				67.7501287460327 -0.249725
				67.7800817489624 -0.249083
				67.8101072311401 -0.270757
				67.8500914573669 -0.294567
				67.8799974918365 -0.276608
				67.9100444316864 -0.299246
				67.9400107860565 -0.274175
				68.0101337432861 -0.237138
				68.0401389598846 -0.250362
				68.0799839496613 -0.270757
				68.179988861084 -1.15177
				68.780237197876 1.84972
			};
		\addlegendentry{Pred}
	\end{axis}

\end{tikzpicture}


==> tikz/vis_localize/vis_loc_test3_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\scriptsize]
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
			axis line style = {draw=none},
			height=132pt,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
			legend pos = north west,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xlabel={Time (s)},
			xmin=-3.4075138926506, xmax=72.2177491545677,
			xtick style={color=black},
			y grid style={lightgray204, dashed},
      ymajorgrids,
			ylabel={y (m)},
			ymin=-3.41546653630829, ymax=4.83665726247406,
			ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
				0.0299980640411377 0.33639669418335
				0.0999770164489746 0.336051464080811
				0.130005836486816 0.335971355438232
				0.170056343078613 0.335843324661255
				0.200010776519775 0.336117029190063
				0.230033159255981 0.336321592330933
				0.270010232925415 0.336436986923218
				0.299990892410278 0.33642053604126
				0.329993963241577 0.336380481719971
				0.37003755569458 0.336288452148438
				0.399981498718262 0.336193799972534
				0.430063962936401 0.336082458496094
				0.469975233078003 0.336060523986816
				0.49998950958252 0.33616304397583
				0.540004014968872 0.336286783218384
				0.569975137710571 0.336385726928711
				0.600008487701416 0.336419582366943
				0.640068292617798 0.336395025253296
				0.670019626617432 0.336313009262085
				0.70000147819519 0.336009740829468
				0.730027437210083 0.335921764373779
				0.770064830780029 0.335436820983887
				0.799978971481323 0.335200548171997
				0.840018510818481 0.335154294967651
				0.870023012161255 0.335654020309448
				0.899990797042847 0.335783958435059
				0.930023431777954 0.336326837539673
				0.970099210739136 0.336884021759033
				1.00003814697266 0.337846279144287
				1.03998923301697 0.338828802108765
				1.07000851631165 0.338552474975586
				1.09999394416809 0.338804721832275
				1.14003682136536 0.337401866912842
				1.16999983787537 0.337421178817749
				1.19999718666077 0.336381912231445
				1.2299976348877 0.3355712890625
				1.27001309394836 0.334638833999634
				1.30004549026489 0.334274768829346
				1.3399772644043 0.333518981933594
				1.37000513076782 0.333959579467773
				1.40001010894775 0.334259986877441
				1.43002438545227 0.334198474884033
				1.470046043396 0.333635807037354
				1.5000627040863 0.333207368850708
				1.53006339073181 0.332631826400757
				1.5700306892395 0.3323655128479
				1.60001397132874 0.33245849609375
				1.64004039764404 0.332458019256592
				1.67000126838684 0.33210825920105
				1.70002102851868 0.331512212753296
				1.73010611534119 0.331185579299927
				1.96999573707581 0.333990573883057
				2.00001788139343 0.334224224090576
				2.03998970985413 0.334911108016968
				2.06998038291931 0.334845066070557
				2.10002112388611 0.335404396057129
				2.27002882957458 0.33700966835022
				2.3300256729126 0.337652683258057
				2.37003064155579 0.337921142578125
				2.40001916885376 0.337992191314697
				2.43999552726746 0.337821006774902
				2.47003436088562 0.337231636047363
				2.50003480911255 0.336978435516357
				2.54000902175903 0.336621761322021
				2.56999516487122 0.336508512496948
				2.59999322891235 0.336529731750488
				2.67002320289612 0.336352348327637
				2.77001667022705 0.336191177368164
				2.82999396324158 0.336391687393188
				2.8700065612793 0.336493492126465
				2.94005990028381 0.336454629898071
				3.04000449180603 0.336442947387695
				3.07002377510071 0.336419105529785
				3.10004711151123 0.336338758468628
				3.1300196647644 0.336318492889404
				3.19998478889465 0.336380481719971
				3.30004215240479 0.336620092391968
				3.33001637458801 0.336812019348145
				3.37004160881042 0.336901187896729
				3.39999771118164 0.33701491355896
				3.4700174331665 0.337713241577148
				3.49999380111694 0.338169574737549
				3.52997064590454 0.338706254959106
				3.57013249397278 0.339034557342529
				3.67000508308411 0.339397430419922
				3.74000382423401 0.338826894760132
				3.7700035572052 0.33806324005127
				3.79998350143433 0.337135553359985
				3.8399863243103 0.335719108581543
				3.87002158164978 0.334786415100098
				3.89998054504395 0.333946943283081
				3.94000291824341 0.333630800247192
				3.97003746032715 0.333352565765381
				3.99998831748962 0.333033323287964
				4.02998685836792 0.332859039306641
				4.07004690170288 0.332768678665161
				4.11003088951111 0.332833766937256
				4.13001656532288 0.332961559295654
				4.17013168334961 0.333128929138184
				4.20001626014709 0.33335018157959
				4.23012638092041 0.333293914794922
				4.27006721496582 0.332920789718628
				4.30002093315125 0.331595182418823
				4.34001493453979 0.328665256500244
				4.37010741233826 0.323947668075562
				4.40006995201111 0.316816329956055
				4.43998742103577 0.308836460113525
				4.47006797790527 0.299356460571289
				4.499995470047 0.288275241851807
				4.54004168510437 0.276289463043213
				4.57004046440125 0.26317310333252
				4.59998607635498 0.249949216842651
				4.63001251220703 0.235231637954712
				4.67004585266113 0.220257759094238
				4.70000171661377 0.206827878952026
				4.73999571800232 0.190223455429077
				4.77001857757568 0.174499034881592
				4.80000948905945 0.155272960662842
				4.83000230789185 0.137189626693726
				4.87000060081482 0.119146585464478
				4.89998841285706 0.101033449172974
				4.92999196052551 0.0823261737823486
				4.97003436088562 0.0637161731719971
				4.99999451637268 0.044203519821167
				5.03003287315369 0.0257899761199951
				5.07003927230835 0.00666356086730957
				5.10001468658447 -0.011359691619873
				5.13002133369446 -0.028867244720459
				5.17000508308411 -0.0451648235321045
				5.19998526573181 -0.0621557235717773
				5.24001574516296 -0.0789104700088501
				5.27000880241394 -0.090335488319397
				5.29999971389771 -0.094348669052124
				5.34006309509277 -0.0919655561447144
				5.37003254890442 -0.086189866065979
				5.39999938011169 -0.0775504112243652
				5.42998719215393 -0.0679054260253906
				5.50000357627869 -0.0535423755645752
				5.54006052017212 -0.0458657741546631
				5.57001161575317 -0.0388782024383545
				5.60000348091125 -0.031400203704834
				5.63999104499817 -0.0229568481445312
				5.67000603675842 -0.0151066780090332
				5.70000958442688 -0.00657343864440918
				5.74004149436951 0.00167560577392578
				5.77001023292542 0.00839686393737793
				5.79998779296875 0.0155158042907715
				5.84000420570374 0.0215318202972412
				5.87002849578857 0.0266897678375244
				5.89999914169312 0.0302777290344238
				5.94000315666199 0.0310306549072266
				5.97000908851624 0.0285007953643799
				6.00012612342834 0.0248384475708008
				6.04005146026611 0.0191278457641602
				6.07003736495972 0.0126585960388184
				6.09998035430908 0.0057227611541748
				6.14000463485718 -0.000291347503662109
				6.1699960231781 -0.00809168815612793
				6.20009326934814 -0.0176470279693604
				6.24005722999573 -0.0291993618011475
				6.26997756958008 -0.0423965454101562
				6.30000591278076 -0.0569124221801758
				6.33998870849609 -0.0752726793289185
				6.37000775337219 -0.0941650867462158
				6.39999675750732 -0.112337470054626
				6.4400417804718 -0.126591324806213
				6.47007775306702 -0.137657403945923
				6.5001220703125 -0.143073201179504
				6.54001617431641 -0.147551774978638
				6.57006764411926 -0.1480393409729
				6.60002422332764 -0.146386027336121
				6.6300253868103 -0.142706990242004
				6.67000293731689 -0.137000679969788
				6.70001173019409 -0.132488608360291
				6.74000906944275 -0.128688216209412
				6.77004814147949 -0.125876784324646
				6.80009484291077 -0.122074484825134
				6.840008020401 -0.121593475341797
				6.86998105049133 -0.121006011962891
				6.90000915527344 -0.120949387550354
				6.94003367424011 -0.123217701911926
				6.97000336647034 -0.124795079231262
				7.00003719329834 -0.125708222389221
				7.04005360603333 -0.12652850151062
				7.0699942111969 -0.126245856285095
				7.10006523132324 -0.125024318695068
				7.13999676704407 -0.123825430870056
				7.16997814178467 -0.121778845787048
				7.19999146461487 -0.122844219207764
				7.23999381065369 -0.125649571418762
				7.27001762390137 -0.130884408950806
				7.30000972747803 -0.134939074516296
				7.32999420166016 -0.141283512115479
				7.37000155448914 -0.147732973098755
				7.4000551700592 -0.152384996414185
				7.43999934196472 -0.15541934967041
				7.4700334072113 -0.155092716217041
				7.49999570846558 -0.153853297233582
				7.54001808166504 -0.151610612869263
				7.57001423835754 -0.152277946472168
				7.61000752449036 -0.156807065010071
				7.63996386528015 -0.162075638771057
				7.66999888420105 -0.168996095657349
				7.69999480247498 -0.177294254302979
				7.73999261856079 -0.187309384346008
				7.77001214027405 -0.19659161567688
				7.7999861240387 -0.207625508308411
				7.84001064300537 -0.220731616020203
				7.86998391151428 -0.234177947044373
				7.90002179145813 -0.245718240737915
				7.93998003005981 -0.254761338233948
				7.96997785568237 -0.265111565589905
				8.00003814697266 -0.273218750953674
				8.04007506370544 -0.280424118041992
				8.07002592086792 -0.283891320228577
				8.10999083518982 -0.285441875457764
				8.1299946308136 -0.284783720970154
				8.17003798484802 -0.282817602157593
				8.21000599861145 -0.278131365776062
				8.24001502990723 -0.270571351051331
				8.27001333236694 -0.264633297920227
				8.29999661445618 -0.258047580718994
				8.34000420570374 -0.250370144844055
				8.37005567550659 -0.24615204334259
				8.40000677108765 -0.244179368019104
				8.43002009391785 -0.244161605834961
				8.47005128860474 -0.240639328956604
				8.50004386901855 -0.236718535423279
				8.54006290435791 -0.230524182319641
				8.57003164291382 -0.221369624137878
				8.61005997657776 -0.213078737258911
				8.67000222206116 -0.195339798927307
				8.80001974105835 -0.154309988021851
				8.84001898765564 -0.148129820823669
				8.87003326416016 -0.147555232048035
				8.90001249313354 -0.149468660354614
				8.94001889228821 -0.150037884712219
				8.97002553939819 -0.151102185249329
				9.00000643730164 -0.155776381492615
				9.0300133228302 -0.161889910697937
				9.07000136375427 -0.170437455177307
				9.10999131202698 -0.180585741996765
				9.17009091377258 -0.205686807632446
				9.20997333526611 -0.21928858757019
				9.24007511138916 -0.23091721534729
				9.27002286911011 -0.241548776626587
				9.31004166603088 -0.250195145606995
				9.34003472328186 -0.258049130439758
				9.37002539634705 -0.267605304718018
				9.39999985694885 -0.276083588600159
				9.43003082275391 -0.282850980758667
				9.47000193595886 -0.2891925573349
				9.50008988380432 -0.293706893920898
				9.54000377655029 -0.295415043830872
				9.57014107704163 -0.296724438667297
				9.60998487472534 -0.299678683280945
				9.6300585269928 -0.302342176437378
				9.67002129554749 -0.302908658981323
				9.70995402336121 -0.30420184135437
				9.73000311851501 -0.306122303009033
				9.7700526714325 -0.306800603866577
				9.84001922607422 -0.30336582660675
				9.87011957168579 -0.298717856407166
				9.90005421638489 -0.293217182159424
				9.93999981880188 -0.287723302841187
				9.96999883651733 -0.282844662666321
				10.0399975776672 -0.267599701881409
				10.2300505638123 -0.207270503044128
				10.3000025749207 -0.189673781394958
				10.6101703643799 -0.157894492149353
				10.6400010585785 -0.169587016105652
				10.6700196266174 -0.182254791259766
				10.7300229072571 -0.21306037902832
				10.7700233459473 -0.231433749198914
				10.8000109195709 -0.248465538024902
				10.8399977684021 -0.263208746910095
				10.870014667511 -0.279374718666077
				10.8999972343445 -0.292702198028564
				10.9400057792664 -0.296929955482483
				10.9700248241425 -0.296054005622864
				10.9999821186066 -0.298970222473145
				11.0401270389557 -0.299531936645508
				11.070036649704 -0.293481349945068
				11.1000618934631 -0.288840413093567
				11.1400194168091 -0.284569025039673
				11.1699962615967 -0.280343174934387
				11.2100148200989 -0.278469443321228
				11.2400209903717 -0.276474714279175
				11.2700135707855 -0.274652719497681
				11.300003528595 -0.271752119064331
				11.3400602340698 -0.267615437507629
				11.3700041770935 -0.263120770454407
				11.4000391960144 -0.25724732875824
				11.4401104450226 -0.249696016311646
				11.4700708389282 -0.238720536231995
				11.5000152587891 -0.225665330886841
				11.5399930477142 -0.210521221160889
				11.5700304508209 -0.192188143730164
				11.610063791275 -0.17639946937561
				11.6400442123413 -0.165167570114136
				11.6700534820557 -0.154857873916626
				11.7100191116333 -0.140889644622803
				11.7400481700897 -0.12615978717804
				11.7700321674347 -0.108753323554993
				11.8000078201294 -0.0899649858474731
				11.8399832248688 -0.0706666707992554
				11.8701207637787 -0.0525145530700684
				11.9000070095062 -0.0355722904205322
				11.9400200843811 -0.0185396671295166
				11.9700469970703 -0.00748562812805176
				11.9999973773956 -0.0055694580078125
				12.0400211811066 -0.00803828239440918
				12.070023059845 -0.0134046077728271
				12.1000409126282 -0.020911693572998
				12.1400187015533 -0.0293946266174316
				12.2000169754028 -0.0535197257995605
				12.2700278759003 -0.0782854557037354
				12.3000297546387 -0.0889768600463867
				12.3400492668152 -0.101634621620178
				12.3700792789459 -0.11593496799469
				12.400075674057 -0.12634551525116
				12.4400098323822 -0.139153122901917
				12.4700033664703 -0.15196704864502
				12.500018119812 -0.164354801177979
				12.5400941371918 -0.172898173332214
				12.5700681209564 -0.178918361663818
				12.6000778675079 -0.178051948547363
				12.6399960517883 -0.17090106010437
				12.6700029373169 -0.168509721755981
				12.7100267410278 -0.161887288093567
				12.7400023937225 -0.156908750534058
				12.7700366973877 -0.151434302330017
				12.799985408783 -0.143836736679077
				12.8399941921234 -0.135257244110107
				12.8700778484344 -0.124979853630066
				12.8999948501587 -0.113800644874573
				12.9400062561035 -0.101011037826538
				12.9700174331665 -0.0886701345443726
				13.0100312232971 -0.0732778310775757
				13.0400822162628 -0.0632095336914062
				13.0700347423553 -0.0518476963043213
				13.1000959873199 -0.0395045280456543
				13.139976978302 -0.0259950160980225
				13.1699829101562 -0.0119228363037109
				13.2000195980072 0.00493359565734863
				13.2400064468384 0.022716760635376
				13.2700440883636 0.0431790351867676
				13.3000152111053 0.0655753612518311
				13.3400528430939 0.0860886573791504
				13.3701407909393 0.105211019515991
				13.4000356197357 0.12301778793335
				13.4400312900543 0.13664722442627
				13.4700067043304 0.146174669265747
				13.4999930858612 0.150805234909058
				13.5400385856628 0.150809526443481
				13.5700204372406 0.145972728729248
				13.6000988483429 0.137224197387695
				13.6400096416473 0.126255989074707
				13.6700699329376 0.115550756454468
				13.7100083827972 0.104497671127319
				13.7400162220001 0.0950582027435303
				13.8399980068207 0.0633001327514648
				13.8700726032257 0.0529162883758545
				13.9000504016876 0.0437567234039307
				13.9399945735931 0.0369217395782471
				13.9700508117676 0.0292983055114746
				14.0000007152557 0.0232694149017334
				14.0400521755219 0.0191788673400879
				14.0700132846832 0.0154011249542236
				14.1000211238861 0.0108850002288818
				14.1700103282928 0.0101125240325928
				14.1999890804291 0.0115163326263428
				14.2400200366974 0.0147478580474854
				14.3100187778473 0.02201247215271
				14.3400013446808 0.0279545783996582
				14.3700342178345 0.0344347953796387
				14.399979352951 0.0409152507781982
				14.4401330947876 0.0479066371917725
				14.470009803772 0.0555980205535889
				14.4999992847443 0.0646281242370605
				14.5400207042694 0.069892406463623
				14.570013999939 0.0812771320343018
				14.6000208854675 0.0945429801940918
				14.64000248909 0.114149332046509
				14.6700115203857 0.134072542190552
				14.7000186443329 0.155261754989624
				14.7400217056274 0.174934387207031
				14.7699930667877 0.194518089294434
				14.8101427555084 0.216670036315918
				14.8399975299835 0.241269588470459
				14.8699772357941 0.264455080032349
				14.8999783992767 0.285759925842285
				14.9400489330292 0.305264711380005
				14.9700183868408 0.322073936462402
				15.0000038146973 0.338606595993042
				15.0400137901306 0.356423377990723
				15.0700044631958 0.374145269393921
				15.0999884605408 0.386286020278931
				15.1400189399719 0.393747329711914
				15.1700119972229 0.398537635803223
				15.2100167274475 0.398977279663086
				15.2400548458099 0.397181034088135
				15.2699949741364 0.394940376281738
				15.3000061511993 0.389979839324951
				15.3700478076935 0.379657506942749
				15.3999862670898 0.375095367431641
				15.4400823116302 0.373000383377075
				15.470071554184 0.370096921920776
				15.5000524520874 0.362842798233032
				15.5400087833405 0.357222080230713
				15.5700340270996 0.350717067718506
				15.5999889373779 0.344108819961548
				15.6400380134583 0.336133241653442
				15.6700143814087 0.322537183761597
				15.7000203132629 0.308390617370605
				15.7400062084198 0.293604850769043
				15.7700347900391 0.278062343597412
				15.8099839687347 0.262883901596069
				15.8399918079376 0.253448724746704
				15.8700013160706 0.243475675582886
				15.9100403785706 0.236979961395264
				15.9399886131287 0.231817960739136
				15.9700076580048 0.227507352828979
				15.9999697208405 0.224810600280762
				16.0400035381317 0.222903490066528
				16.0700128078461 0.223798036575317
				16.1000459194183 0.22654390335083
				16.1400365829468 0.230152130126953
				16.1700026988983 0.233012437820435
				16.2100896835327 0.233025550842285
				16.2400062084198 0.232393741607666
				16.2700412273407 0.232397794723511
				16.3100099563599 0.233372926712036
				16.3399839401245 0.23404598236084
				16.3700485229492 0.235980749130249
				16.4000926017761 0.236971616744995
				16.4400327205658 0.236026525497437
				16.4700334072113 0.234527826309204
				16.5000038146973 0.230480670928955
				16.5400061607361 0.224461317062378
				16.5700116157532 0.216319799423218
				16.6000111103058 0.205518007278442
				16.6400003433228 0.195353269577026
				16.6701743602753 0.185399532318115
				16.7001516819 0.17720103263855
				16.74001121521 0.166174650192261
				16.7700457572937 0.15834379196167
				16.8101015090942 0.149872303009033
				16.8400747776031 0.146816253662109
				16.8700170516968 0.148083209991455
				16.9000434875488 0.152985334396362
				16.939989566803 0.161926984786987
				16.9700887203217 0.17420506477356
				17 0.187267541885376
				17.0399796962738 0.203916311264038
				17.0699980258942 0.221850872039795
				17.1000072956085 0.238018751144409
				17.1400134563446 0.253601789474487
				17.1700429916382 0.270908832550049
				17.2000186443329 0.287678480148315
				17.2399818897247 0.304648876190186
				17.2700340747833 0.319470882415771
				17.2999739646912 0.336474180221558
				17.339998960495 0.351107120513916
				17.3699948787689 0.36388111114502
				17.4000062942505 0.376163244247437
				17.4399864673615 0.386840343475342
				17.4700322151184 0.394574165344238
				17.4999949932098 0.402735710144043
				17.5399832725525 0.411031246185303
				17.5701162815094 0.416812896728516
				17.60005235672 0.42249321937561
				17.6399900913239 0.425729274749756
				17.6700422763824 0.42767333984375
				17.7100486755371 0.431127071380615
				17.739990234375 0.432888984680176
				17.770024061203 0.430572032928467
				17.8000011444092 0.425435781478882
				17.8399975299835 0.418219566345215
				17.8701207637787 0.408124208450317
				17.9000587463379 0.396452665328979
				17.9399700164795 0.383575201034546
				17.9700498580933 0.370597839355469
				18.0001051425934 0.357158899307251
				18.0400066375732 0.344230175018311
				18.0700216293335 0.334184408187866
				18.1400072574615 0.300092458724976
				18.1700043678284 0.277307271957397
				18.2000029087067 0.258711338043213
				18.240002155304 0.239755153656006
				18.2700645923615 0.218581914901733
				18.3100371360779 0.197737216949463
				18.3399903774261 0.177024126052856
				18.3701567649841 0.155975103378296
				18.3999876976013 0.132482528686523
				18.4400124549866 0.107967376708984
				18.4700257778168 0.0838546752929688
				18.5000207424164 0.0578479766845703
				18.5400567054749 0.0303187370300293
				18.5701375007629 0.00621175765991211
				18.6000499725342 -0.0133872032165527
				18.640022277832 -0.0305643081665039
				18.6700253486633 -0.0496551990509033
				18.7100172042847 -0.0713081359863281
				18.7400336265564 -0.0945430994033813
				18.7700624465942 -0.119110226631165
				18.8000235557556 -0.144332647323608
				18.840185880661 -0.170464754104614
				18.8700954914093 -0.197066068649292
				18.8999979496002 -0.222655653953552
				18.940064907074 -0.247718453407288
				18.9700684547424 -0.272140026092529
				19.0000228881836 -0.297374248504639
				19.0401203632355 -0.322139739990234
				19.0700345039368 -0.345614194869995
				19.1000175476074 -0.367501378059387
				19.1400153636932 -0.388545751571655
				19.1700038909912 -0.409014821052551
				19.2100389003754 -0.428963303565979
				19.2400031089783 -0.449244976043701
				19.2700035572052 -0.467885971069336
				19.3101677894592 -0.485920667648315
				19.3400328159332 -0.504309892654419
				19.3701009750366 -0.522958636283875
				19.4000589847565 -0.542275428771973
				19.4400522708893 -0.561989307403564
				19.4700284004211 -0.582258939743042
				19.5000169277191 -0.602660775184631
				19.5400202274323 -0.623126149177551
				19.5701675415039 -0.646055102348328
				19.610018491745 -0.668232798576355
				19.6399965286255 -0.68138587474823
				19.6700572967529 -0.692323803901672
				19.7700989246368 -0.715116143226624
				19.8000092506409 -0.721548438072205
				19.8399789333344 -0.728630185127258
				20.1000082492828 -0.786545872688293
				20.1401572227478 -0.793713927268982
				20.1700615882874 -0.79860782623291
				20.2399990558624 -0.810104489326477
				20.2999839782715 -0.812539219856262
				20.370050907135 -0.813935160636902
				20.8400151729584 -0.647204518318176
				20.8699791431427 -0.633183598518372
				20.9000389575958 -0.618980169296265
				21.000048160553 -0.573930621147156
				21.2399928569794 -0.438799023628235
				21.5700733661652 -0.189391255378723
				23.7401151657104 1.09528541564941
				24.3100252151489 1.04398608207703
				24.3700089454651 1.00973701477051
				24.4099721908569 0.992188930511475
				24.4400215148926 0.975106239318848
				24.4700486660004 0.957210063934326
				24.5100283622742 0.940574169158936
				24.5399904251099 0.924228429794312
				24.5700032711029 0.907700538635254
				24.6100237369537 0.890322923660278
				24.6400384902954 0.872730255126953
				24.6700129508972 0.855052947998047
				24.7100923061371 0.835649728775024
				24.7400069236755 0.815333127975464
				24.7699816226959 0.794034957885742
				24.8100717067719 0.772542953491211
				24.840047121048 0.74986457824707
				24.870041847229 0.725519180297852
				24.9100186824799 0.699961185455322
				24.9399914741516 0.673888683319092
				24.970029592514 0.647204637527466
				25.0099866390228 0.620078563690186
				25.0399856567383 0.592933416366577
				25.0700047016144 0.567307949066162
				25.1101078987122 0.542165279388428
				25.1400098800659 0.516873359680176
				25.1700165271759 0.49148154258728
				25.2100028991699 0.465245485305786
				25.2400178909302 0.437401056289673
				25.2700128555298 0.407347440719604
				25.3101048469543 0.376579761505127
				25.3399906158447 0.344305753707886
				25.3800504207611 0.309783697128296
				25.399977684021 0.275645017623901
				25.439980506897 0.240364789962769
				25.4701600074768 0.203698873519897
				25.499988079071 0.164434432983398
				25.5400211811066 0.125106334686279
				25.5700232982635 0.088996410369873
				25.6100649833679 0.0532190799713135
				25.6400201320648 0.0165433883666992
				25.6700081825256 -0.0196654796600342
				25.7100119590759 -0.0553371906280518
				25.7399914264679 -0.0898569822311401
				25.769996881485 -0.124452710151672
				25.8100478649139 -0.158437490463257
				25.84006690979 -0.19228720664978
				25.8699862957001 -0.224774241447449
				25.9100170135498 -0.258758544921875
				25.9400088787079 -0.292041420936584
				25.9700171947479 -0.324952721595764
				26.010064125061 -0.356620788574219
				26.0400011539459 -0.387404561042786
				26.0700798034668 -0.419981241226196
				26.1000330448151 -0.453237771987915
				26.1400020122528 -0.483376026153564
				26.1701502799988 -0.510735273361206
				26.210022687912 -0.536915302276611
				26.2400076389313 -0.562709093093872
				26.2700021266937 -0.587427616119385
				26.3100187778473 -0.610039234161377
				26.340003490448 -0.631744027137756
				26.3700902462006 -0.653706908226013
				26.4099936485291 -0.676852703094482
				26.4400942325592 -0.701040267944336
				26.4800133705139 -0.725752234458923
				26.5100457668304 -0.751201272010803
				26.5400023460388 -0.777201175689697
				26.5701360702515 -0.804616689682007
				26.6099889278412 -0.832702994346619
				26.6401126384735 -0.8623126745224
				26.6699950695038 -0.893404960632324
				26.6999831199646 -0.921954274177551
				26.7400367259979 -0.950077176094055
				26.7700080871582 -0.979643583297729
				26.8100383281708 -1.01081764698029
				26.8401148319244 -1.04151690006256
				26.8700306415558 -1.07052993774414
				26.9101190567017 -1.09875893592834
				26.9399962425232 -1.12652593851089
				26.9700243473053 -1.15353900194168
				27.01003241539 -1.17903697490692
				27.040052652359 -1.2038522362709
				27.0701515674591 -1.22816842794418
				27.1099798679352 -1.25185036659241
				27.1400744915009 -1.2749205827713
				27.1700775623322 -1.2957581281662
				27.2100214958191 -1.31554001569748
				27.2399876117706 -1.33487033843994
				27.2701218128204 -1.35101294517517
				27.3100054264069 -1.36599403619766
				27.3400433063507 -1.37942218780518
				27.3700325489044 -1.39070624113083
				27.4099695682526 -1.40400987863541
				27.4400742053986 -1.41589421033859
				27.4700450897217 -1.42462944984436
				27.5099873542786 -1.43352478742599
				27.5400922298431 -1.44261866807938
				27.5700285434723 -1.45121031999588
				29.340010881424 -1.01596760749817
				29.3700277805328 -0.992703557014465
				29.4399979114532 -0.947503924369812
				29.8100368976593 -0.693477153778076
				29.9100661277771 -0.615870952606201
				31.6400549411774 1.19138956069946
				31.6700375080109 1.2247428894043
				34.0799970626831 2.70656037330627
				34.1099865436554 2.71177887916565
				34.1700241565704 2.71884107589722
				34.3400874137878 2.70517754554749
				34.3700022697449 2.69782757759094
				34.4100029468536 2.69101142883301
				34.4400174617767 2.68302369117737
				34.4700078964233 2.67279672622681
				34.5100774765015 2.66252136230469
				34.5400199890137 2.65035390853882
				34.5700092315674 2.63782215118408
				34.6100327968597 2.62346267700195
				34.6400120258331 2.60692429542542
				34.6699755191803 2.58924341201782
				34.7102060317993 2.5705680847168
				34.7400093078613 2.55151057243347
				34.7800159454346 2.5333309173584
				34.810026884079 2.51435279846191
				34.840010881424 2.49623608589172
				34.9099991321564 2.46045851707458
				34.9800133705139 2.42441987991333
				35.1100122928619 2.34989953041077
				35.1400022506714 2.33184289932251
				35.2399868965149 2.27758526802063
				35.5699729919434 2.04121494293213
				35.6700196266174 1.94861459732056
				35.7100219726562 1.91444730758667
				36.7399954795837 0.874212026596069
				36.8099899291992 0.797172069549561
				36.8400483131409 0.756518125534058
				36.8700604438782 0.715568065643311
				36.9099903106689 0.671371698379517
				36.9400804042816 0.62915563583374
				36.9701144695282 0.587712049484253
				37.0099809169769 0.545308113098145
				37.040004491806 0.50223970413208
				37.0700418949127 0.459707975387573
				37.1100752353668 0.418349027633667
				37.1400792598724 0.378353118896484
				37.1700994968414 0.338964462280273
				37.2100346088409 0.299217224121094
				37.2400052547455 0.259202718734741
				37.2700021266937 0.219289779663086
				37.3100383281708 0.17857813835144
				37.3400402069092 0.138083457946777
				37.3699841499329 0.0995147228240967
				37.4099533557892 0.0617759227752686
				37.4400062561035 0.0250015258789062
				37.5099647045135 -0.0468127727508545
				37.5399990081787 -0.0820958614349365
				37.5700387954712 -0.11840283870697
				37.6099848747253 -0.151818990707397
				37.640016078949 -0.184613704681396
				37.6700401306152 -0.218201398849487
				37.7100336551666 -0.251810908317566
				37.7400035858154 -0.287399172782898
				37.7700078487396 -0.322534918785095
				37.8100037574768 -0.360974788665771
				37.840044260025 -0.401355266571045
				37.8700232505798 -0.443756341934204
				37.9101297855377 -0.487742185592651
				37.9400203227997 -0.531498074531555
				37.9700589179993 -0.576264142990112
				38.0100269317627 -0.622230052947998
				38.0399916172028 -0.667589902877808
				38.0699982643127 -0.711048364639282
				38.1100399494171 -0.755615472793579
				38.1400549411774 -0.799931645393372
				38.1700067520142 -0.843094706535339
				38.2100048065186 -0.885925650596619
				38.2400069236755 -0.928900361061096
				38.269994020462 -0.971526503562927
				38.3100783824921 -1.01427781581879
				38.3400106430054 -1.05693066120148
				38.3699767589569 -1.09987038373947
				38.4100008010864 -1.14463686943054
				38.4399948120117 -1.19041496515274
				38.4700179100037 -1.23702794313431
				38.5100991725922 -1.28114533424377
				38.5400540828705 -1.32466202974319
				38.5700016021729 -1.36858493089676
				38.6101195812225 -1.4110643863678
				38.6400017738342 -1.45023894309998
				38.6699841022491 -1.48708492517471
				38.7100353240967 -1.52269667387009
				38.7400648593903 -1.55671948194504
				38.7699975967407 -1.58942127227783
				38.810035943985 -1.62325593829155
				38.8400568962097 -1.65824967622757
				38.8699972629547 -1.69390663504601
				38.910040140152 -1.7306235730648
				38.9400322437286 -1.76860895752907
				38.9699845314026 -1.80741992592812
				39.0100259780884 -1.84598053991795
				39.0399992465973 -1.88384968042374
				39.0700376033783 -1.92237174510956
				39.1100664138794 -1.96187348663807
				39.1400241851807 -1.9982313066721
				39.1700706481934 -2.0328359156847
				39.2100074291229 -2.06690534064546
				39.2400476932526 -2.10034058988094
				39.2800765037537 -2.13212168961763
				39.3100385665894 -2.16205789893866
				39.3400537967682 -2.19062901288271
				39.3699986934662 -2.21796932816505
				39.4100203514099 -2.24473166465759
				39.4400489330292 -2.27094706892967
				39.479989528656 -2.2974946051836
				39.5100204944611 -2.32440593838692
				39.5400123596191 -2.34969666600227
				39.5800168514252 -2.37272024154663
				39.6100404262543 -2.39586943387985
				39.6400637626648 -2.41797864437103
				39.6799767017365 -2.43602341413498
				39.7101111412048 -2.45182201266289
				39.74001121521 -2.46686562895775
				39.7799994945526 -2.48116624355316
				39.8100368976593 -2.49339607357979
				39.8400332927704 -2.50404217839241
				39.8700420856476 -2.51406338810921
				39.9101142883301 -2.52342221140862
				39.9399950504303 -2.53150218725204
				40.0100111961365 -2.54533371329308
				40.0400400161743 -2.55138838291168
				40.1400430202484 -2.57278525829315
				40.2100110054016 -2.58448070287704
				40.2399938106537 -2.58940428495407
				40.2700407505035 -2.59541898965836
				40.6400122642517 -2.59659290313721
				40.680052280426 -2.58049273490906
				40.7101159095764 -2.558499366045
				40.7400178909302 -2.54078635573387
				40.7800436019897 -2.52475935220718
				40.8100125789642 -2.51330947875977
				40.8399901390076 -2.50488662719727
				40.8699872493744 -2.49865132570267
				40.9100263118744 -2.49272155761719
				40.980099439621 -2.46941301226616
				41.0801219940186 -2.4031730890274
				41.1100165843964 -2.3757598400116
				41.2101383209229 -2.28924432396889
				41.2400939464569 -2.2608225941658
				41.2800147533417 -2.23119166493416
				41.3100545406342 -2.20432397723198
				41.3700261116028 -2.16592083126307
				41.4100666046143 -2.14919875562191
				41.4399979114532 -2.13479162752628
				41.4800035953522 -2.12533460184932
				41.5100200176239 -2.11850539594889
				41.5400452613831 -2.11314310505986
				41.5699906349182 -2.10795144736767
				41.6400058269501 -2.10506253316998
				41.6800119876862 -2.10404275357723
				41.7800154685974 -2.10751416534185
				41.810040473938 -2.11187508702278
				42.540013551712 -1.94416399300098
				42.6100687980652 -1.90888941287994
				42.8801140785217 -1.76066148281097
				42.9100189208984 -1.74136555194855
				42.9401135444641 -1.7212016582489
				42.9700169563293 -1.70230749249458
				43.0100560188293 -1.68331179022789
				43.0400199890137 -1.66528597474098
				43.0700075626373 -1.64850580692291
				43.109982252121 -1.6324103474617
				43.1400139331818 -1.61509642004967
				43.209977388382 -1.57982692122459
				43.2400205135345 -1.55862414836884
				43.2700023651123 -1.53786581754684
				43.3100214004517 -1.51620477437973
				43.3400173187256 -1.49340116977692
				43.3700766563416 -1.4696056842804
				43.4100234508514 -1.44516170024872
				43.4400126934052 -1.41984003782272
				43.4800190925598 -1.39247667789459
				43.5100092887878 -1.36351543664932
				43.5400407314301 -1.33538049459457
				43.5801272392273 -1.30703413486481
				43.6099998950958 -1.27923280000687
				43.6400156021118 -1.25146263837814
				43.7399795055389 -1.16520243883133
				43.7800340652466 -1.13632905483246
				43.8100228309631 -1.10646677017212
				44.2100391387939 -0.784555435180664
				44.240172624588 -0.761571168899536
				44.3100097179413 -0.719612121582031
				44.3400862216949 -0.697352886199951
				44.5100021362305 -0.574985146522522
				45.3099939823151 0.222334861755371
				45.3400542736053 0.255880117416382
				45.3700001239777 0.288040637969971
				45.4100458621979 0.320069789886475
				45.4399523735046 0.352580308914185
				45.4799928665161 0.385518312454224
				45.5100522041321 0.417383432388306
				45.5399844646454 0.447250366210938
				45.5700557231903 0.476650714874268
				45.6100499629974 0.50609302520752
				45.6399710178375 0.536402940750122
				45.6800136566162 0.567726850509644
				45.7099900245667 0.600409984588623
				45.7400584220886 0.63367748260498
				45.7800567150116 0.66839075088501
				45.810001373291 0.703469276428223
				45.8400084972382 0.739678859710693
				45.8799777030945 0.776458978652954
				45.9100334644318 0.813912630081177
				45.9400372505188 0.851215124130249
				45.9800350666046 0.888729333877563
				46.0100116729736 0.927408933639526
				46.0400218963623 0.966757297515869
				46.0799953937531 1.00381898880005
				46.1100285053253 1.04165196418762
				46.1400218009949 1.08209729194641
				46.1799938678741 1.12314629554749
				46.2099912166595 1.16457676887512
				46.2401292324066 1.20593571662903
				46.2800405025482 1.24764490127563
				46.3100244998932 1.29049825668335
				46.3400142192841 1.33366131782532
				46.3700232505798 1.37706303596497
				46.4100577831268 1.42026662826538
				46.4400143623352 1.46274161338806
				46.4799721240997 1.50360155105591
				46.510055065155 1.54185962677002
				46.5399961471558 1.57890057563782
				46.5799658298492 1.61689305305481
				46.6100680828094 1.65458941459656
				46.6400394439697 1.69134116172791
				46.6799831390381 1.72705721855164
				46.7100865840912 1.76215815544128
				46.7400505542755 1.79564142227173
				46.7799949645996 1.82906007766724
				46.8100652694702 1.86128783226013
				46.8400201797485 1.89452505111694
				46.8701083660126 1.92758560180664
				46.910144329071 1.96368288993835
				46.9400703907013 2.00393080711365
				46.9799690246582 2.04511189460754
				47.0100433826447 2.08444046974182
				47.0400078296661 2.12453842163086
				47.0799994468689 2.1675066947937
				47.1100413799286 2.21275925636292
				47.1400756835938 2.25856971740723
				47.1700501441956 2.30315804481506
				47.2100174427032 2.34642052650452
				47.2400131225586 2.38978672027588
				47.2799663543701 2.43225789070129
				47.3101279735565 2.4761049747467
				47.3399999141693 2.51898574829102
				47.3700203895569 2.55997228622437
				47.4100134372711 2.60557079315186
				47.4399962425232 2.64927816390991
				47.4800064563751 2.68812775611877
				47.5100150108337 2.72636914253235
				47.7800371646881 3.02699828147888
				49.5400438308716 4.18661904335022
				49.5800099372864 4.20443820953369
				49.6100125312805 4.22027730941772
				49.6400055885315 4.23818707466125
				49.6801109313965 4.25466060638428
				49.7101647853851 4.27157402038574
				49.8500385284424 4.3402111530304
				49.8800675868988 4.3545069694519
				49.9100384712219 4.36636924743652
				49.9500823020935 4.38018202781677
				49.980003118515 4.39249134063721
				50.0100884437561 4.40324831008911
				50.0400040149689 4.40784955024719
				50.0800018310547 4.41289401054382
				50.1100385189056 4.41830611228943
				50.1400318145752 4.42287635803223
				50.1800239086151 4.42795085906982
				50.2100744247437 4.42929124832153
				50.2500028610229 4.43156766891479
				50.2800400257111 4.43281126022339
				50.4800682067871 4.434246301651
				50.5101125240326 4.43559050559998
				50.5399889945984 4.43601393699646
				50.6099848747253 4.44250535964966
				50.639990568161 4.44604587554932
				50.6800000667572 4.45002579689026
				50.7099738121033 4.45318055152893
				50.7399866580963 4.46156072616577
				51.380047082901 4.43182468414307
				51.6100764274597 4.34141278266907
				51.7800080776215 4.28180313110352
				51.8100755214691 4.26759099960327
				52.1100189685822 4.20397353172302
				53.1800379753113 4.2420494556427
				53.2700369358063 4.22978472709656
				53.34002161026 4.21172451972961
				53.4800057411194 4.16917896270752
				55.3099727630615 2.65141105651855
				55.339987039566 2.61663150787354
				55.8400344848633 2.03544211387634
				55.8800563812256 1.99602842330933
				55.9100522994995 1.95807123184204
				55.9401361942291 1.91834759712219
				55.9700429439545 1.87747669219971
				56.0100636482239 1.83692574501038
				56.0400128364563 1.79753565788269
				56.3799788951874 1.45130395889282
				56.4100501537323 1.41955518722534
				56.4500515460968 1.38606834411621
				56.479987859726 1.35111546516418
				56.5100388526917 1.31347155570984
				56.5400607585907 1.27379202842712
				56.5800452232361 1.23333811759949
				56.6100122928619 1.19529986381531
				56.6400175094604 1.15940880775452
				56.6800737380981 1.12266421318054
				56.7099995613098 1.08709383010864
				56.7400207519531 1.04947829246521
				56.7799637317657 1.0110936164856
				56.839996099472 0.937682628631592
				56.8800165653229 0.901084899902344
				56.9100255966187 0.862858772277832
				56.9402015209198 0.82365870475769
				56.9800224304199 0.784178733825684
				57.0100672245026 0.744888067245483
				57.0400912761688 0.707567691802979
				57.0799999237061 0.669619083404541
				57.1100013256073 0.633818387985229
				57.1399958133698 0.597996234893799
				57.1800310611725 0.562502145767212
				57.2100429534912 0.528888463973999
				57.2400467395782 0.496784925460815
				57.28000831604 0.467316627502441
				57.3100457191467 0.437769174575806
				57.339996099472 0.409273862838745
				57.3800730705261 0.382643699645996
				57.4100818634033 0.356757879257202
				57.4400925636292 0.331774711608887
				57.480043888092 0.307438611984253
				57.5101034641266 0.284059524536133
				57.5400483608246 0.260846138000488
				57.5800983905792 0.23731255531311
				57.6100487709045 0.213740110397339
				57.6400489807129 0.191959857940674
				57.6800358295441 0.173275947570801
				57.7101509571075 0.152487993240356
				57.7400608062744 0.129753351211548
				57.7800149917603 0.10661244392395
				57.8100204467773 0.083491325378418
				57.840000629425 0.0617899894714355
				57.880063533783 0.0395750999450684
				57.9800162315369 -0.0289900302886963
				58.0100059509277 -0.0535352230072021
				58.0800490379333 -0.103548049926758
				58.1400573253632 -0.151049137115479
				58.3400480747223 -0.248821377754211
				58.3800575733185 -0.257687568664551
				58.4100842475891 -0.270267963409424
				58.4800510406494 -0.2863529920578
				58.5100257396698 -0.295754790306091
				58.5500874519348 -0.305933475494385
				58.5799913406372 -0.315494656562805
				58.6101248264313 -0.3264000415802
				58.65003490448 -0.33561098575592
				58.6800448894501 -0.342979073524475
				58.7100102901459 -0.348366618156433
				58.7399945259094 -0.352126240730286
				58.7799966335297 -0.359118103981018
				58.8101150989532 -0.370252013206482
				58.8800005912781 -0.394192695617676
				58.9100153446198 -0.408087491989136
				58.9799966812134 -0.437232136726379
				59.0100498199463 -0.452861189842224
				59.07998919487 -0.48480212688446
				59.1100418567657 -0.501744389533997
				59.2100067138672 -0.556227326393127
				59.2400388717651 -0.573573231697083
				59.4800038337708 -0.653395175933838
				59.5101382732391 -0.660107612609863
				59.5400528907776 -0.666983246803284
				59.5799980163574 -0.67051088809967
				59.6100041866302 -0.673930525779724
				59.6399965286255 -0.676748394966125
				59.6800408363342 -0.679673433303833
				59.7100045681 -0.683019280433655
				59.7400524616241 -0.685417771339417
				59.7799971103668 -0.687060475349426
				59.8100328445435 -0.687062859535217
				59.8400046825409 -0.687598347663879
				59.8799884319305 -0.687753558158875
				59.9100072383881 -0.688208699226379
				59.9400050640106 -0.689888477325439
				59.9800024032593 -0.695621013641357
				60.0800068378448 -0.710853457450867
				60.1100194454193 -0.715830206871033
				60.1400437355042 -0.722302079200745
				60.1800210475922 -0.731185913085938
				60.2100532054901 -0.738367915153503
				60.2400348186493 -0.746049523353577
				60.4099876880646 -0.769329071044922
				60.480016708374 -0.767243385314941
				61.3500788211823 -0.473962426185608
				61.4100570678711 -0.434712052345276
				61.5800414085388 -0.333460092544556
				61.6101222038269 -0.307351350784302
				61.8399810791016 -0.11326014995575
				61.8800077438354 -0.0840921401977539
				61.9100685119629 -0.0549068450927734
				61.9800112247467 0.00406193733215332
				62.0100116729736 0.0328750610351562
				62.0800151824951 0.0915300846099854
				62.1401224136353 0.148282766342163
				62.2100818157196 0.205270528793335
				62.2400205135345 0.234741449356079
				62.2800049781799 0.265023231506348
				62.3400456905365 0.323949813842773
				62.3799936771393 0.352993726730347
				62.4099938869476 0.382885694503784
				62.4399726390839 0.414554119110107
				62.4800162315369 0.448054075241089
				62.5099742412567 0.480981588363647
				62.9799871444702 0.755092859268188
				63.0100104808807 0.766688108444214
				63.040011882782 0.777087450027466
				63.0800414085388 0.787376403808594
				63.1100258827209 0.795889616012573
				63.1400084495544 0.805432796478271
				63.1800138950348 0.816164255142212
				63.2099921703339 0.828520536422729
				63.2400071620941 0.839929819107056
				63.2801377773285 0.851438999176025
				63.3100695610046 0.86394476890564
				63.3400211334229 0.876285076141357
				65.0100297927856 0.425600290298462
				65.040064573288 0.41634202003479
				65.1099498271942 0.405576467514038
				65.2800121307373 0.407418251037598
				65.3100571632385 0.412808418273926
				65.3400187492371 0.419063329696655
				65.3799860477448 0.423846244812012
				65.4099977016449 0.429705142974854
				65.4500052928925 0.43577241897583
				65.4799842834473 0.443042755126953
				65.5800170898438 0.469800472259521
				65.6100535392761 0.478265523910522
				65.6400439739227 0.486138343811035
				65.6800465583801 0.494146347045898
				65.7399840354919 0.509299516677856
				65.7800161838531 0.516604423522949
				65.8100724220276 0.524779319763184
				65.8399784564972 0.534150123596191
				65.8800756931305 0.543862342834473
				65.9100744724274 0.553305387496948
				65.9500067234039 0.559716463088989
				65.9800786972046 0.564679384231567
				66.0100951194763 0.568539619445801
				66.05011510849 0.574695825576782
				66.0800187587738 0.58046293258667
				66.1499700546265 0.58939528465271
				66.1799964904785 0.594078540802002
				66.2100865840912 0.596724987030029
				66.2500329017639 0.598632097244263
				66.2800481319427 0.599214315414429
				66.3100318908691 0.600447654724121
				66.3399817943573 0.60158896446228
				66.3800988197327 0.601641893386841
				66.4100790023804 0.603196382522583
				66.4400424957275 0.608280420303345
				66.4800081253052 0.615051507949829
				66.5100493431091 0.621321678161621
				66.5399882793427 0.627245187759399
				66.5800108909607 0.633376121520996
				66.6099987030029 0.640159368515015
				66.639997959137 0.646092891693115
				66.680064201355 0.652109622955322
				66.7100448608398 0.658360481262207
				66.7400069236755 0.663336038589478
				66.7800171375275 0.667201280593872
				66.8100345134735 0.669757127761841
				66.8499882221222 0.671627521514893
				66.8800139427185 0.672910213470459
				66.9100797176361 0.67240571975708
				66.9500169754028 0.671210050582886
				66.9800078868866 0.669442415237427
				67.0100448131561 0.667159557342529
				67.0500688552856 0.66432785987854
				67.0799975395203 0.661499738693237
				67.1100833415985 0.658397912979126
				67.1500313282013 0.655032873153687
				67.1800098419189 0.652511835098267
				67.210063457489 0.650664567947388
				67.2501256465912 0.649554491043091
				67.2800760269165 0.647962093353271
				67.31001496315 0.648412466049194
				67.3400049209595 0.647952556610107
				67.379998922348 0.647212028503418
				67.4100804328918 0.646515846252441
				67.4400024414062 0.645752429962158
				67.4800090789795 0.645328283309937
				67.5100274085999 0.644339084625244
				67.540009021759 0.643541574478149
				67.5800867080688 0.642545461654663
				67.6100678443909 0.641479969024658
				67.6500155925751 0.640864372253418
				67.6800067424774 0.640629529953003
				67.7101216316223 0.640942096710205
				67.7501287460327 0.641289710998535
				67.7800817489624 0.642080307006836
				67.8101072311401 0.642005205154419
				67.8500914573669 0.643749237060547
				67.8799974918365 0.644567012786865
				67.9100444316864 0.64490532875061
				67.9400107860565 0.646193504333496
				68.0101337432861 0.64797043800354
				68.0401389598846 0.649528741836548
				68.0799839496613 0.649488210678101
				68.179988861084 0.648711442947388
				68.780237197876 0.660304307937622
			};
		\addlegendentry{MOCAP}
		\addplot [semithick, darkorange25512714]
		table {%
				0.0299980640411377 0.142923
				0.0999770164489746 0.140831
				0.130005836486816 0.127126
				0.170056343078613 0.140527
				0.200010776519775 0.122278
				0.230033159255981 0.139408
				0.270010232925415 0.166318
				0.299990892410278 0.167175
				0.329993963241577 0.125297
				0.37003755569458 0.159654
				0.399981498718262 0.123551
				0.430063962936401 0.169543
				0.469975233078003 0.164499
				0.49998950958252 0.14381
				0.540004014968872 0.141091
				0.569975137710571 0.150413
				0.600008487701416 0.153182
				0.640068292617798 0.14211
				0.670019626617432 0.120982
				0.70000147819519 0.148093
				0.730027437210083 0.164579
				0.770064830780029 0.159654
				0.799978971481323 0.15882
				0.840018510818481 0.148093
				0.870023012161255 0.162111
				0.899990797042847 0.170522
				0.930023431777954 0.122278
				0.970099210739136 0.164499
				1.00003814697266 0.174416
				1.03998923301697 0.170522
				1.07000851631165 0.118316
				1.09999394416809 0.1357
				1.14003682136536 0.1357
				1.16999983787537 0.0924178
				1.19999718666077 0.129613
				1.2299976348877 0.136027
				1.27001309394836 0.138994
				1.30004549026489 0.130957
				1.3399772644043 0.143191
				1.37000513076782 0.138195
				1.40001010894775 0.144451
				1.43002438545227 0.150172
				1.470046043396 0.130224
				1.5000627040863 0.132863
				1.53006339073181 0.133937
				1.5700306892395 0.125992
				1.60001397132874 0.1338
				1.64004039764404 0.146636
				1.67000126838684 0.132958
				1.70002102851868 0.13813
				1.73010611534119 0.131754
				1.96999573707581 0.149155
				2.00001788139343 0.146128
				2.03998970985413 0.152444
				2.06998038291931 0.14557
				2.10002112388611 0.147295
				2.27002882957458 0.165453
				2.3300256729126 0.140687
				2.37003064155579 0.122278
				2.40001916885376 0.160773
				2.43999552726746 0.167855
				2.47003436088562 0.13417
				2.50003480911255 0.138491
				2.54000902175903 0.163188
				2.56999516487122 0.141091
				2.59999322891235 0.165977
				2.67002320289612 0.169697
				2.77001667022705 0.138973
				2.82999396324158 0.143269
				2.8700065612793 0.132973
				2.94005990028381 0.141665
				3.04000449180603 0.133188
				3.07002377510071 0.138944
				3.10004711151123 0.138169
				3.1300196647644 0.136546
				3.19998478889465 0.144008
				3.30004215240479 0.137838
				3.33001637458801 0.111757
				3.37004160881042 0.133522
				3.39999771118164 0.139163
				3.4700174331665 0.13865
				3.49999380111694 0.14149
				3.52997064590454 0.141198
				3.57013249397278 0.116065
				3.67000508308411 0.139049
				3.74000382423401 0.14557
				3.7700035572052 0.140563
				3.79998350143433 0.133447
				3.8399863243103 0.134301
				3.87002158164978 0.134489
				3.89998054504395 0.139112
				3.94000291824341 0.132792
				3.97003746032715 0.122644
				3.99998831748962 0.111818
				4.02998685836792 0.116181
				4.07004690170288 0.121007
				4.11003088951111 0.122983
				4.13001656532288 0.106945
				4.17013168334961 0.123552
				4.20001626014709 0.125467
				4.23012638092041 0.110638
				4.27006721496582 0.108967
				4.30002093315125 0.123425
				4.34001493453979 0.151028
				4.37010741233826 0.165882
				4.40006995201111 0.128385
				4.43998742103577 0.123395
				4.47006797790527 0.156299
				4.499995470047 0.124249
				4.54004168510437 0.159492
				4.57004046440125 0.14322
				4.59998607635498 0.128924
				4.63001251220703 0.204548
				4.67004585266113 0.162496
				4.70000171661377 0.191759
				4.73999571800232 0.16444
				4.77001857757568 0.105035
				4.80000948905945 0.118637
				4.83000230789185 0.117255
				4.87000060081482 0.0695716
				4.89998841285706 0.0542512
				4.92999196052551 0.0462122
				4.97003436088562 0.0383081
				4.99999451637268 0.0402704
				5.03003287315369 0.0270317
				5.07003927230835 -0.00832611
				5.10001468658447 0.0126456
				5.13002133369446 0.177994
				5.17000508308411 0.167262
				5.19998526573181 0.0487465
				5.24001574516296 -0.0203873
				5.27000880241394 0.193899
				5.29999971389771 -0.0292675
				5.34006309509277 -0.0372826
				5.37003254890442 0.0428222
				5.39999938011169 0.0297729
				5.42998719215393 -0.0149431
				5.50000357627869 -0.0295504
				5.54006052017212 -0.0606558
				5.57001161575317 -0.0620428
				5.60000348091125 -0.0628668
				5.63999104499817 -0.0346518
				5.67000603675842 -0.049302
				5.70000958442688 -0.0456628
				5.74004149436951 -0.102932
				5.77001023292542 -0.102045
				5.79998779296875 -0.117246
				5.84000420570374 -0.117656
				5.87002849578857 -0.081821
				5.89999914169312 -0.106608
				5.94000315666199 -0.124042
				5.97000908851624 -0.123187
				6.00012612342834 -0.168049
				6.04005146026611 -0.133456
				6.07003736495972 -0.161559
				6.09998035430908 -0.178118
				6.14000463485718 -0.250899
				6.1699960231781 -0.217117
				6.20009326934814 -0.282235
				6.24005722999573 -0.235622
				6.26997756958008 -0.116846
				6.30000591278076 -0.173413
				6.33998870849609 -0.120173
				6.37000775337219 -0.109818
				6.39999675750732 -0.0945096
				6.4400417804718 -0.173229
				6.47007775306702 -0.150458
				6.5001220703125 -0.259629
				6.54001617431641 -0.259002
				6.57006764411926 -0.259645
				6.60002422332764 -0.259645
				6.6300253868103 -0.160394
				6.67000293731689 -0.275119
				6.70001173019409 -0.275119
				6.74000906944275 -0.324757
				6.77004814147949 -0.324368
				6.80009484291077 -0.324368
				6.840008020401 -0.365034
				6.86998105049133 -0.328107
				6.90000915527344 -0.328107
				6.94003367424011 -0.339469
				6.97000336647034 -0.338032
				7.00003719329834 -0.338032
				7.04005360603333 -0.412284
				7.0699942111969 -0.39823
				7.10006523132324 -0.39823
				7.13999676704407 -0.37378
				7.16997814178467 -0.298345
				7.19999146461487 -0.298345
				7.23999381065369 -0.247871
				7.27001762390137 -0.257606
				7.30000972747803 -0.257606
				7.32999420166016 -0.248392
				7.37000155448914 -0.480925
				7.4000551700592 -0.480925
				7.43999934196472 -0.466906
				7.4700334072113 -0.435827
				7.49999570846558 -0.435827
				7.54001808166504 -0.445324
				7.57001423835754 -0.512868
				7.61000752449036 -0.526743
				7.63996386528015 -0.531999
				7.66999888420105 -0.505284
				7.69999480247498 -0.505284
				7.73999261856079 -0.379358
				7.77001214027405 -0.387099
				7.7999861240387 -0.387099
				7.84001064300537 -0.418148
				7.86998391151428 -0.393723
				7.90002179145813 -0.393723
				7.93998003005981 -0.627246
				7.96997785568237 -0.564521
				8.00003814697266 -0.564521
				8.04007506370544 -0.416089
				8.07002592086792 -0.416089
				8.10999083518982 -0.37573
				8.1299946308136 -0.37573
				8.17003798484802 -0.374344
				8.21000599861145 -0.378778
				8.24001502990723 -0.375968
				8.27001333236694 -0.375968
				8.29999661445618 -0.416794
				8.34000420570374 -0.389476
				8.37005567550659 -0.389476
				8.40000677108765 -0.393569
				8.43002009391785 -0.424965
				8.47005128860474 -0.42621
				8.50004386901855 -0.41642
				8.54006290435791 -0.415426
				8.57003164291382 -0.447055
				8.61005997657776 -0.405212
				8.67000222206116 -0.398818
				8.80001974105835 -0.417879
				8.84001898765564 -0.360848
				8.87003326416016 -0.356307
				8.90001249313354 -0.403724
				8.94001889228821 -0.4236
				8.97002553939819 -0.409716
				9.00000643730164 -0.459313
				9.0300133228302 -0.455077
				9.07000136375427 -0.412293
				9.10999131202698 -0.454856
				9.17009091377258 -0.481602
				9.20997333526611 -0.405212
				9.24007511138916 -0.405212
				9.27002286911011 -0.406457
				9.31004166603088 -0.446169
				9.34003472328186 -0.446169
				9.37002539634705 -0.45265
				9.39999985694885 -0.415532
				9.43003082275391 -0.421918
				9.47000193595886 -0.375883
				9.50008988380432 -0.392902
				9.54000377655029 -0.414006
				9.57014107704163 -0.413407
				9.60998487472534 -0.413226
				9.6300585269928 -0.413226
				9.67002129554749 -0.412877
				9.70995402336121 -0.383517
				9.73000311851501 -0.383517
				9.7700526714325 -0.41403
				9.84001922607422 -0.41298
				9.87011957168579 -0.413407
				9.90005421638489 -0.419529
				9.93999981880188 -0.455289
				9.96999883651733 -0.38828
				10.0399975776672 -0.392225
				10.2300505638123 -0.404266
				10.3000025749207 -0.3601
				10.6101703643799 -0.337621
				10.6400010585785 -0.343278
				10.6700196266174 -0.31901
				10.7300229072571 -0.335484
				10.7700233459473 -0.413892
				10.8000109195709 -0.366595
				10.8399977684021 -0.366475
				10.870014667511 -0.436995
				10.8999972343445 -0.368568
				10.9400057792664 -0.336553
				10.9700248241425 0.219822
				10.9999821186066 -0.419511
				11.0401270389557 -0.456493
				11.070036649704 -0.424194
				11.1000618934631 -0.39325
				11.1400194168091 -0.392063
				11.1699962615967 -0.40878
				11.2100148200989 -0.388951
				11.2400209903717 -0.373823
				11.2700135707855 -0.393963
				11.300003528595 -0.370986
				11.3400602340698 -0.371679
				11.3700041770935 -0.292476
				11.4000391960144 -0.419338
				11.4401104450226 -0.44572
				11.4700708389282 -0.461172
				11.5000152587891 -0.469414
				11.5399930477142 -0.443069
				11.5700304508209 -0.434629
				11.610063791275 -0.356399
				11.6400442123413 -0.396134
				11.6700534820557 -0.352949
				11.7100191116333 -0.378069
				11.7400481700897 -0.284577
				11.7700321674347 -0.254433
				11.8000078201294 -0.216204
				11.8399832248688 -0.314209
				11.8701207637787 -0.171912
				11.9000070095062 -0.209481
				11.9400200843811 -0.248017
				11.9700469970703 -0.25392
				11.9999973773956 -0.221547
				12.0400211811066 -0.279335
				12.070023059845 -0.3217
				12.1000409126282 -0.240339
				12.1400187015533 -0.206874
				12.2000169754028 -0.273727
				12.2700278759003 -0.295169
				12.3000297546387 -0.303881
				12.3400492668152 -0.364933
				12.3700792789459 -0.315058
				12.400075674057 -0.310393
				12.4400098323822 -0.230419
				12.4700033664703 -0.253048
				12.500018119812 -0.241406
				12.5400941371918 -0.197066
				12.5700681209564 -0.230137
				12.6000778675079 -0.252663
				12.6399960517883 -0.195179
				12.6700029373169 -0.22155
				12.7100267410278 -0.211846
				12.7400023937225 -0.177438
				12.7700366973877 -0.192217
				12.799985408783 -0.246396
				12.8399941921234 -0.227222
				12.8700778484344 -0.236486
				12.8999948501587 -0.252973
				12.9400062561035 -0.242771
				12.9700174331665 -0.20781
				13.0100312232971 -0.223436
				13.0400822162628 -0.219987
				13.0700347423553 -0.190194
				13.1000959873199 -0.127891
				13.139976978302 -0.0876402
				13.1699829101562 -0.124147
				13.2000195980072 -0.0758683
				13.2400064468384 -0.101126
				13.2700440883636 -0.116319
				13.3000152111053 -0.151492
				13.3400528430939 -0.114485
				13.3701407909393 -0.0985221
				13.4000356197357 -0.0940378
				13.4400312900543 -0.0778845
				13.4700067043304 -0.104136
				13.4999930858612 -0.0928824
				13.5400385856628 -0.0471444
				13.5700204372406 -0.0186922
				13.6000988483429 -0.0301791
				13.6400096416473 -0.0132882
				13.6700699329376 -0.0133604
				13.7100083827972 0.0147356
				13.7400162220001 0.0131684
				13.8399980068207 0.0355586
				13.8700726032257 -0.0113499
				13.9000504016876 0.0398036
				13.9399945735931 0.0311088
				13.9700508117676 0.0120888
				14.0000007152557 0.0105317
				14.0400521755219 -0.0295996
				14.0700132846832 -0.0298131
				14.1000211238861 -0.0141792
				14.1700103282928 -0.0244363
				14.1999890804291 -0.019412
				14.2400200366974 -0.0289102
				14.3100187778473 -0.00803693
				14.3400013446808 0.00717098
				14.3700342178345 0.00780201
				14.399979352951 0.00783043
				14.4401330947876 -0.0223982
				14.470009803772 0.0298189
				14.4999992847443 0.0262472
				14.5400207042694 0.0509229
				14.570013999939 0.053338
				14.6000208854675 0.0478207
				14.64000248909 0.0687845
				14.6700115203857 0.0660192
				14.7000186443329 0.0713189
				14.7400217056274 0.0579927
				14.7699930667877 0.0797236
				14.8101427555084 0.089812
				14.8399975299835 0.122093
				14.8699772357941 0.114308
				14.8999783992767 0.0867335
				14.9400489330292 0.0962466
				14.9700183868408 0.103517
				15.0000038146973 0.133265
				15.0400137901306 0.123276
				15.0700044631958 0.12523
				15.0999884605408 0.169941
				15.1400189399719 0.204398
				15.1700119972229 0.352779
				15.2100167274475 0.243595
				15.2400548458099 0.256605
				15.2699949741364 0.0904673
				15.3000061511993 0.150662
				15.3700478076935 0.238131
				15.3999862670898 0.23704
				15.4400823116302 0.235906
				15.470071554184 0.251685
				15.5000524520874 0.287502
				15.5400087833405 0.205506
				15.5700340270996 0.280576
				15.5999889373779 0.160849
				15.6400380134583 0.182328
				15.6700143814087 0.196785
				15.7000203132629 0.176844
				15.7400062084198 0.222577
				15.7700347900391 0.197684
				15.8099839687347 0.199329
				15.8399918079376 0.188303
				15.8700013160706 0.140749
				15.9100403785706 0.294615
				15.9399886131287 0.185815
				15.9700076580048 0.206122
				15.9999697208405 0.211201
				16.0400035381317 0.264167
				16.0700128078461 0.247983
				16.1000459194183 0.247983
				16.1400365829468 0.247983
				16.1700026988983 0.199021
				16.2100896835327 0.253744
				16.2400062084198 0.226869
				16.2700412273407 0.211748
				16.3100099563599 0.203764
				16.3399839401245 0.222704
				16.3700485229492 0.182845
				16.4000926017761 0.182845
				16.4400327205658 0.188226
				16.4700334072113 0.188226
				16.5000038146973 0.184056
				16.5400061607361 0.160368
				16.5700116157532 0.160368
				16.6000111103058 0.128122
				16.6400003433228 0.162865
				16.6701743602753 0.127995
				16.7001516819 0.127995
				16.74001121521 0.124431
				16.7700457572937 0.124431
				16.8101015090942 0.144183
				16.8400747776031 0.126898
				16.8700170516968 0.115654
				16.9000434875488 0.115654
				16.939989566803 0.122374
				16.9700887203217 0.122374
				17 0.113592
				17.0399796962738 0.115523
				17.0699980258942 0.115523
				17.1000072956085 0.135086
				17.1400134563446 0.103975
				17.1700429916382 0.105361
				17.2000186443329 0.105361
				17.2399818897247 0.221691
				17.2700340747833 0.221691
				17.2999739646912 0.185642
				17.339998960495 0.202402
				17.3699948787689 0.217383
				17.4000062942505 0.217383
				17.4399864673615 0.247035
				17.4700322151184 0.247035
				17.4999949932098 0.209911
				17.5399832725525 0.234126
				17.5701162815094 0.234126
				17.60005235672 0.326741
				17.6399900913239 0.521916
				17.6700422763824 0.521916
				17.7100486755371 0.262675
				17.739990234375 0.260171
				17.770024061203 0.260171
				17.8000011444092 0.274879
				17.8399975299835 0.279046
				17.8701207637787 0.279046
				17.9000587463379 0.230345
				17.9399700164795 0.165123
				17.9700498580933 0.165123
				18.0001051425934 0.162017
				18.0400066375732 0.123447
				18.0700216293335 0.216168
				18.1400072574615 0.331535
				18.1700043678284 0.230786
				18.2000029087067 0.392646
				18.240002155304 0.315588
				18.2700645923615 0.210493
				18.3100371360779 0.209344
				18.3399903774261 0.209344
				18.3701567649841 0.215718
				18.3999876976013 0.229537
				18.4400124549866 0.199401
				18.4700257778168 0.276419
				18.5000207424164 0.214811
				18.5400567054749 0.249764
				18.5701375007629 0.216446
				18.6000499725342 0.17282
				18.640022277832 0.158525
				18.6700253486633 0.159252
				18.7100172042847 0.155028
				18.7400336265564 0.148639
				18.7700624465942 0.138696
				18.8000235557556 0.10496
				18.840185880661 0.0957104
				18.8700954914093 0.0876381
				18.8999979496002 0.0525964
				18.940064907074 0.0406406
				18.9700684547424 0.0315039
				19.0000228881836 0.0144005
				19.0401203632355 -0.0181492
				19.0700345039368 -0.0517172
				19.1000175476074 -0.113415
				19.1400153636932 -0.166751
				19.1700038909912 -0.261064
				19.2100389003754 -0.315799
				19.2400031089783 -0.336013
				19.2700035572052 -0.323362
				19.3101677894592 -0.394485
				19.3400328159332 -0.412626
				19.3701009750366 -0.458931
				19.4000589847565 -0.466891
				19.4400522708893 -0.434749
				19.4700284004211 -0.439713
				19.5000169277191 -0.483501
				19.5400202274323 -0.411346
				19.5701675415039 -0.492349
				19.610018491745 -0.525979
				19.6399965286255 -0.522021
				19.6700572967529 -0.625257
				19.7700989246368 -0.715533
				19.8000092506409 -0.79205
				19.8399789333344 -0.831707
				20.1000082492828 -0.928873
				20.1401572227478 -0.962825
				20.1700615882874 -0.969691
				20.2399990558624 -0.970845
				20.2999839782715 -0.980886
				20.370050907135 -0.962891
				20.8400151729584 -0.911802
				20.8699791431427 -0.960805
				20.9000389575958 -0.910362
				21.000048160553 -0.810343
				21.2399928569794 -0.755509
				21.5700733661652 -0.615106
				23.7401151657104 0.911396
				24.3100252151489 0.917878
				24.3700089454651 0.946212
				24.4099721908569 0.933737
				24.4400215148926 0.977632
				24.4700486660004 0.929351
				24.5100283622742 0.871819
				24.5399904251099 0.88878
				24.5700032711029 0.857708
				24.6100237369537 0.834049
				24.6400384902954 0.864479
				24.6700129508972 0.877949
				24.7100923061371 0.858778
				24.7400069236755 0.852423
				24.7699816226959 0.853266
				24.8100717067719 0.791362
				24.840047121048 0.73974
				24.870041847229 0.725785
				24.9100186824799 0.805941
				24.9399914741516 0.746157
				24.970029592514 0.729007
				25.0099866390228 0.756671
				25.0399856567383 0.783595
				25.0700047016144 0.739438
				25.1101078987122 0.73275
				25.1400098800659 0.749038
				25.1700165271759 0.708458
				25.2100028991699 0.680404
				25.2400178909302 0.589768
				25.2700128555298 0.565922
				25.3101048469543 0.519598
				25.3399906158447 0.528101
				25.3800504207611 0.522373
				25.399977684021 0.477662
				25.439980506897 0.485438
				25.4701600074768 0.459811
				25.499988079071 0.419218
				25.5400211811066 0.216088
				25.5700232982635 0.279927
				25.6100649833679 0.260892
				25.6400201320648 0.221075
				25.6700081825256 0.189719
				25.7100119590759 0.177985
				25.7399914264679 0.146848
				25.769996881485 0.119321
				25.8100478649139 0.103364
				25.84006690979 0.0856674
				25.8699862957001 0.0402452
				25.9100170135498 0
				25.9400088787079 -0.0303811
				25.9700171947479 -0.0656557
				26.010064125061 -0.0934579
				26.0400011539459 -0.131723
				26.0700798034668 -0.131723
				26.1000330448151 -0.162028
				26.1400020122528 -0.288233
				26.1701502799988 -0.288233
				26.210022687912 -0.322202
				26.2400076389313 -0.367356
				26.2700021266937 -0.367356
				26.3100187778473 -0.47658
				26.340003490448 -0.48161
				26.3700902462006 -0.48161
				26.4099936485291 -0.528847
				26.4400942325592 -0.528847
				26.4800133705139 -0.537411
				26.5100457668304 -0.628905
				26.5400023460388 -0.554825
				26.5701360702515 -0.554825
				26.6099889278412 -0.621416
				26.6401126384735 -0.701703
				26.6699950695038 -0.701703
				26.6999831199646 -0.727813
				26.7400367259979 -0.766061
				26.7700080871582 -0.766061
				26.8100383281708 -0.860561
				26.8401148319244 -0.868748
				26.8700306415558 -0.868748
				26.9101190567017 -0.908758
				26.9399962425232 -1.03968
				26.9700243473053 -1.03968
				27.01003241539 -0.941775
				27.040052652359 -1.10143
				27.0701515674591 -1.10143
				27.1099798679352 -1.1864
				27.1400744915009 -1.19223
				27.1700775623322 -1.19223
				27.2100214958191 -1.19649
				27.2399876117706 -1.25339
				27.2701218128204 -1.25339
				27.3100054264069 -1.38695
				27.3400433063507 -1.50776
				27.3700325489044 -1.50776
				27.4099695682526 -1.51552
				27.4400742053986 -1.551
				27.4700450897217 -1.551
				27.5099873542786 -1.47926
				27.5400922298431 -1.58259
				27.5700285434723 -1.58259
				29.340010881424 -1.52142
				29.3700277805328 -1.77806
				29.4399979114532 -1.55847
				29.8100368976593 -0.949681
				29.9100661277771 -0.890952
				31.6400549411774 0.86579
				31.6700375080109 0.892669
				34.0799970626831 2.67343
				34.1099865436554 2.55451
				34.1700241565704 2.69055
				34.3400874137878 2.71544
				34.3700022697449 2.73116
				34.4100029468536 2.71437
				34.4400174617767 2.70181
				34.4700078964233 2.70424
				34.5100774765015 2.70991
				34.5400199890137 2.72504
				34.5700092315674 2.67508
				34.6100327968597 2.66002
				34.6400120258331 2.67279
				34.6699755191803 2.68443
				34.7102060317993 2.67526
				34.7400093078613 2.68354
				34.7800159454346 2.67965
				34.810026884079 2.54729
				34.840010881424 2.65535
				34.9099991321564 2.43554
				34.9800133705139 2.55112
				35.1100122928619 2.46592
				35.1400022506714 2.53608
				35.2399868965149 2.20526
				35.5699729919434 1.91049
				35.6700196266174 1.93025
				35.7100219726562 1.71654
				36.7399954795837 1.1423
				36.8099899291992 1.08515
				36.8400483131409 1.08515
				36.8700604438782 1.02584
				36.9099903106689 1.02383
				36.9400804042816 1.02383
				36.9701144695282 0.89491
				37.0099809169769 0.852745
				37.040004491806 0.852745
				37.0700418949127 0.836601
				37.1100752353668 0.758435
				37.1400792598724 0.758435
				37.1700994968414 0.719864
				37.2100346088409 0.637199
				37.2400052547455 0.637199
				37.2700021266937 0.607025
				37.3100383281708 0.571461
				37.3400402069092 0.571461
				37.3699841499329 0.542011
				37.4099533557892 0.42576
				37.4400062561035 0.42576
				37.5099647045135 0.194948
				37.5399990081787 0.194948
				37.5700387954712 0.146247
				37.6099848747253 0.0919175
				37.640016078949 0.0588192
				37.6700401306152 0.0313805
				37.7100336551666 -0.00763987
				37.7400035858154 -0.0467831
				37.7700078487396 -0.0781118
				37.8100037574768 -0.14466
				37.840044260025 -0.1897
				37.8700232505798 -0.235137
				37.9101297855377 -0.280027
				37.9400203227997 -0.280027
				37.9700589179993 -0.328474
				38.0100269317627 -0.380288
				38.0399916172028 -0.420034
				38.0699982643127 -0.489523
				38.1100399494171 -0.514299
				38.1400549411774 -0.533416
				38.1700067520142 -0.562413
				38.2100048065186 -0.645365
				38.2400069236755 -0.681586
				38.269994020462 -0.738424
				38.3100783824921 -0.729583
				38.3400106430054 -0.813828
				38.3699767589569 -0.857239
				38.4100008010864 -0.922615
				38.4399948120117 -0.963024
				38.4700179100037 -0.962908
				38.5100991725922 -1.06902
				38.5400540828705 -1.09606
				38.5700016021729 -1.21046
				38.6101195812225 -1.24612
				38.6400017738342 -1.37998
				38.6699841022491 -1.39947
				38.7100353240967 -1.54268
				38.7400648593903 -1.50982
				38.7699975967407 -1.44169
				38.810035943985 -1.43652
				38.8400568962097 -1.45748
				38.8699972629547 -1.32237
				38.910040140152 -1.35185
				38.9400322437286 -1.39999
				38.9699845314026 -1.42893
				39.0100259780884 -1.44093
				39.0399992465973 -1.45571
				39.0700376033783 -1.84325
				39.1100664138794 -1.82028
				39.1400241851807 -1.88915
				39.1700706481934 -1.888
				39.2100074291229 -1.86315
				39.2400476932526 -2.13595
				39.2800765037537 -2.11159
				39.3100385665894 -2.19809
				39.3400537967682 -2.1685
				39.3699986934662 -2.18532
				39.4100203514099 -2.26299
				39.4400489330292 -2.4951
				39.479989528656 -2.38588
				39.5100204944611 -2.38557
				39.5400123596191 -2.35077
				39.5800168514252 -2.49576
				39.6100404262543 -2.45755
				39.6400637626648 -2.56828
				39.6799767017365 -2.6778
				39.7101111412048 -2.68219
				39.74001121521 -2.59596
				39.7799994945526 -2.78565
				39.8100368976593 -2.74718
				39.8400332927704 -2.80588
				39.8700420856476 -2.90588
				39.9101142883301 -2.92187
				39.9399950504303 -2.86585
				40.0100111961365 -2.83462
				40.0400400161743 -2.76482
				40.1400430202484 -2.81365
				40.2100110054016 -2.54897
				40.2399938106537 -2.64572
				40.2700407505035 -2.62175
				40.6400122642517 -2.82077
				40.680052280426 -2.71906
				40.7101159095764 -2.86122
				40.7400178909302 -2.96482
				40.7800436019897 -3.01278
				40.8100125789642 -2.90824
				40.8399901390076 -3.04037
				40.8699872493744 -2.93293
				40.9100263118744 -2.9398
				40.980099439621 -2.88036
				41.0801219940186 -2.80887
				41.1100165843964 -2.8149
				41.2101383209229 -2.8371
				41.2400939464569 -2.83901
				41.2800147533417 -2.78927
				41.3100545406342 -2.8279
				41.3700261116028 -2.7538
				41.4100666046143 -2.83929
				41.4399979114532 -2.81714
				41.4800035953522 -2.92271
				41.5100200176239 -2.77153
				41.5400452613831 -2.81577
				41.5699906349182 -2.81577
				41.6400058269501 -2.71113
				41.6800119876862 -2.46827
				41.7800154685974 -2.45468
				41.810040473938 -2.45605
				42.540013551712 -2.59206
				42.6100687980652 -2.46661
				42.8801140785217 -2.26583
				42.9100189208984 -2.3128
				42.9401135444641 -2.09656
				42.9700169563293 -1.25253
				43.0100560188293 -2.39211
				43.0400199890137 -2.21366
				43.0700075626373 -1.78487
				43.109982252121 -2.56299
				43.1400139331818 -2.52692
				43.209977388382 -2.57816
				43.2400205135345 -2.38039
				43.2700023651123 -2.46134
				43.3100214004517 -2.42155
				43.3400173187256 -2.29121
				43.3700766563416 -2.34688
				43.4100234508514 -2.2461
				43.4400126934052 -2.30114
				43.4800190925598 -2.42578
				43.5100092887878 -2.2968
				43.5400407314301 -2.1772
				43.5801272392273 -1.64495
				43.6099998950958 -1.92731
				43.6400156021118 -1.63949
				43.7399795055389 -1.37944
				43.7800340652466 -1.33633
				43.8100228309631 -1.3443
				44.2100391387939 -1.33058
				44.240172624588 -1.06016
				44.3100097179413 -1.24329
				44.3400862216949 -1.2123
				44.5100021362305 -0.805446
				45.3099939823151 -0.0330229
				45.3400542736053 -0.0181236
				45.3700001239777 -0.0181236
				45.4100458621979 0.113291
				45.4399523735046 0.205481
				45.4799928665161 0.251489
				45.5100522041321 0.254535
				45.5399844646454 0.301223
				45.5700557231903 0.301223
				45.6100499629974 0.379502
				45.6399710178375 0.408275
				45.6800136566162 0.455535
				45.7099900245667 0.48677
				45.7400584220886 0.48677
				45.7800567150116 0.493143
				45.810001373291 0.535221
				45.8400084972382 0.535221
				45.8799777030945 0.58424
				45.9100334644318 0.656653
				45.9400372505188 0.656653
				45.9800350666046 0.772643
				46.0100116729736 0.956127
				46.0400218963623 0.956127
				46.0799953937531 0.993244
				46.1100285053253 0.993244
				46.1400218009949 0.883113
				46.1799938678741 0.922013
				46.2099912166595 0.922013
				46.2401292324066 0.981934
				46.2800405025482 1.27795
				46.3100244998932 1.27795
				46.3400142192841 1.27132
				46.3700232505798 1.22003
				46.4100577831268 1.30282
				46.4400143623352 1.34171
				46.4799721240997 1.35392
				46.510055065155 1.35392
				46.5399961471558 1.47942
				46.5799658298492 1.58023
				46.6100680828094 1.53416
				46.6400394439697 1.53416
				46.6799831390381 1.58504
				46.7100865840912 1.58504
				46.7400505542755 1.68131
				46.7799949645996 0.227869
				46.8100652694702 1.64159
				46.8400201797485 1.52962
				46.8701083660126 1.53349
				46.910144329071 1.62361
				46.9400703907013 1.62361
				46.9799690246582 1.63504
				47.0100433826447 1.63504
				47.0400078296661 1.57105
				47.0799994468689 1.91992
				47.1100413799286 1.91992
				47.1400756835938 1.93446
				47.1700501441956 1.9492
				47.2100174427032 2.02682
				47.2400131225586 2.03131
				47.2799663543701 1.79589
				47.3101279735565 1.79589
				47.3399999141693 1.8072
				47.3700203895569 1.89029
				47.4100134372711 1.79557
				47.4399962425232 2.0765
				47.4800064563751 1.86524
				47.5100150108337 1.86524
				47.7800371646881 1.97997
				49.5400438308716 3.7011
				49.5800099372864 3.74637
				49.6100125312805 3.72851
				49.6400055885315 3.58937
				49.6801109313965 3.74892
				49.7101647853851 3.92034
				49.8500385284424 3.86382
				49.8800675868988 3.75692
				49.9100384712219 3.72003
				49.9500823020935 3.59216
				49.980003118515 3.7816
				50.0100884437561 3.95045
				50.0400040149689 3.94252
				50.0800018310547 3.9394
				50.1100385189056 3.90671
				50.1400318145752 3.93502
				50.1800239086151 3.88204
				50.2100744247437 3.9046
				50.2500028610229 3.89757
				50.2800400257111 3.86738
				50.4800682067871 3.94221
				50.5101125240326 3.92581
				50.5399889945984 3.93012
				50.6099848747253 3.8988
				50.639990568161 3.9574
				50.6800000667572 3.94442
				50.7099738121033 3.94171
				50.7399866580963 3.94171
				51.380047082901 3.80186
				51.6100764274597 3.65116
				51.7800080776215 3.49943
				51.8100755214691 3.69152
				52.1100189685822 3.55346
				53.1800379753113 2.9316
				53.2700369358063 2.85571
				53.34002161026 2.80951
				53.4800057411194 2.81498
				55.3099727630615 2.30365
				55.339987039566 2.30365
				55.8400344848633 2.01269
				55.8800563812256 1.87817
				55.9100522994995 1.87817
				55.9401361942291 1.83551
				55.9700429439545 1.77618
				56.0100636482239 1.68182
				56.0400128364563 1.65418
				56.3799788951874 1.40335
				56.4100501537323 1.40335
				56.4500515460968 1.28768
				56.479987859726 1.29933
				56.5100388526917 1.29933
				56.5400607585907 1.26723
				56.5800452232361 1.24985
				56.6100122928619 1.22184
				56.6400175094604 1.17563
				56.6800737380981 1.09893
				56.7099995613098 1.09893
				56.7400207519531 1.04855
				56.7799637317657 1.02663
				56.839996099472 0.945188
				56.8800165653229 0.922672
				56.9100255966187 0.923713
				56.9402015209198 0.898631
				56.9800224304199 0.832737
				57.0100672245026 0.832737
				57.0400912761688 0.828547
				57.0799999237061 0.734678
				57.1100013256073 0.734678
				57.1399958133698 0.658154
				57.1800310611725 0.561942
				57.2100429534912 0.551767
				57.2400467395782 0.537383
				57.28000831604 0.551655
				57.3100457191467 0.48885
				57.339996099472 0.46642
				57.3800730705261 0.443946
				57.4100818634033 0.414756
				57.4400925636292 0.387078
				57.480043888092 0.333754
				57.5101034641266 0.343221
				57.5400483608246 0.297149
				57.5800983905792 0.300401
				57.6100487709045 0.257697
				57.6400489807129 0.235646
				57.6800358295441 0.194022
				57.7101509571075 0.175934
				57.7400608062744 0.144307
				57.7800149917603 0.0925362
				57.8100204467773 0.0395582
				57.840000629425 0.039135
				57.880063533783 0.019876
				57.9800162315369 0.00998319
				58.0100059509277 -0.00998319
				58.0800490379333 -0.0397078
				58.1400573253632 -0.0815524
				58.3400480747223 -0.238655
				58.3800575733185 -0.259186
				58.4100842475891 -0.271095
				58.4800510406494 -0.261981
				58.5100257396698 -0.277917
				58.5500874519348 -0.276259
				58.5799913406372 -0.291868
				58.6101248264313 -0.292517
				58.65003490448 -0.309049
				58.6800448894501 -0.318763
				58.7100102901459 -0.318763
				58.7399945259094 -0.349346
				58.7799966335297 -0.367142
				58.8101150989532 -0.365499
				58.8800005912781 -0.407516
				58.9100153446198 -0.407962
				58.9799966812134 -0.469268
				59.0100498199463 -0.475207
				59.07998919487 -0.379414
				59.1100418567657 -0.41125
				59.2100067138672 -0.464503
				59.2400388717651 -0.471757
				59.4800038337708 -0.589825
				59.5101382732391 -0.648572
				59.5400528907776 -0.627752
				59.5799980163574 -0.628281
				59.6100041866302 -0.665883
				59.6399965286255 -0.663657
				59.6800408363342 -0.684354
				59.7100045681 -0.675113
				59.7400524616241 -0.722001
				59.7799971103668 -0.720738
				59.8100328445435 -0.765272
				59.8400046825409 -0.760578
				59.8799884319305 -0.781422
				59.9100072383881 -0.785896
				59.9400050640106 -0.795456
				59.9800024032593 -0.765276
				60.0800068378448 -0.732687
				60.1100194454193 -0.771318
				60.1400437355042 -0.791733
				60.1800210475922 -0.778188
				60.2100532054901 -0.814786
				60.2400348186493 -0.853925
				60.4099876880646 -0.806097
				60.480016708374 -0.837154
				61.3500788211823 -0.981857
				61.4100570678711 -0.937215
				61.5800414085388 -0.659475
				61.6101222038269 -0.604611
				61.8399810791016 -0.388417
				61.8800077438354 -0.18063
				61.9100685119629 -0.181174
				61.9800112247467 -0.235117
				62.0100116729736 -0.22559
				62.0800151824951 -0.15663
				62.1401224136353 -0.128486
				62.2100818157196 -0.0705557
				62.2400205135345 -0.0477232
				62.2800049781799 -0.0157958
				62.3400456905365 0.044014
				62.3799936771393 0.0661324
				62.4099938869476 0.1108
				62.4399726390839 0.123655
				62.4800162315369 0.150994
				62.5099742412567 0.147309
				62.9799871444702 0.514735
				63.0100104808807 0.489695
				63.040011882782 0.597475
				63.0800414085388 0.544209
				63.1100258827209 0.619306
				63.1400084495544 0.526815
				63.1800138950348 0.624227
				63.2099921703339 0.521934
				63.2400071620941 0.552956
				63.2801377773285 0.764124
				63.3100695610046 0.760187
				63.3400211334229 0.743135
				65.0100297927856 0.33312
				65.040064573288 0.33312
				65.1099498271942 0.299228
				65.2800121307373 0.236621
				65.3100571632385 0.236621
				65.3400187492371 0.226243
				65.3799860477448 0.214372
				65.4099977016449 0.214372
				65.4500052928925 0.22449
				65.4799842834473 0.220581
				65.5800170898438 0.189522
				65.6100535392761 0.189522
				65.6400439739227 0.187015
				65.6800465583801 0.141242
				65.7399840354919 0.159104
				65.7800161838531 0.16408
				65.8100724220276 0.165927
				65.8399784564972 0.175606
				65.8800756931305 0.212348
				65.9100744724274 0.230435
				65.9500067234039 0.265841
				65.9800786972046 0.265841
				66.0100951194763 0.240937
				66.05011510849 0.240281
				66.0800187587738 0.240281
				66.1499700546265 0.216611
				66.1799964904785 0.216611
				66.2100865840912 0.22214
				66.2500329017639 0.210951
				66.2800481319427 0.210951
				66.3100318908691 0.206277
				66.3399817943573 0.217534
				66.3800988197327 0.218013
				66.4100790023804 0.218098
				66.4400424957275 0.218906
				66.4800081253052 0.217
				66.5100493431091 0.219456
				66.5399882793427 0.230054
				66.5800108909607 0.261357
				66.6099987030029 0.249109
				66.639997959137 0.26816
				66.680064201355 0.266349
				66.7100448608398 0.245905
				66.7400069236755 0.245873
				66.7800171375275 0.245873
				66.8100345134735 0.233351
				66.8499882221222 0.255075
				66.8800139427185 0.249728
				66.9100797176361 0.253059
				66.9500169754028 0.253059
				66.9800078868866 0.255075
				67.0100448131561 0.240622
				67.0500688552856 0.235666
				67.0799975395203 0.235666
				67.1100833415985 0.241288
				67.1500313282013 0.242959
				67.1800098419189 0.252995
				67.210063457489 0.277064
				67.2501256465912 0.254935
				67.2800760269165 0.256941
				67.31001496315 0.225233
				67.3400049209595 0.231155
				67.379998922348 0.248986
				67.4100804328918 0.228717
				67.4400024414062 0.235325
				67.4800090789795 0.253645
				67.5100274085999 0.275654
				67.540009021759 0.274504
				67.5800867080688 -0.402377
				67.6100678443909 0.272627
				67.6500155925751 0.271932
				67.6800067424774 0.271932
				67.7101216316223 0.271228
				67.7501287460327 0.249544
				67.7800817489624 0.250185
				67.8101072311401 0.270547
				67.8500914573669 0.292844
				67.8799974918365 0.276393
				67.9100444316864 0.294513
				67.9400107860565 0.271195
				68.0101337432861 0.259739
				68.0401389598846 0.248905
				68.0799839496613 0.270547
				68.179988861084 0.332451
				68.780237197876 1.64159
			};
		\addlegendentry{Pred}
	\end{axis}

\end{tikzpicture}

